Barriers to the Transport of Diffusive Scalars in Compressible Flows

Our recent work identifies material surfaces in incompressible flows that extremize the transport of an arbitrary, weakly diffusive scalar field relative to neighboring surfaces. Such barriers and enhancers of transport can be located directly from the deterministic component of the velocity field without diffusive or stochastic simulations. Here we extend these results to compressible flows and to diffusive concentration fields affected by sources or sinks, as well as by spontaneous decay. We construct diffusive transport extremizers with and without constraining them on a specific initial concentration distribution. For two-dimensional flows, we obtain explicit differential equations and a diagnostic scalar field that identify the most observable extremizers with pointwise uniform transport density. We illustrate our results by uncovering diffusion barriers and enhancers in analytic, numerical, and observational velocity fields.

==> cell_int_time_13.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.23\textwidth}, width={0.23\textwidth}, axis equal = {true}, scale only axis, unbounded coords=jump,
xmin = {0.0}, xmax = {0.5}, xlabel = {$x$}, scaled x ticks = false, xmajorgrids = false, xtick = {0.0,0.1,0.2,0.30000000000000004,0.4,0.5},xticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},xtick align = inside,xticklabel style = {font = \small, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0}, x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.1, line width = 0.5, solid},
ymin = {-0.25}, ymax = {0.25}, scaled y ticks = false, ymajorgrids = false,ytick = {-0.2,-0.1,0.0,0.1,0.2},yticklabels = {$-0.2$,$-0.1$,$0.0$,$0.1$,$0.2$},ytick align = inside,yticklabel style = {font = \small},
xshift = 0.0mm, yshift = 0.0mm, 
axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}},
legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, line width = 1, solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\small}},view = {{0}{90}},
colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)}]

\addplot3[contour prepared={labels=false}, color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1,
    line width = 1,
    rotate = 0,
    solid
},forget plot] table {0.22 0.05846021128369114 -11.519173063162574
0.215 0.05571729602450948 -11.519173063162574
0.21387345156895482 0.055 -11.519173063162574
0.21 0.052288268045529426 -11.519173063162574
0.20713927079110064 0.05 -11.519173063162574
0.205 0.048098675886091534 -11.519173063162574
0.20190132411390851 0.045 -11.519173063162574
0.2 0.04286072920889931 -11.519173063162574
0.19771173195447056 0.04 -11.519173063162574
0.195 0.036126548431045194 -11.519173063162574
0.19428270397549052 0.035 -11.519173063162574
0.1915397887163089 0.03 -11.519173063162574
0.19 0.026655507686685734 -11.519173063162574
0.1892998363450785 0.025 -11.519173063162574
0.18757767133617415 0.02 -11.519173063162574
0.1862470513474369 0.015 -11.519173063162574
0.18530130513037202 0.01 -11.519173063162574
0.185 0.007338163387232026 -11.519173063162574
0.1847542400111688 0.005 -11.519173063162574
0.18457920987993212 0.0 -11.519173063162574
0.1847542400111688 -0.005 -11.519173063162574
0.185 -0.007338163387232026 -11.519173063162574
0.18530130513037202 -0.01 -11.519173063162574
0.1862470513474369 -0.015 -11.519173063162574
0.18757767133617412 -0.02 -11.519173063162574
0.18929983634507844 -0.025 -11.519173063162574
0.19 -0.026655507686685828 -11.519173063162574
0.1915397887163089 -0.03 -11.519173063162574
0.19428270397549052 -0.035 -11.519173063162574
0.195 -0.03612654843104517 -11.519173063162574
0.19771173195447062 -0.04 -11.519173063162574
0.2 -0.04286072920889922 -11.519173063162574
0.2019013241139086 -0.045 -11.519173063162574
0.205 -0.04809867588609145 -11.519173063162574
0.20713927079110073 -0.05 -11.519173063162574
0.21 -0.05228826804552939 -11.519173063162574
0.21387345156895482 -0.055 -11.519173063162574
0.215 -0.05571729602450946 -11.519173063162574
0.22 -0.05846021128369114 -11.519173063162574
0.22334449231331427 -0.06 -11.519173063162574
0.225 -0.06070016365492151 -11.519173063162574
0.23 -0.062422328663825855 -11.519173063162574
0.235 -0.06375294865256309 -11.519173063162574
0.24 -0.06469869486962798 -11.519173063162574
0.24266183661276797 -0.065 -11.519173063162574
0.245 -0.06524575998883121 -11.519173063162574
0.25 -0.06542079012006789 -11.519173063162574
0.255 -0.06524575998883121 -11.519173063162574
0.25733816338723203 -0.065 -11.519173063162574
0.26 -0.06469869486962798 -11.519173063162574
0.265 -0.06375294865256309 -11.519173063162574
0.27 -0.062422328663825855 -11.519173063162574
0.275 -0.06070016365492151 -11.519173063162574
0.27665550768668573 -0.06 -11.519173063162574
0.28 -0.05846021128369114 -11.519173063162574
0.285 -0.05571729602450946 -11.519173063162574
0.2861265484310451 -0.055 -11.519173063162574
0.29 -0.05228826804552939 -11.519173063162574
0.2928607292088993 -0.05 -11.519173063162574
0.295 -0.04809867588609145 -11.519173063162574
0.2980986758860914 -0.045 -11.519173063162574
0.3 -0.04286072920889922 -11.519173063162574
0.3022882680455294 -0.04 -11.519173063162574
0.305 -0.03612654843104517 -11.519173063162574
0.3057172960245095 -0.035 -11.519173063162574
0.3084602112836911 -0.03 -11.519173063162574
0.31 -0.026655507686685828 -11.519173063162574
0.31070016365492154 -0.025 -11.519173063162574
0.3124223286638259 -0.02 -11.519173063162574
0.3137529486525631 -0.015 -11.519173063162574
0.314698694869628 -0.01 -11.519173063162574
0.315 -0.007338163387232026 -11.519173063162574
0.3152457599888312 -0.005 -11.519173063162574
0.3154207901200679 0.0 -11.519173063162574
0.3152457599888312 0.005 -11.519173063162574
0.315 0.007338163387232026 -11.519173063162574
0.314698694869628 0.01 -11.519173063162574
0.3137529486525631 0.015 -11.519173063162574
0.31242232866382585 0.02 -11.519173063162574
0.3107001636549215 0.025 -11.519173063162574
0.31 0.026655507686685734 -11.519173063162574
0.3084602112836911 0.03 -11.519173063162574
0.3057172960245095 0.035 -11.519173063162574
0.305 0.036126548431045194 -11.519173063162574
0.30228826804552944 0.04 -11.519173063162574
0.3 0.04286072920889931 -11.519173063162574
0.29809867588609146 0.045 -11.519173063162574
0.295 0.048098675886091534 -11.519173063162574
0.29286072920889933 0.05 -11.519173063162574
0.29 0.052288268045529426 -11.519173063162574
0.2861265484310451 0.055 -11.519173063162574
0.285 0.05571729602450948 -11.519173063162574
0.28 0.05846021128369114 -11.519173063162574
0.27665550768668584 0.06 -11.519173063162574
0.275 0.06070016365492157 -11.519173063162574
0.27 0.06242232866382591 -11.519173063162574
0.265 0.06375294865256309 -11.519173063162574
0.26 0.06469869486962798 -11.519173063162574
0.25733816338723203 0.065 -11.519173063162574
0.255 0.06524575998883121 -11.519173063162574
0.25 0.06542079012006795 -11.519173063162574
0.245 0.06524575998883121 -11.519173063162574
0.24266183661276797 0.065 -11.519173063162574
0.24 0.06469869486962798 -11.519173063162574
0.235 0.06375294865256309 -11.519173063162574
0.23 0.06242232866382591 -11.519173063162574
0.225 0.06070016365492157 -11.519173063162574
0.22334449231331419 0.06 -11.519173063162574
0.22 0.05846021128369114 -11.519173063162574

0.22434267975051037 0.09 -10.471975511965976
0.22 0.0887717274716358 -10.471975511965976
0.215 0.0870848128025434 -10.471975511965976
0.21 0.0851153888389147 -10.471975511965976
0.20974289070693086 0.085 -10.471975511965976
0.205 0.08273587886811634 -10.471975511965976
0.2 0.08002832053020437 -10.471975511965976
0.1999529862696664 0.08 -10.471975511965976
0.195 0.07680668148226323 -10.471975511965976
0.19247444106674844 0.075 -10.471975511965976
0.19 0.07309477917279734 -10.471975511965976
0.1863440889726882 0.07 -10.471975511965976
0.185 0.06876768515604256 -10.471975511965976
0.18123231484395738 0.065 -10.471975511965976
0.18 0.06365591102731184 -10.471975511965976
0.17690522082720264 0.06 -10.471975511965976
0.175 0.05752555893325158 -10.471975511965976
0.17319331851773676 0.055 -10.471975511965976
0.17 0.05004701373033377 -10.471975511965976
0.16997167946979555 0.05 -10.471975511965976
0.16726412113188366 0.045 -10.471975511965976
0.165 0.04025710929306923 -10.471975511965976
0.16488461116108527 0.04 -10.471975511965976
0.16291518719745662 0.035 -10.471975511965976
0.16122827252836425 0.03 -10.471975511965976
0.16 0.02565732024948947 -10.471975511965976
0.15982403461918843 0.025 -10.471975511965976
0.15873276681639786 0.02 -10.471975511965976
0.15788960559552143 0.015 -10.471975511965976
0.15729032365043621 0.01 -10.471975511965976
0.15693193774177458 0.005 -10.471975511965976
0.15681267226958848 0.0 -10.471975511965976
0.15693193774177458 -0.005 -10.471975511965976
0.15729032365043621 -0.01 -10.471975511965976
0.15788960559552143 -0.015 -10.471975511965976
0.15873276681639784 -0.02 -10.471975511965976
0.1598240346191884 -0.025 -10.471975511965976
0.16 -0.025657320249489607 -10.471975511965976
0.16122827252836425 -0.03 -10.471975511965976
0.16291518719745665 -0.035 -10.471975511965976
0.16488461116108533 -0.04 -10.471975511965976
0.165 -0.04025710929306913 -10.471975511965976
0.16726412113188366 -0.045 -10.471975511965976
0.1699716794697956 -0.05 -10.471975511965976
0.17 -0.050047013730333684 -10.471975511965976
0.17319331851773676 -0.055 -10.471975511965976
0.175 -0.05752555893325154 -10.471975511965976
0.1769052208272027 -0.06 -10.471975511965976
0.18 -0.06365591102731177 -10.471975511965976
0.18123231484395744 -0.065 -10.471975511965976
0.185 -0.06876768515604255 -10.471975511965976
0.1863440889726882 -0.07 -10.471975511965976
0.19 -0.07309477917279733 -10.471975511965976
0.1924744410667485 -0.075 -10.471975511965976
0.195 -0.07680668148226322 -10.471975511965976
0.19995298626966632 -0.08 -10.471975511965976
0.2 -0.08002832053020442 -10.471975511965976
0.205 -0.08273587886811638 -10.471975511965976
0.20974289070693086 -0.085 -10.471975511965976
0.21 -0.0851153888389147 -10.471975511965976
0.215 -0.0870848128025434 -10.471975511965976
0.22 -0.08877172747163582 -10.471975511965976
0.22434267975051023 -0.09 -10.471975511965976
0.225 -0.09017596538081164 -10.471975511965976
0.23 -0.09126723318360218 -10.471975511965976
0.235 -0.09211039440447862 -10.471975511965976
0.24 -0.0927096763495638 -10.471975511965976
0.245 -0.09306806225822542 -10.471975511965976
0.25 -0.09318732773041152 -10.471975511965976
0.255 -0.09306806225822542 -10.471975511965976
0.26 -0.0927096763495638 -10.471975511965976
0.265 -0.09211039440447862 -10.471975511965976
0.27 -0.09126723318360218 -10.471975511965976
0.275 -0.09017596538081164 -10.471975511965976
0.2756573202494898 -0.09 -10.471975511965976
0.28 -0.08877172747163582 -10.471975511965976
0.285 -0.0870848128025434 -10.471975511965976
0.29 -0.0851153888389147 -10.471975511965976
0.29025710929306914 -0.085 -10.471975511965976
0.295 -0.08273587886811638 -10.471975511965976
0.3 -0.08002832053020442 -10.471975511965976
0.30004701373033366 -0.08 -10.471975511965976
0.305 -0.07680668148226322 -10.471975511965976
0.3075255589332515 -0.075 -10.471975511965976
0.31 -0.07309477917279733 -10.471975511965976
0.31365591102731183 -0.07 -10.471975511965976
0.315 -0.06876768515604255 -10.471975511965976
0.31876768515604254 -0.065 -10.471975511965976
0.32 -0.06365591102731177 -10.471975511965976
0.3230947791727973 -0.06 -10.471975511965976
0.325 -0.05752555893325154 -10.471975511965976
0.3268066814822633 -0.055 -10.471975511965976
0.33 -0.050047013730333684 -10.471975511965976
0.3300283205302044 -0.05 -10.471975511965976
0.3327358788681164 -0.045 -10.471975511965976
0.335 -0.04025710929306913 -10.471975511965976
0.33511538883891473 -0.04 -10.471975511965976
0.3370848128025434 -0.035 -10.471975511965976
0.33877172747163575 -0.03 -10.471975511965976
0.34 -0.025657320249489607 -10.471975511965976
0.34017596538081163 -0.025 -10.471975511965976
0.3412672331836022 -0.02 -10.471975511965976
0.3421103944044786 -0.015 -10.471975511965976
0.3427096763495638 -0.01 -10.471975511965976
0.3430680622582254 -0.005 -10.471975511965976
0.3431873277304115 0.0 -10.471975511965976
0.3430680622582254 0.005 -10.471975511965976
0.3427096763495638 0.01 -10.471975511965976
0.3421103944044786 0.015 -10.471975511965976
0.34126723318360214 0.02 -10.471975511965976
0.3401759653808116 0.025 -10.471975511965976
0.34 0.02565732024948947 -10.471975511965976
0.33877172747163575 0.03 -10.471975511965976
0.3370848128025434 0.035 -10.471975511965976
0.33511538883891473 0.04 -10.471975511965976
0.335 0.04025710929306923 -10.471975511965976
0.3327358788681164 0.045 -10.471975511965976
0.3300283205302045 0.05 -10.471975511965976
0.33 0.05004701373033377 -10.471975511965976
0.3268066814822633 0.055 -10.471975511965976
0.325 0.05752555893325158 -10.471975511965976
0.32309477917279733 0.06 -10.471975511965976
0.32 0.06365591102731184 -10.471975511965976
0.3187676851560426 0.065 -10.471975511965976
0.315 0.06876768515604256 -10.471975511965976
0.3136559110273118 0.07 -10.471975511965976
0.31 0.07309477917279734 -10.471975511965976
0.30752555893325156 0.075 -10.471975511965976
0.305 0.07680668148226323 -10.471975511965976
0.3000470137303336 0.08 -10.471975511965976
0.3 0.08002832053020437 -10.471975511965976
0.295 0.08273587886811634 -10.471975511965976
0.29025710929306914 0.085 -10.471975511965976
0.29 0.0851153888389147 -10.471975511965976
0.285 0.0870848128025434 -10.471975511965976
0.28 0.0887717274716358 -10.471975511965976
0.27565732024948963 0.09 -10.471975511965976
0.275 0.0901759653808116 -10.471975511965976
0.27 0.09126723318360216 -10.471975511965976
0.265 0.0921103944044786 -10.471975511965976
0.26 0.09270967634956383 -10.471975511965976
0.255 0.09306806225822546 -10.471975511965976
0.25 0.09318732773041155 -10.471975511965976
0.245 0.09306806225822546 -10.471975511965976
0.24 0.09270967634956383 -10.471975511965976
0.235 0.0921103944044786 -10.471975511965976
0.23 0.09126723318360216 -10.471975511965976
0.225 0.0901759653808116 -10.471975511965976
0.22434267975051037 0.09 -10.471975511965976

0.3192353630277106 -0.095 -9.42477796076938
0.315 -0.09773165005023271 -9.42477796076938
0.31113356116154184 -0.1 -9.42477796076938
0.31 -0.10062864923430505 -9.42477796076938
0.305 -0.10315225386264558 -9.42477796076938
0.30092163955051315 -0.105 -9.42477796076938
0.3 -0.10539669139510668 -9.42477796076938
0.295 -0.10732767756773949 -9.42477796076938
0.29 -0.1090291962320862 -9.42477796076938
0.28673147653925946 -0.11 -9.42477796076938
0.285 -0.11049138826280451 -9.42477796076938
0.28 -0.111712839995701 -9.42477796076938
0.275 -0.11273608069965402 -9.42477796076938
0.27 -0.11356635162469139 -9.42477796076938
0.265 -0.11420785524554648 -9.42477796076938
0.26 -0.11466380782989996 -9.42477796076938
0.255 -0.11493647912025048 -9.42477796076938
0.25150039540895713 -0.115 -9.42477796076938
0.25 -0.11502626698215877 -9.42477796076938
0.24849960459104284 -0.115 -9.42477796076938
0.245 -0.11493647912025048 -9.42477796076938
0.24 -0.11466380782989996 -9.42477796076938
0.235 -0.11420785524554648 -9.42477796076938
0.23 -0.11356635162469139 -9.42477796076938
0.225 -0.11273608069965402 -9.42477796076938
0.22 -0.111712839995701 -9.42477796076938
0.215 -0.11049138826280451 -9.42477796076938
0.2132685234607405 -0.11 -9.42477796076938
0.21 -0.1090291962320862 -9.42477796076938
0.205 -0.10732767756773949 -9.42477796076938
0.2 -0.10539669139510668 -9.42477796076938
0.19907836044948682 -0.105 -9.42477796076938
0.195 -0.10315225386264558 -9.42477796076938
0.19 -0.10062864923430505 -9.42477796076938
0.18886643883845816 -0.1 -9.42477796076938
0.185 -0.09773165005023271 -9.42477796076938
0.1807646369722894 -0.095 -9.42477796076938
0.18 -0.09447611961717882 -9.42477796076938
0.175 -0.09074888231884926 -9.42477796076938
0.17407275823509377 -0.09 -9.42477796076938
0.17 -0.08648569640232506 -9.42477796076938
0.16840488919780167 -0.085 -9.42477796076938
0.165 -0.08159511080219838 -9.42477796076938
0.1635143035976749 -0.08 -9.42477796076938
0.16 -0.07592724176490616 -9.42477796076938
0.1592511176811508 -0.075 -9.42477796076938
0.15552388038282117 -0.07 -9.42477796076938
0.155 -0.06923536302771059 -9.42477796076938
0.1522683499497673 -0.065 -9.42477796076938
0.15 -0.061133561161541776 -9.42477796076938
0.149371350765695 -0.06 -9.42477796076938
0.14684774613735438 -0.055 -9.42477796076938
0.145 -0.05092163955051327 -9.42477796076938
0.14460330860489326 -0.05 -9.42477796076938
0.14267232243226052 -0.045 -9.42477796076938
0.1409708037679138 -0.04 -9.42477796076938
0.14 -0.03673147653925942 -9.42477796076938
0.13950861173719553 -0.035 -9.42477796076938
0.13828716000429905 -0.03 -9.42477796076938
0.13726391930034604 -0.025 -9.42477796076938
0.13643364837530864 -0.02 -9.42477796076938
0.13579214475445356 -0.015 -9.42477796076938
0.1353361921701001 -0.01 -9.42477796076938
0.13506352087974957 -0.005 -9.42477796076938
0.135 -0.001500395408955241 -9.42477796076938
0.13497373301784127 0.0 -9.42477796076938
0.135 0.0015003954089552408 -9.42477796076938
0.13506352087974957 0.005 -9.42477796076938
0.1353361921701001 0.01 -9.42477796076938
0.13579214475445356 0.015 -9.42477796076938
0.13643364837530866 0.02 -9.42477796076938
0.13726391930034607 0.025 -9.42477796076938
0.13828716000429905 0.03 -9.42477796076938
0.13950861173719553 0.035 -9.42477796076938
0.14 0.03673147653925942 -9.42477796076938
0.1409708037679138 0.04 -9.42477796076938
0.1426723224322605 0.045 -9.42477796076938
0.14460330860489323 0.05 -9.42477796076938
0.145 0.05092163955051334 -9.42477796076938
0.14684774613735438 0.055 -9.42477796076938
0.149371350765695 0.06 -9.42477796076938
0.15 0.061133561161541776 -9.42477796076938
0.1522683499497673 0.065 -9.42477796076938
0.155 0.06923536302771054 -9.42477796076938
0.15552388038282122 0.07 -9.42477796076938
0.15925111768115074 0.075 -9.42477796076938
0.16 0.0759272417649062 -9.42477796076938
0.163514303597675 0.08 -9.42477796076938
0.165 0.0815951108021983 -9.42477796076938
0.16840488919780167 0.085 -9.42477796076938
0.17 0.08648569640232505 -9.42477796076938
0.1740727582350938 0.09 -9.42477796076938
0.175 0.09074888231884926 -9.42477796076938
0.18 0.09447611961717886 -9.42477796076938
0.18076463697228934 0.095 -9.42477796076938
0.185 0.09773165005023274 -9.42477796076938
0.18886643883845816 0.1 -9.42477796076938
0.19 0.10062864923430506 -9.42477796076938
0.195 0.10315225386264563 -9.42477796076938
0.19907836044948665 0.105 -9.42477796076938
0.2 0.10539669139510675 -9.42477796076938
0.205 0.10732767756773952 -9.42477796076938
0.21 0.10902919623208622 -9.42477796076938
0.2132685234607405 0.11 -9.42477796076938
0.215 0.11049138826280451 -9.42477796076938
0.22 0.111712839995701 -9.42477796076938
0.225 0.11273608069965402 -9.42477796076938
0.23 0.11356635162469139 -9.42477796076938
0.235 0.11420785524554648 -9.42477796076938
0.24 0.11466380782989996 -9.42477796076938
0.245 0.11493647912025048 -9.42477796076938
0.24849960459104284 0.115 -9.42477796076938
0.25 0.11502626698215877 -9.42477796076938
0.25150039540895713 0.115 -9.42477796076938
0.255 0.11493647912025048 -9.42477796076938
0.26 0.11466380782989996 -9.42477796076938
0.265 0.11420785524554648 -9.42477796076938
0.27 0.11356635162469139 -9.42477796076938
0.275 0.11273608069965402 -9.42477796076938
0.28 0.111712839995701 -9.42477796076938
0.285 0.11049138826280451 -9.42477796076938
0.28673147653925946 0.11 -9.42477796076938
0.29 0.10902919623208622 -9.42477796076938
0.295 0.10732767756773952 -9.42477796076938
0.3 0.10539669139510675 -9.42477796076938
0.3009216395505133 0.105 -9.42477796076938
0.305 0.10315225386264563 -9.42477796076938
0.31 0.10062864923430506 -9.42477796076938
0.31113356116154184 0.1 -9.42477796076938
0.315 0.09773165005023274 -9.42477796076938
0.31923536302771066 0.095 -9.42477796076938
0.32 0.09447611961717886 -9.42477796076938
0.325 0.09074888231884926 -9.42477796076938
0.32592724176490623 0.09 -9.42477796076938
0.33 0.08648569640232505 -9.42477796076938
0.33159511080219833 0.085 -9.42477796076938
0.335 0.0815951108021983 -9.42477796076938
0.33648569640232506 0.08 -9.42477796076938
0.34 0.0759272417649062 -9.42477796076938
0.34074888231884926 0.075 -9.42477796076938
0.3444761196171788 0.07 -9.42477796076938
0.345 0.06923536302771054 -9.42477796076938
0.3477316500502327 0.065 -9.42477796076938
0.35 0.061133561161541776 -9.42477796076938
0.350628649234305 0.06 -9.42477796076938
0.3531522538626456 0.055 -9.42477796076938
0.355 0.05092163955051334 -9.42477796076938
0.3553966913951067 0.05 -9.42477796076938
0.3573276775677395 0.045 -9.42477796076938
0.3590291962320862 0.04 -9.42477796076938
0.36 0.03673147653925942 -9.42477796076938
0.36049138826280447 0.035 -9.42477796076938
0.361712839995701 0.03 -9.42477796076938
0.36273608069965396 0.025 -9.42477796076938
0.3635663516246913 0.02 -9.42477796076938
0.36420785524554644 0.015 -9.42477796076938
0.36466380782989993 0.01 -9.42477796076938
0.36493647912025046 0.005 -9.42477796076938
0.365 0.0015003954089552408 -9.42477796076938
0.36502626698215873 0.0 -9.42477796076938
0.365 -0.001500395408955241 -9.42477796076938
0.36493647912025046 -0.005 -9.42477796076938
0.36466380782989993 -0.01 -9.42477796076938
0.36420785524554644 -0.015 -9.42477796076938
0.36356635162469136 -0.02 -9.42477796076938
0.36273608069965396 -0.025 -9.42477796076938
0.361712839995701 -0.03 -9.42477796076938
0.36049138826280447 -0.035 -9.42477796076938
0.36 -0.03673147653925942 -9.42477796076938
0.3590291962320862 -0.04 -9.42477796076938
0.3573276775677395 -0.045 -9.42477796076938
0.3553966913951067 -0.05 -9.42477796076938
0.355 -0.05092163955051327 -9.42477796076938
0.3531522538626456 -0.055 -9.42477796076938
0.350628649234305 -0.06 -9.42477796076938
0.35 -0.061133561161541776 -9.42477796076938
0.3477316500502327 -0.065 -9.42477796076938
0.345 -0.06923536302771059 -9.42477796076938
0.3444761196171788 -0.07 -9.42477796076938
0.3407488823188492 -0.075 -9.42477796076938
0.34 -0.07592724176490616 -9.42477796076938
0.3364856964023251 -0.08 -9.42477796076938
0.335 -0.08159511080219838 -9.42477796076938
0.33159511080219833 -0.085 -9.42477796076938
0.33 -0.08648569640232506 -9.42477796076938
0.32592724176490623 -0.09 -9.42477796076938
0.325 -0.09074888231884926 -9.42477796076938
0.32 -0.09447611961717882 -9.42477796076938
0.3192353630277106 -0.095 -9.42477796076938

0.31 0.12273316869296594 -8.377580409572781
0.305 0.12466856221672838 -8.377580409572781
0.3040525154746708 0.125 -8.377580409572781
0.3 0.12635905436528094 -8.377580409572781
0.295 0.127853480349104 -8.377580409572781
0.29 0.1291703171757979 -8.377580409572781
0.2863887192502551 0.13 -8.377580409572781
0.285 0.13030745043323955 -8.377580409572781
0.28 0.1312608019073817 -8.377580409572781
0.275 0.13205944831087288 -8.377580409572781
0.27 0.13270748047538972 -8.377580409572781
0.265 0.13320817846135063 -8.377580409572781
0.26 0.13356405258778994 -8.377580409572781
0.255 0.1337768744043307 -8.377580409572781
0.25 0.13384769832298316 -8.377580409572781
0.245 0.1337768744043307 -8.377580409572781
0.24 0.13356405258778994 -8.377580409572781
0.235 0.13320817846135063 -8.377580409572781
0.23 0.13270748047538972 -8.377580409572781
0.225 0.13205944831087288 -8.377580409572781
0.22 0.1312608019073817 -8.377580409572781
0.215 0.13030745043323955 -8.377580409572781
0.2136112807497449 0.13 -8.377580409572781
0.21 0.1291703171757979 -8.377580409572781
0.205 0.127853480349104 -8.377580409572781
0.2 0.12635905436528094 -8.377580409572781
0.19594748452532915 0.125 -8.377580409572781
0.195 0.12466856221672838 -8.377580409572781
0.19 0.12273316869296594 -8.377580409572781
0.185 0.12058504916772808 -8.377580409572781
0.18375439615783382 0.12 -8.377580409572781
0.18 0.11815053885319168 -8.377580409572781
0.175 0.11544781436683052 -8.377580409572781
0.17423493954556857 0.115 -8.377580409572781
0.17 0.11238812151158659 -8.377580409572781
0.16643984078573593 0.11 -8.377580409572781
0.165 0.1089786363395159 -8.377580409572781
0.16 0.10514570459520814 -8.377580409572781
0.1598226911930159 0.105 -8.377580409572781
0.155 0.10078702371717095 -8.377580409572781
0.15415984097331847 0.1 -8.377580409572781
0.15 0.09584015902668155 -8.377580409572781
0.149212976282829 0.095 -8.377580409572781
0.145 0.09017730880698405 -8.377580409572781
0.1448542954047919 0.09 -8.377580409572781
0.1410213636604841 0.085 -8.377580409572781
0.14 0.08356015921426407 -8.377580409572781
0.13761187848841344 0.08 -8.377580409572781
0.135 0.07576506045443135 -8.377580409572781
0.1345521856331695 0.075 -8.377580409572781
0.13184946114680832 0.07 -8.377580409572781
0.13 0.06624560384216627 -8.377580409572781
0.1294149508322719 0.065 -8.377580409572781
0.12726683130703406 0.06 -8.377580409572781
0.12533143778327163 0.055 -8.377580409572781
0.125 0.054052515474670784 -8.377580409572781
0.12364094563471903 0.05 -8.377580409572781
0.12214651965089604 0.045 -8.377580409572781
0.12082968282420209 0.04 -8.377580409572781
0.12 0.03638871925025501 -8.377580409572781
0.11969254956676048 0.035 -8.377580409572781
0.11873919809261833 0.03 -8.377580409572781
0.11794055168912718 0.025 -8.377580409572781
0.11729251952461031 0.02 -8.377580409572781
0.11679182153864938 0.015 -8.377580409572781
0.11643594741221007 0.01 -8.377580409572781
0.11622312559566932 0.005 -8.377580409572781
0.11615230167701686 0.0 -8.377580409572781
0.11622312559566932 -0.005 -8.377580409572781
0.11643594741221007 -0.01 -8.377580409572781
0.11679182153864938 -0.015 -8.377580409572781
0.1172925195246103 -0.02 -8.377580409572781
0.11794055168912713 -0.025 -8.377580409572781
0.11873919809261833 -0.03 -8.377580409572781
0.11969254956676051 -0.035 -8.377580409572781
0.12 -0.03638871925025487 -8.377580409572781
0.12082968282420212 -0.04 -8.377580409572781
0.12214651965089604 -0.045 -8.377580409572781
0.12364094563471906 -0.05 -8.377580409572781
0.125 -0.05405251547467077 -8.377580409572781
0.12533143778327163 -0.055 -8.377580409572781
0.12726683130703406 -0.06 -8.377580409572781
0.1294149508322719 -0.065 -8.377580409572781
0.13 -0.06624560384216627 -8.377580409572781
0.13184946114680832 -0.07 -8.377580409572781
0.13455218563316956 -0.075 -8.377580409572781
0.135 -0.07576506045443131 -8.377580409572781
0.1376118784884134 -0.08 -8.377580409572781
0.14 -0.08356015921426409 -8.377580409572781
0.1410213636604841 -0.085 -8.377580409572781
0.14485429540479186 -0.09 -8.377580409572781
0.145 -0.0901773088069841 -8.377580409572781
0.14921297628282904 -0.095 -8.377580409572781
0.15 -0.09584015902668151 -8.377580409572781
0.15415984097331847 -0.1 -8.377580409572781
0.155 -0.10078702371717095 -8.377580409572781
0.15982269119301595 -0.105 -8.377580409572781
0.16 -0.1051457045952081 -8.377580409572781
0.165 -0.1089786363395159 -8.377580409572781
0.16643984078573593 -0.11 -8.377580409572781
0.17 -0.11238812151158659 -8.377580409572781
0.17423493954556857 -0.115 -8.377580409572781
0.175 -0.11544781436683052 -8.377580409572781
0.18 -0.1181505388531917 -8.377580409572781
0.18375439615783373 -0.12 -8.377580409572781
0.185 -0.12058504916772811 -8.377580409572781
0.19 -0.12273316869296594 -8.377580409572781
0.195 -0.12466856221672835 -8.377580409572781
0.19594748452532923 -0.125 -8.377580409572781
0.2 -0.12635905436528094 -8.377580409572781
0.205 -0.12785348034910396 -8.377580409572781
0.21 -0.12917031717579788 -8.377580409572781
0.21361128074974514 -0.13 -8.377580409572781
0.215 -0.1303074504332395 -8.377580409572781
0.22 -0.13126080190738168 -8.377580409572781
0.225 -0.13205944831087285 -8.377580409572781
0.23 -0.1327074804753897 -8.377580409572781
0.235 -0.13320817846135063 -8.377580409572781
0.24 -0.13356405258778992 -8.377580409572781
0.245 -0.1337768744043307 -8.377580409572781
0.25 -0.13384769832298316 -8.377580409572781
0.255 -0.1337768744043307 -8.377580409572781
0.26 -0.13356405258778992 -8.377580409572781
0.265 -0.13320817846135063 -8.377580409572781
0.27 -0.1327074804753897 -8.377580409572781
0.275 -0.13205944831087285 -8.377580409572781
0.28 -0.13126080190738168 -8.377580409572781
0.285 -0.1303074504332395 -8.377580409572781
0.28638871925025483 -0.13 -8.377580409572781
0.29 -0.12917031717579788 -8.377580409572781
0.295 -0.12785348034910396 -8.377580409572781
0.3 -0.12635905436528094 -8.377580409572781
0.30405251547467077 -0.125 -8.377580409572781
0.305 -0.12466856221672835 -8.377580409572781
0.31 -0.12273316869296594 -8.377580409572781
0.315 -0.12058504916772811 -8.377580409572781
0.31624560384216627 -0.12 -8.377580409572781
0.32 -0.1181505388531917 -8.377580409572781
0.325 -0.11544781436683052 -8.377580409572781
0.32576506045443143 -0.115 -8.377580409572781
0.33 -0.11238812151158659 -8.377580409572781
0.3335601592142641 -0.11 -8.377580409572781
0.335 -0.1089786363395159 -8.377580409572781
0.34 -0.1051457045952081 -8.377580409572781
0.34017730880698405 -0.105 -8.377580409572781
0.345 -0.10078702371717095 -8.377580409572781
0.34584015902668147 -0.1 -8.377580409572781
0.35 -0.09584015902668151 -8.377580409572781
0.3507870237171709 -0.095 -8.377580409572781
0.355 -0.0901773088069841 -8.377580409572781
0.3551457045952081 -0.09 -8.377580409572781
0.3589786363395159 -0.085 -8.377580409572781
0.36 -0.08356015921426409 -8.377580409572781
0.3623881215115866 -0.08 -8.377580409572781
0.365 -0.07576506045443131 -8.377580409572781
0.36544781436683044 -0.075 -8.377580409572781
0.3681505388531917 -0.07 -8.377580409572781
0.37 -0.06624560384216627 -8.377580409572781
0.3705850491677281 -0.065 -8.377580409572781
0.3727331686929659 -0.06 -8.377580409572781
0.37466856221672834 -0.055 -8.377580409572781
0.375 -0.05405251547467077 -8.377580409572781
0.37635905436528094 -0.05 -8.377580409572781
0.377853480349104 -0.045 -8.377580409572781
0.37917031717579786 -0.04 -8.377580409572781
0.38 -0.03638871925025487 -8.377580409572781
0.3803074504332395 -0.035 -8.377580409572781
0.38126080190738165 -0.03 -8.377580409572781
0.38205944831087285 -0.025 -8.377580409572781
0.3827074804753897 -0.02 -8.377580409572781
0.38320817846135063 -0.015 -8.377580409572781
0.3835640525877899 -0.01 -8.377580409572781
0.3837768744043307 -0.005 -8.377580409572781
0.38384769832298316 0.0 -8.377580409572781
0.3837768744043307 0.005 -8.377580409572781
0.3835640525877899 0.01 -8.377580409572781
0.38320817846135063 0.015 -8.377580409572781
0.3827074804753897 0.02 -8.377580409572781
0.38205944831087285 0.025 -8.377580409572781
0.38126080190738165 0.03 -8.377580409572781
0.38030745043323955 0.035 -8.377580409572781
0.38 0.03638871925025501 -8.377580409572781
0.3791703171757979 0.04 -8.377580409572781
0.377853480349104 0.045 -8.377580409572781
0.37635905436528094 0.05 -8.377580409572781
0.375 0.054052515474670784 -8.377580409572781
0.37466856221672834 0.055 -8.377580409572781
0.3727331686929659 0.06 -8.377580409572781
0.3705850491677281 0.065 -8.377580409572781
0.37 0.06624560384216627 -8.377580409572781
0.36815053885319166 0.07 -8.377580409572781
0.3654478143668305 0.075 -8.377580409572781
0.365 0.07576506045443135 -8.377580409572781
0.36238812151158656 0.08 -8.377580409572781
0.36 0.08356015921426407 -8.377580409572781
0.3589786363395159 0.085 -8.377580409572781
0.35514570459520806 0.09 -8.377580409572781
0.355 0.09017730880698405 -8.377580409572781
0.35078702371717096 0.095 -8.377580409572781
0.35 0.09584015902668155 -8.377580409572781
0.34584015902668147 0.1 -8.377580409572781
0.345 0.10078702371717095 -8.377580409572781
0.3401773088069841 0.105 -8.377580409572781
0.34 0.10514570459520814 -8.377580409572781
0.335 0.1089786363395159 -8.377580409572781
0.3335601592142641 0.11 -8.377580409572781
0.33 0.11238812151158659 -8.377580409572781
0.32576506045443143 0.115 -8.377580409572781
0.325 0.11544781436683052 -8.377580409572781
0.32 0.11815053885319168 -8.377580409572781
0.3162456038421662 0.12 -8.377580409572781
0.315 0.12058504916772808 -8.377580409572781
0.31 0.12273316869296594 -8.377580409572781

0.3949090607235195 -0.05 -7.330382858376184
0.39355622207805274 -0.055 -7.330382858376184
0.3920461489586647 -0.06 -7.330382858376184
0.3903700983196256 -0.065 -7.330382858376184
0.39 -0.06601056552860497 -7.330382858376184
0.3884790545375748 -0.07 -7.330382858376184
0.38638596670435643 -0.075 -7.330382858376184
0.385 -0.07803453509408619 -7.330382858376184
0.38406161503139113 -0.08 -7.330382858376184
0.3814713157955047 -0.085 -7.330382858376184
0.38 -0.0876188198649804 -7.330382858376184
0.3785953481129331 -0.09 -7.330382858376184
0.3754022123202844 -0.095 -7.330382858376184
0.375 -0.09558755321537946 -7.330382858376184
0.37181342732784 -0.1 -7.330382858376184
0.37 -0.10233264404665739 -7.330382858376184
0.36780462007916276 -0.105 -7.330382858376184
0.365 -0.1081800599226947 -7.330382858376184
0.36329428393622915 -0.11 -7.330382858376184
0.36 -0.11329428393622917 -7.330382858376184
0.3581800599226947 -0.115 -7.330382858376184
0.355 -0.1178046200791628 -7.330382858376184
0.3523326440466574 -0.12 -7.330382858376184
0.35 -0.12181342732783997 -7.330382858376184
0.3455875532153794 -0.125 -7.330382858376184
0.345 -0.12540221232028437 -7.330382858376184
0.34 -0.12859534811293308 -7.330382858376184
0.3376188198649804 -0.13 -7.330382858376184
0.335 -0.1314713157955047 -7.330382858376184
0.33 -0.1340616150313911 -7.330382858376184
0.3280345350940862 -0.135 -7.330382858376184
0.325 -0.13638596670435646 -7.330382858376184
0.32 -0.13847905453757478 -7.330382858376184
0.3160105655286049 -0.14 -7.330382858376184
0.315 -0.14037009831962557 -7.330382858376184
0.31 -0.14204614895866471 -7.330382858376184
0.305 -0.1435562220780527 -7.330382858376184
0.3 -0.14490906072351942 -7.330382858376184
0.299625466655818 -0.145 -7.330382858376184
0.295 -0.14608551100532421 -7.330382858376184
0.29 -0.1471202291932264 -7.330382858376184
0.285 -0.148020977792533 -7.330382858376184
0.28 -0.1487925160968274 -7.330382858376184
0.275 -0.14943885305501461 -7.330382858376184
0.27 -0.14996329933836403 -7.330382858376184
0.26954856688212486 -0.15 -7.330382858376184
0.265 -0.1503601924712747 -7.330382858376184
0.26 -0.1506416979447608 -7.330382858376184
0.255 -0.15081004540748003 -7.330382858376184
0.25 -0.15086606892611534 -7.330382858376184
0.245 -0.15081004540748003 -7.330382858376184
0.24 -0.1506416979447608 -7.330382858376184
0.235 -0.1503601924712747 -7.330382858376184
0.23045143311787514 -0.15 -7.330382858376184
0.23 -0.14996329933836403 -7.330382858376184
0.225 -0.14943885305501461 -7.330382858376184
0.22 -0.1487925160968274 -7.330382858376184
0.215 -0.148020977792533 -7.330382858376184
0.21 -0.1471202291932264 -7.330382858376184
0.205 -0.14608551100532421 -7.330382858376184
0.20037453334418195 -0.145 -7.330382858376184
0.2 -0.14490906072351942 -7.330382858376184
0.195 -0.1435562220780527 -7.330382858376184
0.19 -0.14204614895866471 -7.330382858376184
0.185 -0.14037009831962557 -7.330382858376184
0.18398943447139507 -0.14 -7.330382858376184
0.18 -0.13847905453757478 -7.330382858376184
0.175 -0.13638596670435646 -7.330382858376184
0.1719654649059138 -0.135 -7.330382858376184
0.17 -0.1340616150313911 -7.330382858376184
0.165 -0.1314713157955047 -7.330382858376184
0.16238118013501965 -0.13 -7.330382858376184
0.16 -0.12859534811293308 -7.330382858376184
0.155 -0.12540221232028437 -7.330382858376184
0.1544124467846206 -0.125 -7.330382858376184
0.15 -0.12181342732783997 -7.330382858376184
0.1476673559533426 -0.12 -7.330382858376184
0.145 -0.1178046200791628 -7.330382858376184
0.14181994007730528 -0.115 -7.330382858376184
0.14 -0.11329428393622917 -7.330382858376184
0.13670571606377085 -0.11 -7.330382858376184
0.135 -0.1081800599226947 -7.330382858376184
0.13219537992083724 -0.105 -7.330382858376184
0.13 -0.10233264404665739 -7.330382858376184
0.12818657267216002 -0.1 -7.330382858376184
0.125 -0.09558755321537946 -7.330382858376184
0.12459778767971559 -0.095 -7.330382858376184
0.1214046518870669 -0.09 -7.330382858376184
0.12 -0.0876188198649804 -7.330382858376184
0.1185286842044953 -0.085 -7.330382858376184
0.11593838496860888 -0.08 -7.330382858376184
0.115 -0.07803453509408619 -7.330382858376184
0.11361403329564358 -0.075 -7.330382858376184
0.11152094546242522 -0.07 -7.330382858376184
0.11 -0.06601056552860497 -7.330382858376184
0.10962990168037441 -0.065 -7.330382858376184
0.1079538510413353 -0.06 -7.330382858376184
0.10644377792194727 -0.055 -7.330382858376184
0.10509093927648051 -0.05 -7.330382858376184
0.105 -0.04962546665581823 -7.330382858376184
0.10391448899467576 -0.045 -7.330382858376184
0.10287977080677357 -0.04 -7.330382858376184
0.10197902220746698 -0.035 -7.330382858376184
0.10120748390317263 -0.03 -7.330382858376184
0.10056114694498539 -0.025 -7.330382858376184
0.10003670066163597 -0.02 -7.330382858376184
0.1 -0.019548566882124845 -7.330382858376184
0.09963980752872532 -0.015 -7.330382858376184
0.0993583020552392 -0.01 -7.330382858376184
0.09918995459251996 -0.005 -7.330382858376184
0.09913393107388466 0.0 -7.330382858376184
0.09918995459251996 0.005 -7.330382858376184
0.0993583020552392 0.01 -7.330382858376184
0.09963980752872532 0.015 -7.330382858376184
0.1 0.01954856688212469 -7.330382858376184
0.10003670066163599 0.02 -7.330382858376184
0.1005611469449854 0.025 -7.330382858376184
0.10120748390317263 0.03 -7.330382858376184
0.10197902220746696 0.035 -7.330382858376184
0.10287977080677355 0.04 -7.330382858376184
0.10391448899467574 0.045 -7.330382858376184
0.105 0.049625466655818296 -7.330382858376184
0.1050909392764805 0.05 -7.330382858376184
0.10644377792194727 0.055 -7.330382858376184
0.10795385104133529 0.06 -7.330382858376184
0.1096299016803744 0.065 -7.330382858376184
0.11 0.066010565528605 -7.330382858376184
0.11152094546242523 0.07 -7.330382858376184
0.11361403329564357 0.075 -7.330382858376184
0.115 0.07803453509408616 -7.330382858376184
0.1159383849686089 0.08 -7.330382858376184
0.1185286842044953 0.085 -7.330382858376184
0.12 0.08761881986498038 -7.330382858376184
0.12140465188706692 0.09 -7.330382858376184
0.12459778767971555 0.095 -7.330382858376184
0.125 0.09558755321537951 -7.330382858376184
0.12818657267216002 0.1 -7.330382858376184
0.13 0.10233264404665741 -7.330382858376184
0.13219537992083719 0.105 -7.330382858376184
0.135 0.10818005992269472 -7.330382858376184
0.13670571606377085 0.11 -7.330382858376184
0.14 0.11329428393622917 -7.330382858376184
0.14181994007730528 0.115 -7.330382858376184
0.145 0.11780462007916279 -7.330382858376184
0.14766735595334263 0.12 -7.330382858376184
0.15 0.12181342732783995 -7.330382858376184
0.15441244678462054 0.125 -7.330382858376184
0.155 0.12540221232028442 -7.330382858376184
0.16 0.12859534811293313 -7.330382858376184
0.16238118013501954 0.13 -7.330382858376184
0.165 0.13147131579550472 -7.330382858376184
0.17 0.13406161503139113 -7.330382858376184
0.1719654649059138 0.135 -7.330382858376184
0.175 0.13638596670435646 -7.330382858376184
0.18 0.1384790545375748 -7.330382858376184
0.18398943447139493 0.14 -7.330382858376184
0.185 0.14037009831962563 -7.330382858376184
0.19 0.14204614895866474 -7.330382858376184
0.195 0.14355622207805271 -7.330382858376184
0.2 0.14490906072351942 -7.330382858376184
0.20037453334418195 0.145 -7.330382858376184
0.205 0.14608551100532421 -7.330382858376184
0.21 0.1471202291932264 -7.330382858376184
0.215 0.14802097779253304 -7.330382858376184
0.22 0.1487925160968274 -7.330382858376184
0.225 0.14943885305501464 -7.330382858376184
0.23 0.14996329933836405 -7.330382858376184
0.2304514331178748 0.15 -7.330382858376184
0.235 0.1503601924712747 -7.330382858376184
0.24 0.15064169794476082 -7.330382858376184
0.245 0.15081004540748005 -7.330382858376184
0.25 0.15086606892611537 -7.330382858376184
0.255 0.15081004540748005 -7.330382858376184
0.26 0.15064169794476082 -7.330382858376184
0.265 0.1503601924712747 -7.330382858376184
0.2695485668821252 0.15 -7.330382858376184
0.27 0.14996329933836405 -7.330382858376184
0.275 0.14943885305501464 -7.330382858376184
0.28 0.1487925160968274 -7.330382858376184
0.285 0.14802097779253304 -7.330382858376184
0.29 0.1471202291932264 -7.330382858376184
0.295 0.14608551100532421 -7.330382858376184
0.299625466655818 0.145 -7.330382858376184
0.3 0.14490906072351942 -7.330382858376184
0.305 0.14355622207805271 -7.330382858376184
0.31 0.14204614895866474 -7.330382858376184
0.315 0.14037009831962563 -7.330382858376184
0.31601056552860507 0.14 -7.330382858376184
0.32 0.1384790545375748 -7.330382858376184
0.325 0.13638596670435646 -7.330382858376184
0.3280345350940862 0.135 -7.330382858376184
0.33 0.13406161503139113 -7.330382858376184
0.335 0.13147131579550472 -7.330382858376184
0.3376188198649805 0.13 -7.330382858376184
0.34 0.12859534811293313 -7.330382858376184
0.345 0.12540221232028442 -7.330382858376184
0.34558755321537943 0.125 -7.330382858376184
0.35 0.12181342732783995 -7.330382858376184
0.3523326440466573 0.12 -7.330382858376184
0.355 0.11780462007916279 -7.330382858376184
0.3581800599226947 0.115 -7.330382858376184
0.36 0.11329428393622917 -7.330382858376184
0.36329428393622915 0.11 -7.330382858376184
0.365 0.10818005992269472 -7.330382858376184
0.3678046200791628 0.105 -7.330382858376184
0.37 0.10233264404665741 -7.330382858376184
0.37181342732784 0.1 -7.330382858376184
0.375 0.09558755321537951 -7.330382858376184
0.3754022123202844 0.095 -7.330382858376184
0.3785953481129331 0.09 -7.330382858376184
0.38 0.08761881986498038 -7.330382858376184
0.3814713157955047 0.085 -7.330382858376184
0.3840616150313911 0.08 -7.330382858376184
0.385 0.07803453509408616 -7.330382858376184
0.38638596670435643 0.075 -7.330382858376184
0.38847905453757475 0.07 -7.330382858376184
0.39 0.066010565528605 -7.330382858376184
0.3903700983196256 0.065 -7.330382858376184
0.39204614895866474 0.06 -7.330382858376184
0.39355622207805274 0.055 -7.330382858376184
0.3949090607235195 0.05 -7.330382858376184
0.395 0.049625466655818296 -7.330382858376184
0.39608551100532424 0.045 -7.330382858376184
0.3971202291932265 0.04 -7.330382858376184
0.39802097779253304 0.035 -7.330382858376184
0.39879251609682737 0.03 -7.330382858376184
0.39943885305501464 0.025 -7.330382858376184
0.39996329933836405 0.02 -7.330382858376184
0.4 0.01954856688212469 -7.330382858376184
0.4003601924712747 0.015 -7.330382858376184
0.40064169794476084 0.01 -7.330382858376184
0.40081004540748005 0.005 -7.330382858376184
0.40086606892611537 0.0 -7.330382858376184
0.40081004540748005 -0.005 -7.330382858376184
0.40064169794476084 -0.01 -7.330382858376184
0.4003601924712747 -0.015 -7.330382858376184
0.4 -0.019548566882124845 -7.330382858376184
0.39996329933836405 -0.02 -7.330382858376184
0.39943885305501464 -0.025 -7.330382858376184
0.39879251609682737 -0.03 -7.330382858376184
0.39802097779253304 -0.035 -7.330382858376184
0.3971202291932264 -0.04 -7.330382858376184
0.39608551100532424 -0.045 -7.330382858376184
0.395 -0.04962546665581823 -7.330382858376184
0.3949090607235195 -0.05 -7.330382858376184

0.3696591460140711 -0.13 -6.283185307179586
0.37 -0.12970002491429947 -6.283185307179586
0.375 -0.125 -6.283185307179586
0.375 -0.12499999999999997 -6.283185307179586
0.3797000249142995 -0.12 -6.283185307179586
0.38 -0.11965914601407113 -6.283185307179586
0.383868940612499 -0.115 -6.283185307179586
0.385 -0.11353891523155749 -6.283185307179586
0.3875941510981995 -0.11 -6.283185307179586
0.39 -0.10646314734875933 -6.283185307179586
0.3909456242196298 -0.105 -6.283185307179586
0.3939544094994369 -0.1 -6.283185307179586
0.395 -0.09812678759704999 -6.283185307179586
0.39666608911311335 -0.095 -6.283185307179586
0.3991239237758431 -0.09 -6.283185307179586
0.4 -0.08807394792542195 -6.283185307179586
0.40134058544486423 -0.085 -6.283185307179586
0.403347761762726 -0.08 -6.283185307179586
0.405 -0.0754961894269401 -6.283185307179586
0.40517524348834666 -0.075 -6.283185307179586
0.4068074683441848 -0.07 -6.283185307179586
0.4082897360656657 -0.065 -6.283185307179586
0.4096311670598025 -0.06 -6.283185307179586
0.41 -0.05848667741894526 -6.283185307179586
0.4108231790883563 -0.055 -6.283185307179586
0.41188455104064264 -0.05 -6.283185307179586
0.41282854826588794 -0.045 -6.283185307179586
0.4136603661839088 -0.04 -6.283185307179586
0.41438448491816476 -0.035 -6.283185307179586
0.415 -0.03003838111695717 -6.283185307179586
0.4150046434137306 -0.03 -6.283185307179586
0.41551467301554945 -0.025 -6.283185307179586
0.41592851772253053 -0.02 -6.283185307179586
0.4162482722387906 -0.015 -6.283185307179586
0.41647553969809675 -0.01 -6.283185307179586
0.416611451443112 -0.005 -6.283185307179586
0.41665668083984087 0.0 -6.283185307179586
0.416611451443112 0.005 -6.283185307179586
0.41647553969809675 0.01 -6.283185307179586
0.4162482722387906 0.015 -6.283185307179586
0.41592851772253053 0.02 -6.283185307179586
0.41551467301554945 0.025 -6.283185307179586
0.4150046434137306 0.03 -6.283185307179586
0.415 0.03003838111695717 -6.283185307179586
0.41438448491816476 0.035 -6.283185307179586
0.4136603661839088 0.04 -6.283185307179586
0.41282854826588794 0.045 -6.283185307179586
0.41188455104064264 0.05 -6.283185307179586
0.4108231790883563 0.055 -6.283185307179586
0.41 0.05848667741894526 -6.283185307179586
0.4096311670598025 0.06 -6.283185307179586
0.4082897360656657 0.065 -6.283185307179586
0.4068074683441848 0.07 -6.283185307179586
0.40517524348834666 0.075 -6.283185307179586
0.405 0.07549618942694013 -6.283185307179586
0.40334776176272596 0.08 -6.283185307179586
0.40134058544486423 0.085 -6.283185307179586
0.4 0.08807394792542192 -6.283185307179586
0.3991239237758431 0.09 -6.283185307179586
0.39666608911311335 0.095 -6.283185307179586
0.395 0.09812678759705 -6.283185307179586
0.3939544094994369 0.1 -6.283185307179586
0.39094562421962986 0.105 -6.283185307179586
0.39 0.10646314734875938 -6.283185307179586
0.3875941510981995 0.11 -6.283185307179586
0.385 0.11353891523155749 -6.283185307179586
0.383868940612499 0.115 -6.283185307179586
0.38 0.11965914601407109 -6.283185307179586
0.37970002491429944 0.12 -6.283185307179586
0.375 0.125 -6.283185307179586
0.375 0.12500000000000003 -6.283185307179586
0.37 0.12970002491429952 -6.283185307179586
0.3696591460140711 0.13 -6.283185307179586
0.365 0.13386894061249896 -6.283185307179586
0.3635389152315574 0.135 -6.283185307179586
0.36 0.13759415109819953 -6.283185307179586
0.3564631473487594 0.14 -6.283185307179586
0.355 0.14094562421962986 -6.283185307179586
0.35 0.14395440949943683 -6.283185307179586
0.34812678759704985 0.145 -6.283185307179586
0.345 0.14666608911311327 -6.283185307179586
0.34 0.1491239237758431 -6.283185307179586
0.338073947925422 0.15 -6.283185307179586
0.335 0.1513405854448642 -6.283185307179586
0.33 0.15334776176272596 -6.283185307179586
0.3254961894269401 0.155 -6.283185307179586
0.325 0.15517524348834663 -6.283185307179586
0.32 0.1568074683441848 -6.283185307179586
0.315 0.15828973606566576 -6.283185307179586
0.31 0.1596311670598026 -6.283185307179586
0.3084866774189456 0.16 -6.283185307179586
0.305 0.1608231790883564 -6.283185307179586
0.3 0.16188455104064275 -6.283185307179586
0.295 0.16282854826588802 -6.283185307179586
0.29 0.16366036618390883 -6.283185307179586
0.285 0.16438448491816485 -6.283185307179586
0.2800383811169576 0.165 -6.283185307179586
0.28 0.16500464341373072 -6.283185307179586
0.275 0.16551467301554953 -6.283185307179586
0.27 0.16592851772253064 -6.283185307179586
0.265 0.16624827223879066 -6.283185307179586
0.26 0.16647553969809684 -6.283185307179586
0.255 0.1666114514431121 -6.283185307179586
0.25 0.16665668083984092 -6.283185307179586
0.245 0.1666114514431121 -6.283185307179586
0.24 0.16647553969809684 -6.283185307179586
0.235 0.16624827223879066 -6.283185307179586
0.23 0.16592851772253064 -6.283185307179586
0.225 0.16551467301554953 -6.283185307179586
0.22 0.16500464341373072 -6.283185307179586
0.2199616188830424 0.165 -6.283185307179586
0.215 0.16438448491816485 -6.283185307179586
0.21 0.16366036618390883 -6.283185307179586
0.205 0.16282854826588802 -6.283185307179586
0.2 0.16188455104064275 -6.283185307179586
0.195 0.1608231790883564 -6.283185307179586
0.1915133225810544 0.16 -6.283185307179586
0.19 0.1596311670598026 -6.283185307179586
0.185 0.15828973606566576 -6.283185307179586
0.18 0.1568074683441848 -6.283185307179586
0.175 0.15517524348834663 -6.283185307179586
0.1745038105730599 0.155 -6.283185307179586
0.17 0.15334776176272596 -6.283185307179586
0.165 0.1513405854448642 -6.283185307179586
0.16192605207457803 0.15 -6.283185307179586
0.16 0.1491239237758431 -6.283185307179586
0.155 0.14666608911311327 -6.283185307179586
0.15187321240295013 0.145 -6.283185307179586
0.15 0.14395440949943683 -6.283185307179586
0.145 0.14094562421962986 -6.283185307179586
0.1435368526512406 0.14 -6.283185307179586
0.14 0.13759415109819953 -6.283185307179586
0.13646108476844257 0.135 -6.283185307179586
0.135 0.13386894061249896 -6.283185307179586
0.13034085398592885 0.13 -6.283185307179586
0.13 0.12970002491429952 -6.283185307179586
0.125 0.12500000000000003 -6.283185307179586
0.12499999999999997 0.125 -6.283185307179586
0.12029997508570055 0.12 -6.283185307179586
0.12 0.11965914601407109 -6.283185307179586
0.11613105938750101 0.115 -6.283185307179586
0.115 0.11353891523155749 -6.283185307179586
0.1124058489018005 0.11 -6.283185307179586
0.11 0.10646314734875938 -6.283185307179586
0.10905437578037015 0.105 -6.283185307179586
0.10604559050056313 0.1 -6.283185307179586
0.105 0.09812678759705 -6.283185307179586
0.10333391088688666 0.095 -6.283185307179586
0.10087607622415692 0.09 -6.283185307179586
0.1 0.08807394792542192 -6.283185307179586
0.0986594145551358 0.085 -6.283185307179586
0.09665223823727405 0.08 -6.283185307179586
0.095 0.07549618942694013 -6.283185307179586
0.09482475651165335 0.075 -6.283185307179586
0.09319253165581523 0.07 -6.283185307179586
0.09171026393433428 0.065 -6.283185307179586
0.09036883294019747 0.06 -6.283185307179586
0.09 0.05848667741894526 -6.283185307179586
0.08917682091164368 0.055 -6.283185307179586
0.08811544895935731 0.05 -6.283185307179586
0.08717145173411203 0.045 -6.283185307179586
0.08633963381609121 0.04 -6.283185307179586
0.08561551508183522 0.035 -6.283185307179586
0.085 0.03003838111695717 -6.283185307179586
0.08499535658626935 0.03 -6.283185307179586
0.08448532698445055 0.025 -6.283185307179586
0.08407148227746944 0.02 -6.283185307179586
0.08375172776120941 0.015 -6.283185307179586
0.08352446030190323 0.01 -6.283185307179586
0.08338854855688797 0.005 -6.283185307179586
0.08334331916015913 0.0 -6.283185307179586
0.08338854855688797 -0.005 -6.283185307179586
0.08352446030190323 -0.01 -6.283185307179586
0.08375172776120941 -0.015 -6.283185307179586
0.08407148227746943 -0.02 -6.283185307179586
0.08448532698445053 -0.025 -6.283185307179586
0.08499535658626935 -0.03 -6.283185307179586
0.085 -0.03003838111695717 -6.283185307179586
0.08561551508183524 -0.035 -6.283185307179586
0.08633963381609122 -0.04 -6.283185307179586
0.08717145173411205 -0.045 -6.283185307179586
0.08811544895935731 -0.05 -6.283185307179586
0.08917682091164368 -0.055 -6.283185307179586
0.09 -0.05848667741894526 -6.283185307179586
0.09036883294019747 -0.06 -6.283185307179586
0.09171026393433429 -0.065 -6.283185307179586
0.09319253165581522 -0.07 -6.283185307179586
0.09482475651165337 -0.075 -6.283185307179586
0.095 -0.0754961894269401 -6.283185307179586
0.09665223823727402 -0.08 -6.283185307179586
0.0986594145551358 -0.085 -6.283185307179586
0.1 -0.08807394792542195 -6.283185307179586
0.10087607622415691 -0.09 -6.283185307179586
0.10333391088688669 -0.095 -6.283185307179586
0.105 -0.09812678759704999 -6.283185307179586
0.10604559050056313 -0.1 -6.283185307179586
0.10905437578037018 -0.105 -6.283185307179586
0.11 -0.10646314734875933 -6.283185307179586
0.1124058489018005 -0.11 -6.283185307179586
0.115 -0.11353891523155749 -6.283185307179586
0.11613105938750101 -0.115 -6.283185307179586
0.12 -0.11965914601407113 -6.283185307179586
0.1202999750857005 -0.12 -6.283185307179586
0.125 -0.12499999999999997 -6.283185307179586
0.12500000000000003 -0.125 -6.283185307179586
0.13 -0.12970002491429947 -6.283185307179586
0.1303408539859289 -0.13 -6.283185307179586
0.135 -0.13386894061249896 -6.283185307179586
0.13646108476844257 -0.135 -6.283185307179586
0.14 -0.13759415109819953 -6.283185307179586
0.14353685265124067 -0.14 -6.283185307179586
0.145 -0.1409456242196298 -6.283185307179586
0.15 -0.1439544094994368 -6.283185307179586
0.15187321240295013 -0.145 -6.283185307179586
0.155 -0.14666608911311327 -6.283185307179586
0.16 -0.14912392377584308 -6.283185307179586
0.16192605207457805 -0.15 -6.283185307179586
0.165 -0.1513405854448642 -6.283185307179586
0.17 -0.15334776176272596 -6.283185307179586
0.1745038105730598 -0.155 -6.283185307179586
0.175 -0.15517524348834666 -6.283185307179586
0.18 -0.15680746834418477 -6.283185307179586
0.185 -0.1582897360656657 -6.283185307179586
0.19 -0.15963116705980257 -6.283185307179586
0.19151332258105463 -0.16 -6.283185307179586
0.195 -0.16082317908835633 -6.283185307179586
0.2 -0.1618845510406427 -6.283185307179586
0.205 -0.162828548265888 -6.283185307179586
0.21 -0.1636603661839088 -6.283185307179586
0.215 -0.16438448491816482 -6.283185307179586
0.2199616188830425 -0.165 -6.283185307179586
0.22 -0.1650046434137307 -6.283185307179586
0.225 -0.1655146730155495 -6.283185307179586
0.23 -0.16592851772253062 -6.283185307179586
0.235 -0.16624827223879063 -6.283185307179586
0.24 -0.1664755396980968 -6.283185307179586
0.245 -0.16661145144311207 -6.283185307179586
0.25 -0.1666566808398409 -6.283185307179586
0.255 -0.16661145144311207 -6.283185307179586
0.26 -0.1664755396980968 -6.283185307179586
0.265 -0.16624827223879063 -6.283185307179586
0.27 -0.16592851772253062 -6.283185307179586
0.275 -0.1655146730155495 -6.283185307179586
0.28 -0.1650046434137307 -6.283185307179586
0.2800383811169575 -0.165 -6.283185307179586
0.285 -0.16438448491816482 -6.283185307179586
0.29 -0.1636603661839088 -6.283185307179586
0.295 -0.162828548265888 -6.283185307179586
0.3 -0.1618845510406427 -6.283185307179586
0.305 -0.16082317908835633 -6.283185307179586
0.30848667741894537 -0.16 -6.283185307179586
0.31 -0.15963116705980257 -6.283185307179586
0.315 -0.1582897360656657 -6.283185307179586
0.32 -0.15680746834418477 -6.283185307179586
0.325 -0.15517524348834666 -6.283185307179586
0.3254961894269402 -0.155 -6.283185307179586
0.33 -0.15334776176272596 -6.283185307179586
0.335 -0.1513405854448642 -6.283185307179586
0.33807394792542195 -0.15 -6.283185307179586
0.34 -0.14912392377584308 -6.283185307179586
0.345 -0.14666608911311327 -6.283185307179586
0.34812678759704985 -0.145 -6.283185307179586
0.35 -0.1439544094994368 -6.283185307179586
0.355 -0.1409456242196298 -6.283185307179586
0.35646314734875933 -0.14 -6.283185307179586
0.36 -0.13759415109819953 -6.283185307179586
0.3635389152315574 -0.135 -6.283185307179586
0.365 -0.13386894061249896 -6.283185307179586
0.3696591460140711 -0.13 -6.283185307179586

0.07302507017826901 -0.055 -5.235987755982988
0.07396244751777288 -0.06 -5.235987755982988
0.075 -0.0649864547197107 -5.235987755982988
0.07500290142087804 -0.065 -5.235987755982988
0.07617109412468347 -0.07 -5.235987755982988
0.07745746981777012 -0.075 -5.235987755982988
0.0788702199798108 -0.08 -5.235987755982988
0.08 -0.08366568087349359 -5.235987755982988
0.08042597448612702 -0.085 -5.235987755982988
0.08215031932160255 -0.09 -5.235987755982988
0.08403594116873876 -0.095 -5.235987755982988
0.085 -0.09736625753607973 -5.235987755982988
0.08611757017826283 -0.1 -5.235987755982988
0.08841254721906816 -0.105 -5.235987755982988
0.09 -0.10819231600289475 -5.235987755982988
0.09094039268269734 -0.11 -5.235987755982988
0.09374125206115028 -0.115 -5.235987755982988
0.095 -0.11708615540405098 -5.235987755982988
0.09684819863306801 -0.12 -5.235987755982988
0.1 -0.1245954384590512 -5.235987755982988
0.10029265391347061 -0.125 -5.235987755982988
0.10415768052261375 -0.13 -5.235987755982988
0.105 -0.13101715974848463 -5.235987755982988
0.10849834125066314 -0.135 -5.235987755982988
0.11 -0.13659896084224343 -5.235987755982988
0.11340103915775661 -0.14 -5.235987755982988
0.115 -0.14150165874933684 -5.235987755982988
0.11898284025151541 -0.145 -5.235987755982988
0.12 -0.14584231947738624 -5.235987755982988
0.125 -0.1497073460865294 -5.235987755982988
0.12540456154094876 -0.15 -5.235987755982988
0.13 -0.153151801366932 -5.235987755982988
0.13291384459594904 -0.155 -5.235987755982988
0.135 -0.1562587479388497 -5.235987755982988
0.14 -0.15905960731730268 -5.235987755982988
0.1418076839971052 -0.16 -5.235987755982988
0.145 -0.16158745278093187 -5.235987755982988
0.15 -0.1638824298217372 -5.235987755982988
0.15263374246392022 -0.165 -5.235987755982988
0.155 -0.16596405883126128 -5.235987755982988
0.16 -0.1678496806783975 -5.235987755982988
0.165 -0.16957402551387302 -5.235987755982988
0.16633431912650634 -0.17 -5.235987755982988
0.17 -0.17112978002018922 -5.235987755982988
0.175 -0.17254253018222993 -5.235987755982988
0.18 -0.17382890587531652 -5.235987755982988
0.185 -0.17499709857912193 -5.235987755982988
0.18501354528028935 -0.175 -5.235987755982988
0.19 -0.1760375524822271 -5.235987755982988
0.195 -0.176974929821731 -5.235987755982988
0.2 -0.17781470391874926 -5.235987755982988
0.205 -0.17856160929505063 -5.235987755982988
0.21 -0.17921975664809192 -5.235987755982988
0.215 -0.17979269072165957 -5.235987755982988
0.21710424310098886 -0.18 -5.235987755982988
0.22 -0.18027927900257112 -5.235987755982988
0.225 -0.1806843574466159 -5.235987755982988
0.23 -0.18101304340794494 -5.235987755982988
0.235 -0.18126700055368905 -5.235987755982988
0.24 -0.1814475021333414 -5.235987755982988
0.245 -0.1815554466879356 -5.235987755982988
0.25 -0.1815913690218289 -5.235987755982988
0.255 -0.1815554466879356 -5.235987755982988
0.26 -0.1814475021333414 -5.235987755982988
0.265 -0.18126700055368905 -5.235987755982988
0.27 -0.18101304340794494 -5.235987755982988
0.275 -0.1806843574466159 -5.235987755982988
0.28 -0.18027927900257112 -5.235987755982988
0.28289575689901114 -0.18 -5.235987755982988
0.285 -0.17979269072165957 -5.235987755982988
0.29 -0.17921975664809192 -5.235987755982988
0.295 -0.17856160929505063 -5.235987755982988
0.3 -0.17781470391874926 -5.235987755982988
0.305 -0.176974929821731 -5.235987755982988
0.31 -0.1760375524822271 -5.235987755982988
0.31498645471971065 -0.175 -5.235987755982988
0.315 -0.17499709857912193 -5.235987755982988
0.32 -0.17382890587531652 -5.235987755982988
0.325 -0.17254253018222993 -5.235987755982988
0.33 -0.17112978002018922 -5.235987755982988
0.3336656808734937 -0.17 -5.235987755982988
0.335 -0.16957402551387302 -5.235987755982988
0.34 -0.1678496806783975 -5.235987755982988
0.345 -0.16596405883126128 -5.235987755982988
0.34736625753607975 -0.165 -5.235987755982988
0.35 -0.1638824298217372 -5.235987755982988
0.355 -0.16158745278093187 -5.235987755982988
0.3581923160028948 -0.16 -5.235987755982988
0.36 -0.15905960731730268 -5.235987755982988
0.365 -0.1562587479388497 -5.235987755982988
0.367086155404051 -0.155 -5.235987755982988
0.37 -0.153151801366932 -5.235987755982988
0.37459543845905124 -0.15 -5.235987755982988
0.375 -0.1497073460865294 -5.235987755982988
0.38 -0.14584231947738624 -5.235987755982988
0.3810171597484846 -0.145 -5.235987755982988
0.385 -0.14150165874933684 -5.235987755982988
0.38659896084224343 -0.14 -5.235987755982988
0.39 -0.13659896084224343 -5.235987755982988
0.39150165874933684 -0.135 -5.235987755982988
0.395 -0.13101715974848463 -5.235987755982988
0.3958423194773863 -0.13 -5.235987755982988
0.3997073460865294 -0.125 -5.235987755982988
0.4 -0.1245954384590512 -5.235987755982988
0.403151801366932 -0.12 -5.235987755982988
0.405 -0.11708615540405098 -5.235987755982988
0.40625874793884975 -0.115 -5.235987755982988
0.4090596073173026 -0.11 -5.235987755982988
0.41 -0.10819231600289475 -5.235987755982988
0.4115874527809318 -0.105 -5.235987755982988
0.4138824298217372 -0.1 -5.235987755982988
0.415 -0.09736625753607973 -5.235987755982988
0.4159640588312612 -0.095 -5.235987755982988
0.41784968067839745 -0.09 -5.235987755982988
0.41957402551387296 -0.085 -5.235987755982988
0.42 -0.08366568087349359 -5.235987755982988
0.4211297800201892 -0.08 -5.235987755982988
0.42254253018222987 -0.075 -5.235987755982988
0.4238289058753165 -0.07 -5.235987755982988
0.42499709857912193 -0.065 -5.235987755982988
0.425 -0.0649864547197107 -5.235987755982988
0.4260375524822271 -0.06 -5.235987755982988
0.42697492982173096 -0.055 -5.235987755982988
0.42781470391874926 -0.05 -5.235987755982988
0.4285616092950506 -0.045 -5.235987755982988
0.4292197566480919 -0.04 -5.235987755982988
0.42979269072165954 -0.035 -5.235987755982988
0.43 -0.03289575689901088 -5.235987755982988
0.43027927900257107 -0.03 -5.235987755982988
0.43068435744661593 -0.025 -5.235987755982988
0.43101304340794494 -0.02 -5.235987755982988
0.43126700055368905 -0.015 -5.235987755982988
0.4314475021333414 -0.01 -5.235987755982988
0.4315554466879356 -0.005 -5.235987755982988
0.43159136902182893 0.0 -5.235987755982988
0.4315554466879356 0.005 -5.235987755982988
0.4314475021333414 0.01 -5.235987755982988
0.43126700055368905 0.015 -5.235987755982988
0.43101304340794494 0.02 -5.235987755982988
0.4306843574466159 0.025 -5.235987755982988
0.43027927900257107 0.03 -5.235987755982988
0.43 0.032895756899010954 -5.235987755982988
0.42979269072165954 0.035 -5.235987755982988
0.4292197566480919 0.04 -5.235987755982988
0.4285616092950506 0.045 -5.235987755982988
0.4278147039187493 0.05 -5.235987755982988
0.42697492982173096 0.055 -5.235987755982988
0.42603755248222713 0.06 -5.235987755982988
0.425 0.06498645471971078 -5.235987755982988
0.424997098579122 0.065 -5.235987755982988
0.4238289058753165 0.07 -5.235987755982988
0.42254253018222987 0.075 -5.235987755982988
0.4211297800201892 0.08 -5.235987755982988
0.42 0.08366568087349358 -5.235987755982988
0.41957402551387296 0.085 -5.235987755982988
0.41784968067839745 0.09 -5.235987755982988
0.41596405883126125 0.095 -5.235987755982988
0.415 0.09736625753607978 -5.235987755982988
0.4138824298217372 0.1 -5.235987755982988
0.41158745278093184 0.105 -5.235987755982988
0.41 0.10819231600289478 -5.235987755982988
0.4090596073173026 0.11 -5.235987755982988
0.40625874793884975 0.115 -5.235987755982988
0.405 0.11708615540405098 -5.235987755982988
0.403151801366932 0.12 -5.235987755982988
0.4 0.12459543845905123 -5.235987755982988
0.3997073460865294 0.125 -5.235987755982988
0.3958423194773863 0.13 -5.235987755982988
0.395 0.13101715974848466 -5.235987755982988
0.39150165874933684 0.135 -5.235987755982988
0.39 0.13659896084224343 -5.235987755982988
0.38659896084224343 0.14 -5.235987755982988
0.385 0.14150165874933687 -5.235987755982988
0.3810171597484846 0.145 -5.235987755982988
0.38 0.14584231947738624 -5.235987755982988
0.375 0.1497073460865294 -5.235987755982988
0.37459543845905124 0.15 -5.235987755982988
0.37 0.153151801366932 -5.235987755982988
0.36708615540405093 0.155 -5.235987755982988
0.365 0.1562587479388497 -5.235987755982988
0.36 0.15905960731730273 -5.235987755982988
0.3581923160028949 0.16 -5.235987755982988
0.355 0.16158745278093192 -5.235987755982988
0.35 0.16388242982173723 -5.235987755982988
0.3473662575360798 0.165 -5.235987755982988
0.345 0.1659640588312613 -5.235987755982988
0.34 0.16784968067839753 -5.235987755982988
0.335 0.16957402551387307 -5.235987755982988
0.33366568087349385 0.17 -5.235987755982988
0.33 0.17112978002018928 -5.235987755982988
0.325 0.17254253018222995 -5.235987755982988
0.32 0.17382890587531655 -5.235987755982988
0.315 0.17499709857912196 -5.235987755982988
0.3149864547197107 0.175 -5.235987755982988
0.31 0.17603755248222713 -5.235987755982988
0.305 0.17697492982173102 -5.235987755982988
0.3 0.1778147039187493 -5.235987755982988
0.295 0.17856160929505063 -5.235987755982988
0.29 0.17921975664809195 -5.235987755982988
0.285 0.1797926907216596 -5.235987755982988
0.2828957568990114 0.18 -5.235987755982988
0.28 0.18027927900257112 -5.235987755982988
0.275 0.18068435744661593 -5.235987755982988
0.27 0.18101304340794497 -5.235987755982988
0.265 0.18126700055368905 -5.235987755982988
0.26 0.18144750213334143 -5.235987755982988
0.255 0.18155544668793563 -5.235987755982988
0.25 0.18159136902182893 -5.235987755982988
0.245 0.18155544668793563 -5.235987755982988
0.24 0.18144750213334143 -5.235987755982988
0.235 0.18126700055368905 -5.235987755982988
0.23 0.18101304340794497 -5.235987755982988
0.225 0.18068435744661593 -5.235987755982988
0.22 0.18027927900257112 -5.235987755982988
0.2171042431009886 0.18 -5.235987755982988
0.215 0.1797926907216596 -5.235987755982988
0.21 0.17921975664809195 -5.235987755982988
0.205 0.17856160929505063 -5.235987755982988
0.2 0.1778147039187493 -5.235987755982988
0.195 0.17697492982173102 -5.235987755982988
0.19 0.17603755248222713 -5.235987755982988
0.1850135452802893 0.175 -5.235987755982988
0.185 0.17499709857912196 -5.235987755982988
0.18 0.17382890587531655 -5.235987755982988
0.175 0.17254253018222995 -5.235987755982988
0.17 0.17112978002018928 -5.235987755982988
0.16633431912650615 0.17 -5.235987755982988
0.165 0.16957402551387307 -5.235987755982988
0.16 0.16784968067839753 -5.235987755982988
0.155 0.1659640588312613 -5.235987755982988
0.15263374246392014 0.165 -5.235987755982988
0.15 0.16388242982173723 -5.235987755982988
0.145 0.16158745278093192 -5.235987755982988
0.14180768399710508 0.16 -5.235987755982988
0.14 0.15905960731730273 -5.235987755982988
0.135 0.1562587479388497 -5.235987755982988
0.13291384459594907 0.155 -5.235987755982988
0.13 0.153151801366932 -5.235987755982988
0.12540456154094873 0.15 -5.235987755982988
0.125 0.1497073460865294 -5.235987755982988
0.12 0.14584231947738624 -5.235987755982988
0.11898284025151541 0.145 -5.235987755982988
0.115 0.14150165874933687 -5.235987755982988
0.11340103915775655 0.14 -5.235987755982988
0.11 0.13659896084224343 -5.235987755982988
0.10849834125066314 0.135 -5.235987755982988
0.105 0.13101715974848466 -5.235987755982988
0.1041576805226137 0.13 -5.235987755982988
0.10029265391347059 0.125 -5.235987755982988
0.1 0.12459543845905123 -5.235987755982988
0.09684819863306803 0.12 -5.235987755982988
0.095 0.11708615540405098 -5.235987755982988
0.09374125206115028 0.115 -5.235987755982988
0.09094039268269734 0.11 -5.235987755982988
0.09 0.10819231600289478 -5.235987755982988
0.08841254721906813 0.105 -5.235987755982988
0.08611757017826283 0.1 -5.235987755982988
0.085 0.09736625753607978 -5.235987755982988
0.08403594116873873 0.095 -5.235987755982988
0.08215031932160256 0.09 -5.235987755982988
0.08042597448612702 0.085 -5.235987755982988
0.08 0.08366568087349358 -5.235987755982988
0.07887021997981081 0.08 -5.235987755982988
0.0774574698177701 0.075 -5.235987755982988
0.07617109412468347 0.07 -5.235987755982988
0.07500290142087802 0.065 -5.235987755982988
0.075 0.06498645471971078 -5.235987755982988
0.07396244751777287 0.06 -5.235987755982988
0.07302507017826901 0.055 -5.235987755982988
0.0721852960812507 0.05 -5.235987755982988
0.07143839070494938 0.045 -5.235987755982988
0.07078024335190806 0.04 -5.235987755982988
0.07020730927834044 0.035 -5.235987755982988
0.07 0.032895756899010954 -5.235987755982988
0.06972072099742892 0.03 -5.235987755982988
0.06931564255338411 0.025 -5.235987755982988
0.06898695659205507 0.02 -5.235987755982988
0.06873299944631096 0.015 -5.235987755982988
0.0685524978666586 0.01 -5.235987755982988
0.0684445533120644 0.005 -5.235987755982988
0.0684086309781711 0.0 -5.235987755982988
0.0684445533120644 -0.005 -5.235987755982988
0.0685524978666586 -0.01 -5.235987755982988
0.06873299944631096 -0.015 -5.235987755982988
0.06898695659205506 -0.02 -5.235987755982988
0.0693156425533841 -0.025 -5.235987755982988
0.06972072099742892 -0.03 -5.235987755982988
0.07 -0.03289575689901088 -5.235987755982988
0.07020730927834046 -0.035 -5.235987755982988
0.07078024335190806 -0.04 -5.235987755982988
0.07143839070494938 -0.045 -5.235987755982988
0.07218529608125071 -0.05 -5.235987755982988
0.07302507017826901 -0.055 -5.235987755982988

0.44521021299741387 -0.025 -4.1887902047863905
0.445 -0.02837284672980906 -4.1887902047863905
0.4448968699198568 -0.03 -4.1887902047863905
0.44451997489916073 -0.035 -4.1887902047863905
0.4440799608906688 -0.04 -4.1887902047863905
0.44357450298835427 -0.045 -4.1887902047863905
0.4430008788250294 -0.05 -4.1887902047863905
0.44235593138045565 -0.055 -4.1887902047863905
0.4416360245366259 -0.06 -4.1887902047863905
0.4408369901652715 -0.065 -4.1887902047863905
0.44 -0.06974334777375361 -4.1887902047863905
0.4399534902622298 -0.07 -4.1887902047863905
0.4389690721991161 -0.075 -4.1887902047863905
0.43788794420077626 -0.08 -4.1887902047863905
0.43670296233572214 -0.085 -4.1887902047863905
0.435405979157163 -0.09 -4.1887902047863905
0.435 -0.09145240448784314 -4.1887902047863905
0.43397383228847713 -0.095 -4.1887902047863905
0.43240236802103554 -0.1 -4.1887902047863905
0.4306847620817768 -0.105 -4.1887902047863905
0.43 -0.1068523773160803 -4.1887902047863905
0.4287889947639052 -0.11 -4.1887902047863905
0.42670355422746237 -0.115 -4.1887902047863905
0.425 -0.11875579003874673 -4.1887902047863905
0.42440991084580537 -0.12 -4.1887902047863905
0.42186382745281203 -0.125 -4.1887902047863905
0.42 -0.1283666808431395 -4.1887902047863905
0.41904970596823926 -0.13 -4.1887902047863905
0.4159148421791209 -0.135 -4.1887902047863905
0.415 -0.13635765506108202 -4.1887902047863905
0.41240590716186326 -0.14 -4.1887902047863905
0.41 -0.14312690326705382 -4.1887902047863905
0.4084709629649099 -0.145 -4.1887902047863905
0.405 -0.14895577229404722 -4.1887902047863905
0.4040239698157279 -0.15 -4.1887902047863905
0.4 -0.15402396981572788 -4.1887902047863905
0.3989557722940473 -0.155 -4.1887902047863905
0.395 -0.15847096296490998 -4.1887902047863905
0.3931269032670539 -0.16 -4.1887902047863905
0.39 -0.1624059071618633 -4.1887902047863905
0.38635765506108205 -0.165 -4.1887902047863905
0.385 -0.16591484217912095 -4.1887902047863905
0.38 -0.16904970596823934 -4.1887902047863905
0.37836668084313957 -0.17 -4.1887902047863905
0.375 -0.1718638274528121 -4.1887902047863905
0.37 -0.17440991084580537 -4.1887902047863905
0.3687557900387467 -0.175 -4.1887902047863905
0.365 -0.17670355422746237 -4.1887902047863905
0.36 -0.1787889947639052 -4.1887902047863905
0.3568523773160803 -0.18 -4.1887902047863905
0.355 -0.1806847620817768 -4.1887902047863905
0.35 -0.18240236802103552 -4.1887902047863905
0.345 -0.1839738322884771 -4.1887902047863905
0.34145240448784314 -0.185 -4.1887902047863905
0.34 -0.185405979157163 -4.1887902047863905
0.335 -0.18670296233572214 -4.1887902047863905
0.33 -0.18788794420077623 -4.1887902047863905
0.325 -0.18896907219911604 -4.1887902047863905
0.32 -0.18995349026222977 -4.1887902047863905
0.3197433477737534 -0.19 -4.1887902047863905
0.315 -0.19083699016527148 -4.1887902047863905
0.31 -0.19163602453662593 -4.1887902047863905
0.305 -0.19235593138045565 -4.1887902047863905
0.3 -0.19300087882502942 -4.1887902047863905
0.295 -0.19357450298835424 -4.1887902047863905
0.29 -0.1940799608906688 -4.1887902047863905
0.285 -0.19451997489916073 -4.1887902047863905
0.28 -0.19489686991985677 -4.1887902047863905
0.27837284672980883 -0.195 -4.1887902047863905
0.275 -0.19521021299741384 -4.1887902047863905
0.27 -0.19546352245567294 -4.1887902047863905
0.265 -0.19565924041925542 -4.1887902047863905
0.26 -0.1957983481474096 -4.1887902047863905
0.255 -0.19588153812161999 -4.1887902047863905
0.25 -0.1959092225012665 -4.1887902047863905
0.245 -0.19588153812161999 -4.1887902047863905
0.24 -0.1957983481474096 -4.1887902047863905
0.235 -0.19565924041925542 -4.1887902047863905
0.23 -0.19546352245567294 -4.1887902047863905
0.225 -0.19521021299741384 -4.1887902047863905
0.2216271532701912 -0.195 -4.1887902047863905
0.22 -0.19489686991985677 -4.1887902047863905
0.215 -0.19451997489916073 -4.1887902047863905
0.21 -0.1940799608906688 -4.1887902047863905
0.205 -0.19357450298835424 -4.1887902047863905
0.2 -0.19300087882502942 -4.1887902047863905
0.195 -0.19235593138045565 -4.1887902047863905
0.19 -0.19163602453662593 -4.1887902047863905
0.185 -0.19083699016527148 -4.1887902047863905
0.1802566522262466 -0.19 -4.1887902047863905
0.18 -0.18995349026222977 -4.1887902047863905
0.175 -0.18896907219911604 -4.1887902047863905
0.17 -0.18788794420077623 -4.1887902047863905
0.165 -0.18670296233572214 -4.1887902047863905
0.16 -0.185405979157163 -4.1887902047863905
0.15854759551215686 -0.185 -4.1887902047863905
0.155 -0.1839738322884771 -4.1887902047863905
0.15 -0.18240236802103552 -4.1887902047863905
0.145 -0.1806847620817768 -4.1887902047863905
0.14314762268391967 -0.18 -4.1887902047863905
0.14 -0.1787889947639052 -4.1887902047863905
0.135 -0.17670355422746237 -4.1887902047863905
0.13124420996125333 -0.175 -4.1887902047863905
0.13 -0.17440991084580537 -4.1887902047863905
0.125 -0.1718638274528121 -4.1887902047863905
0.12163331915686043 -0.17 -4.1887902047863905
0.12 -0.16904970596823934 -4.1887902047863905
0.115 -0.16591484217912095 -4.1887902047863905
0.11364234493891796 -0.165 -4.1887902047863905
0.11 -0.1624059071618633 -4.1887902047863905
0.10687309673294612 -0.16 -4.1887902047863905
0.105 -0.15847096296490998 -4.1887902047863905
0.10104422770595277 -0.155 -4.1887902047863905
0.1 -0.15402396981572788 -4.1887902047863905
0.09597603018427213 -0.15 -4.1887902047863905
0.095 -0.14895577229404722 -4.1887902047863905
0.09152903703509006 -0.145 -4.1887902047863905
0.09 -0.14312690326705382 -4.1887902047863905
0.08759409283813674 -0.14 -4.1887902047863905
0.085 -0.13635765506108202 -4.1887902047863905
0.08408515782087908 -0.135 -4.1887902047863905
0.08095029403176071 -0.13 -4.1887902047863905
0.08 -0.1283666808431395 -4.1887902047863905
0.07813617254718794 -0.125 -4.1887902047863905
0.0755900891541946 -0.12 -4.1887902047863905
0.075 -0.11875579003874673 -4.1887902047863905
0.0732964457725376 -0.115 -4.1887902047863905
0.07121100523609479 -0.11 -4.1887902047863905
0.07 -0.1068523773160803 -4.1887902047863905
0.0693152379182232 -0.105 -4.1887902047863905
0.06759763197896447 -0.1 -4.1887902047863905
0.06602616771152289 -0.095 -4.1887902047863905
0.065 -0.09145240448784314 -4.1887902047863905
0.064594020842837 -0.09 -4.1887902047863905
0.06329703766427786 -0.085 -4.1887902047863905
0.062112055799223735 -0.08 -4.1887902047863905
0.061030927800883955 -0.075 -4.1887902047863905
0.060046509737770204 -0.07 -4.1887902047863905
0.06 -0.06974334777375361 -4.1887902047863905
0.0591630098347285 -0.065 -4.1887902047863905
0.05836397546337407 -0.06 -4.1887902047863905
0.05764406861954433 -0.055 -4.1887902047863905
0.05699912117497056 -0.05 -4.1887902047863905
0.05642549701164576 -0.045 -4.1887902047863905
0.05592003910933117 -0.04 -4.1887902047863905
0.05548002510083927 -0.035 -4.1887902047863905
0.05510313008014321 -0.03 -4.1887902047863905
0.055 -0.02837284672980906 -4.1887902047863905
0.05478978700258616 -0.025 -4.1887902047863905
0.054536477544327056 -0.02 -4.1887902047863905
0.054340759580744566 -0.015 -4.1887902047863905
0.0542016518525904 -0.01 -4.1887902047863905
0.05411846187838001 -0.005 -4.1887902047863905
0.054090777498733485 0.0 -4.1887902047863905
0.05411846187838001 0.005 -4.1887902047863905
0.0542016518525904 0.01 -4.1887902047863905
0.054340759580744566 0.015 -4.1887902047863905
0.054536477544327056 0.02 -4.1887902047863905
0.05478978700258617 0.025 -4.1887902047863905
0.055 0.028372846729808998 -4.1887902047863905
0.05510313008014321 0.03 -4.1887902047863905
0.055480025100839256 0.035 -4.1887902047863905
0.05592003910933115 0.04 -4.1887902047863905
0.05642549701164575 0.045 -4.1887902047863905
0.05699912117497055 0.05 -4.1887902047863905
0.05764406861954433 0.055 -4.1887902047863905
0.05836397546337405 0.06 -4.1887902047863905
0.05916300983472849 0.065 -4.1887902047863905
0.06 0.06974334777375356 -4.1887902047863905
0.06004650973777022 0.07 -4.1887902047863905
0.06103092780088395 0.075 -4.1887902047863905
0.062112055799223756 0.08 -4.1887902047863905
0.06329703766427786 0.085 -4.1887902047863905
0.06459402084283701 0.09 -4.1887902047863905
0.065 0.09145240448784313 -4.1887902047863905
0.06602616771152287 0.095 -4.1887902047863905
0.06759763197896447 0.1 -4.1887902047863905
0.06931523791822318 0.105 -4.1887902047863905
0.07 0.10685237731608033 -4.1887902047863905
0.07121100523609479 0.11 -4.1887902047863905
0.0732964457725376 0.115 -4.1887902047863905
0.075 0.1187557900387467 -4.1887902047863905
0.07559008915419461 0.12 -4.1887902047863905
0.07813617254718792 0.125 -4.1887902047863905
0.08 0.12836668084313954 -4.1887902047863905
0.0809502940317607 0.13 -4.1887902047863905
0.08408515782087908 0.135 -4.1887902047863905
0.085 0.13635765506108202 -4.1887902047863905
0.08759409283813671 0.14 -4.1887902047863905
0.09 0.14312690326705385 -4.1887902047863905
0.09152903703509006 0.145 -4.1887902047863905
0.095 0.14895577229404725 -4.1887902047863905
0.0959760301842721 0.15 -4.1887902047863905
0.1 0.15402396981572786 -4.1887902047863905
0.1010442277059528 0.155 -4.1887902047863905
0.105 0.15847096296491 -4.1887902047863905
0.10687309673294604 0.16 -4.1887902047863905
0.11 0.16240590716186334 -4.1887902047863905
0.11364234493891794 0.165 -4.1887902047863905
0.115 0.16591484217912097 -4.1887902047863905
0.12 0.16904970596823937 -4.1887902047863905
0.12163331915686033 0.17 -4.1887902047863905
0.125 0.17186382745281212 -4.1887902047863905
0.13 0.1744099108458054 -4.1887902047863905
0.13124420996125327 0.175 -4.1887902047863905
0.135 0.1767035542274624 -4.1887902047863905
0.14 0.17878899476390522 -4.1887902047863905
0.14314762268391962 0.18 -4.1887902047863905
0.145 0.18068476208177683 -4.1887902047863905
0.15 0.18240236802103554 -4.1887902047863905
0.155 0.1839738322884771 -4.1887902047863905
0.15854759551215686 0.185 -4.1887902047863905
0.16 0.185405979157163 -4.1887902047863905
0.165 0.18670296233572214 -4.1887902047863905
0.17 0.18788794420077626 -4.1887902047863905
0.175 0.18896907219911607 -4.1887902047863905
0.18 0.1899534902622298 -4.1887902047863905
0.18025665222624637 0.19 -4.1887902047863905
0.185 0.1908369901652715 -4.1887902047863905
0.19 0.19163602453662595 -4.1887902047863905
0.195 0.19235593138045565 -4.1887902047863905
0.2 0.19300087882502942 -4.1887902047863905
0.205 0.19357450298835424 -4.1887902047863905
0.21 0.1940799608906688 -4.1887902047863905
0.215 0.1945199748991607 -4.1887902047863905
0.22 0.19489686991985677 -4.1887902047863905
0.2216271532701914 0.195 -4.1887902047863905
0.225 0.1952102129974138 -4.1887902047863905
0.23 0.19546352245567292 -4.1887902047863905
0.235 0.19565924041925542 -4.1887902047863905
0.24 0.1957983481474096 -4.1887902047863905
0.245 0.19588153812161999 -4.1887902047863905
0.25 0.1959092225012665 -4.1887902047863905
0.255 0.19588153812161999 -4.1887902047863905
0.26 0.1957983481474096 -4.1887902047863905
0.265 0.19565924041925542 -4.1887902047863905
0.27 0.19546352245567292 -4.1887902047863905
0.275 0.1952102129974138 -4.1887902047863905
0.2783728467298086 0.195 -4.1887902047863905
0.28 0.19489686991985677 -4.1887902047863905
0.285 0.1945199748991607 -4.1887902047863905
0.29 0.1940799608906688 -4.1887902047863905
0.295 0.19357450298835424 -4.1887902047863905
0.3 0.19300087882502942 -4.1887902047863905
0.305 0.19235593138045565 -4.1887902047863905
0.31 0.19163602453662595 -4.1887902047863905
0.315 0.1908369901652715 -4.1887902047863905
0.31974334777375363 0.19 -4.1887902047863905
0.32 0.1899534902622298 -4.1887902047863905
0.325 0.18896907219911607 -4.1887902047863905
0.33 0.18788794420077626 -4.1887902047863905
0.335 0.18670296233572214 -4.1887902047863905
0.34 0.185405979157163 -4.1887902047863905
0.34145240448784314 0.185 -4.1887902047863905
0.345 0.1839738322884771 -4.1887902047863905
0.35 0.18240236802103554 -4.1887902047863905
0.355 0.18068476208177683 -4.1887902047863905
0.3568523773160804 0.18 -4.1887902047863905
0.36 0.17878899476390522 -4.1887902047863905
0.365 0.1767035542274624 -4.1887902047863905
0.36875579003874676 0.175 -4.1887902047863905
0.37 0.1744099108458054 -4.1887902047863905
0.375 0.17186382745281212 -4.1887902047863905
0.3783666808431397 0.17 -4.1887902047863905
0.38 0.16904970596823937 -4.1887902047863905
0.385 0.16591484217912097 -4.1887902047863905
0.38635765506108205 0.165 -4.1887902047863905
0.39 0.16240590716186334 -4.1887902047863905
0.39312690326705396 0.16 -4.1887902047863905
0.395 0.15847096296491 -4.1887902047863905
0.3989557722940472 0.155 -4.1887902047863905
0.4 0.15402396981572786 -4.1887902047863905
0.4040239698157279 0.15 -4.1887902047863905
0.405 0.14895577229404725 -4.1887902047863905
0.4084709629649099 0.145 -4.1887902047863905
0.41 0.14312690326705385 -4.1887902047863905
0.41240590716186326 0.14 -4.1887902047863905
0.415 0.13635765506108202 -4.1887902047863905
0.4159148421791209 0.135 -4.1887902047863905
0.4190497059682393 0.13 -4.1887902047863905
0.42 0.12836668084313954 -4.1887902047863905
0.42186382745281203 0.125 -4.1887902047863905
0.42440991084580537 0.12 -4.1887902047863905
0.425 0.1187557900387467 -4.1887902047863905
0.42670355422746237 0.115 -4.1887902047863905
0.4287889947639052 0.11 -4.1887902047863905
0.43 0.10685237731608033 -4.1887902047863905
0.4306847620817768 0.105 -4.1887902047863905
0.43240236802103554 0.1 -4.1887902047863905
0.43397383228847713 0.095 -4.1887902047863905
0.435 0.09145240448784313 -4.1887902047863905
0.435405979157163 0.09 -4.1887902047863905
0.43670296233572214 0.085 -4.1887902047863905
0.43788794420077626 0.08 -4.1887902047863905
0.4389690721991161 0.075 -4.1887902047863905
0.4399534902622298 0.07 -4.1887902047863905
0.44 0.06974334777375356 -4.1887902047863905
0.4408369901652715 0.065 -4.1887902047863905
0.4416360245366259 0.06 -4.1887902047863905
0.44235593138045565 0.055 -4.1887902047863905
0.4430008788250295 0.05 -4.1887902047863905
0.44357450298835427 0.045 -4.1887902047863905
0.44407996089066887 0.04 -4.1887902047863905
0.44451997489916073 0.035 -4.1887902047863905
0.4448968699198568 0.03 -4.1887902047863905
0.445 0.028372846729808998 -4.1887902047863905
0.4452102129974138 0.025 -4.1887902047863905
0.44546352245567294 0.02 -4.1887902047863905
0.4456592404192554 0.015 -4.1887902047863905
0.4457983481474096 0.01 -4.1887902047863905
0.44588153812162 0.005 -4.1887902047863905
0.4459092225012665 0.0 -4.1887902047863905
0.44588153812162 -0.005 -4.1887902047863905
0.4457983481474096 -0.01 -4.1887902047863905
0.4456592404192554 -0.015 -4.1887902047863905
0.44546352245567294 -0.02 -4.1887902047863905
0.44521021299741387 -0.025 -4.1887902047863905

0.048876139242267844 0.095 -3.141592653589793
0.047847939285555724 0.09 -3.141592653589793
0.04690768114849317 0.085 -3.141592653589793
0.04604861924290512 0.08 -3.141592653589793
0.045264847013280325 0.075 -3.141592653589793
0.045 0.0731623752715425 -3.141592653589793
0.044555263542152605 0.07 -3.141592653589793
0.04391305694593298 0.065 -3.141592653589793
0.043331869202097195 0.06 -3.141592653589793
0.04280823586498793 0.055 -3.141592653589793
0.04233912519385483 0.05 -3.141592653589793
0.041921892412332164 0.045 -3.141592653589793
0.04155424122186808 0.04 -3.141592653589793
0.041234191474298326 0.035 -3.141592653589793
0.040960052119854824 0.03 -3.141592653589793
0.04073039871770458 0.025 -3.141592653589793
0.04054405493573358 0.02 -3.141592653589793
0.04040007758177186 0.015 -3.141592653589793
0.040297744805318135 0.01 -3.141592653589793
0.04023654719144705 0.005 -3.141592653589793
0.040216181540514366 0.0 -3.141592653589793
0.04023654719144705 -0.005 -3.141592653589793
0.040297744805318135 -0.01 -3.141592653589793
0.04040007758177186 -0.015 -3.141592653589793
0.04054405493573357 -0.02 -3.141592653589793
0.04073039871770458 -0.025 -3.141592653589793
0.040960052119854824 -0.03 -3.141592653589793
0.041234191474298326 -0.035 -3.141592653589793
0.04155424122186808 -0.04 -3.141592653589793
0.04192189241233217 -0.045 -3.141592653589793
0.04233912519385484 -0.05 -3.141592653589793
0.04280823586498793 -0.055 -3.141592653589793
0.0433318692020972 -0.06 -3.141592653589793
0.043913056945932984 -0.065 -3.141592653589793
0.0445552635421526 -0.07 -3.141592653589793
0.045 -0.07316237527154248 -3.141592653589793
0.04526484701328033 -0.075 -3.141592653589793
0.046048619242905105 -0.08 -3.141592653589793
0.04690768114849317 -0.085 -3.141592653589793
0.04784793928555571 -0.09 -3.141592653589793
0.04887613924226786 -0.095 -3.141592653589793
0.049999999999999996 -0.1 -3.141592653589793
0.05 -0.10000000000000003 -3.141592653589793
0.051240980795022206 -0.105 -3.141592653589793
0.052597843433377464 -0.11 -3.141592653589793
0.054082474094760545 -0.115 -3.141592653589793
0.055 -0.11785619118848917 -3.141592653589793
0.055716714781733935 -0.12 -3.141592653589793
0.057520783961643264 -0.125 -3.141592653589793
0.05950324515575717 -0.13 -3.141592653589793
0.06 -0.13116829713634298 -3.141592653589793
0.0617075762598653 -0.135 -3.141592653589793
0.06414822602986958 -0.14 -3.141592653589793
0.065 -0.14161838435686297 -3.141592653589793
0.06687631383630437 -0.145 -3.141592653589793
0.06992073608445536 -0.15 -3.141592653589793
0.07 -0.15012189544391782 -3.141592653589793
0.07336649527510854 -0.155 -3.141592653589793
0.075 -0.15717299062885481 -3.141592653589793
0.07726526319928581 -0.16 -3.141592653589793
0.08 -0.16315272614261678 -3.141592653589793
0.08171606370649552 -0.165 -3.141592653589793
0.085 -0.1682839362935045 -3.141592653589793
0.08684727385738322 -0.17 -3.141592653589793
0.09 -0.1727347368007142 -3.141592653589793
0.0928270093711452 -0.175 -3.141592653589793
0.095 -0.17663350472489145 -3.141592653589793
0.09987810455608215 -0.18 -3.141592653589793
0.1 -0.18007926391554466 -3.141592653589793
0.105 -0.18312368616369568 -3.141592653589793
0.108381615643137 -0.185 -3.141592653589793
0.11 -0.18585177397013042 -3.141592653589793
0.115 -0.1882924237401347 -3.141592653589793
0.11883170286365707 -0.19 -3.141592653589793
0.12 -0.1904967548442428 -3.141592653589793
0.125 -0.19247921603835672 -3.141592653589793
0.13 -0.19428328521826604 -3.141592653589793
0.13214380881151092 -0.195 -3.141592653589793
0.135 -0.19591752590523942 -3.141592653589793
0.14 -0.19740215656662252 -3.141592653589793
0.145 -0.1987590192049778 -3.141592653589793
0.15 -0.2 -3.141592653589793
0.15000000000000002 -0.2 -3.141592653589793
0.155 -0.20112386075773214 -3.141592653589793
0.16 -0.20215206071444428 -3.141592653589793
0.165 -0.2030923188515068 -3.141592653589793
0.17 -0.20395138075709485 -3.141592653589793
0.175 -0.20473515298671963 -3.141592653589793
0.17683762472845774 -0.205 -3.141592653589793
0.18 -0.20544473645784733 -3.141592653589793
0.185 -0.20608694305406697 -3.141592653589793
0.19 -0.20666813079790275 -3.141592653589793
0.195 -0.20719176413501203 -3.141592653589793
0.2 -0.20766087480614512 -3.141592653589793
0.205 -0.2080781075876678 -3.141592653589793
0.21 -0.20844575877813187 -3.141592653589793
0.215 -0.20876580852570165 -3.141592653589793
0.22 -0.20903994788014515 -3.141592653589793
0.225 -0.20926960128229538 -3.141592653589793
0.23 -0.2094559450642664 -3.141592653589793
0.235 -0.2095999224182281 -3.141592653589793
0.24 -0.20970225519468183 -3.141592653589793
0.245 -0.2097634528085529 -3.141592653589793
0.25 -0.2097838184594856 -3.141592653589793
0.255 -0.2097634528085529 -3.141592653589793
0.26 -0.20970225519468183 -3.141592653589793
0.265 -0.2095999224182281 -3.141592653589793
0.27 -0.2094559450642664 -3.141592653589793
0.275 -0.20926960128229538 -3.141592653589793
0.28 -0.20903994788014515 -3.141592653589793
0.285 -0.20876580852570165 -3.141592653589793
0.29 -0.20844575877813187 -3.141592653589793
0.295 -0.2080781075876678 -3.141592653589793
0.3 -0.20766087480614512 -3.141592653589793
0.305 -0.20719176413501203 -3.141592653589793
0.31 -0.20666813079790275 -3.141592653589793
0.315 -0.20608694305406697 -3.141592653589793
0.32 -0.20544473645784733 -3.141592653589793
0.3231623752715423 -0.205 -3.141592653589793
0.325 -0.20473515298671963 -3.141592653589793
0.33 -0.20395138075709485 -3.141592653589793
0.335 -0.2030923188515068 -3.141592653589793
0.34 -0.20215206071444428 -3.141592653589793
0.345 -0.20112386075773214 -3.141592653589793
0.3499999999999999 -0.2 -3.141592653589793
0.35 -0.2 -3.141592653589793
0.355 -0.1987590192049778 -3.141592653589793
0.36 -0.19740215656662252 -3.141592653589793
0.365 -0.19591752590523942 -3.141592653589793
0.36785619118848906 -0.195 -3.141592653589793
0.37 -0.19428328521826604 -3.141592653589793
0.375 -0.19247921603835672 -3.141592653589793
0.38 -0.1904967548442428 -3.141592653589793
0.3811682971363429 -0.19 -3.141592653589793
0.385 -0.1882924237401347 -3.141592653589793
0.39 -0.18585177397013042 -3.141592653589793
0.391618384356863 -0.185 -3.141592653589793
0.395 -0.18312368616369568 -3.141592653589793
0.4 -0.18007926391554466 -3.141592653589793
0.40012189544391785 -0.18 -3.141592653589793
0.405 -0.17663350472489145 -3.141592653589793
0.4071729906288548 -0.175 -3.141592653589793
0.41 -0.1727347368007142 -3.141592653589793
0.4131527261426168 -0.17 -3.141592653589793
0.415 -0.1682839362935045 -3.141592653589793
0.41828393629350447 -0.165 -3.141592653589793
0.42 -0.16315272614261678 -3.141592653589793
0.42273473680071416 -0.16 -3.141592653589793
0.425 -0.15717299062885481 -3.141592653589793
0.4266335047248915 -0.155 -3.141592653589793
0.43 -0.15012189544391782 -3.141592653589793
0.43007926391554463 -0.15 -3.141592653589793
0.4331236861636956 -0.145 -3.141592653589793
0.435 -0.14161838435686297 -3.141592653589793
0.4358517739701304 -0.14 -3.141592653589793
0.4382924237401347 -0.135 -3.141592653589793
0.44 -0.13116829713634298 -3.141592653589793
0.44049675484424283 -0.13 -3.141592653589793
0.4424792160383567 -0.125 -3.141592653589793
0.4442832852182661 -0.12 -3.141592653589793
0.445 -0.11785619118848917 -3.141592653589793
0.4459175259052395 -0.115 -3.141592653589793
0.4474021565666225 -0.11 -3.141592653589793
0.4487590192049778 -0.105 -3.141592653589793
0.45 -0.10000000000000003 -3.141592653589793
0.45 -0.1 -3.141592653589793
0.45112386075773214 -0.095 -3.141592653589793
0.4521520607144443 -0.09 -3.141592653589793
0.45309231885150686 -0.085 -3.141592653589793
0.4539513807570949 -0.08 -3.141592653589793
0.4547351529867197 -0.075 -3.141592653589793
0.455 -0.07316237527154248 -3.141592653589793
0.4554447364578474 -0.07 -3.141592653589793
0.45608694305406705 -0.065 -3.141592653589793
0.4566681307979028 -0.06 -3.141592653589793
0.4571917641350121 -0.055 -3.141592653589793
0.4576608748061452 -0.05 -3.141592653589793
0.45807810758766787 -0.045 -3.141592653589793
0.45844575877813193 -0.04 -3.141592653589793
0.4587658085257017 -0.035 -3.141592653589793
0.4590399478801452 -0.03 -3.141592653589793
0.45926960128229544 -0.025 -3.141592653589793
0.45945594506426646 -0.02 -3.141592653589793
0.45959992241822817 -0.015 -3.141592653589793
0.4597022551946819 -0.01 -3.141592653589793
0.45976345280855296 -0.005 -3.141592653589793
0.4597838184594857 0.0 -3.141592653589793
0.45976345280855296 0.005 -3.141592653589793
0.4597022551946819 0.01 -3.141592653589793
0.45959992241822817 0.015 -3.141592653589793
0.45945594506426646 0.02 -3.141592653589793
0.45926960128229544 0.025 -3.141592653589793
0.4590399478801452 0.03 -3.141592653589793
0.4587658085257017 0.035 -3.141592653589793
0.45844575877813193 0.04 -3.141592653589793
0.45807810758766787 0.045 -3.141592653589793
0.4576608748061452 0.05 -3.141592653589793
0.4571917641350121 0.055 -3.141592653589793
0.4566681307979028 0.06 -3.141592653589793
0.45608694305406705 0.065 -3.141592653589793
0.4554447364578474 0.07 -3.141592653589793
0.455 0.0731623752715425 -3.141592653589793
0.4547351529867197 0.075 -3.141592653589793
0.4539513807570949 0.08 -3.141592653589793
0.45309231885150686 0.085 -3.141592653589793
0.4521520607144443 0.09 -3.141592653589793
0.4511238607577322 0.095 -3.141592653589793
0.45 0.1 -3.141592653589793
0.45 0.10000000000000003 -3.141592653589793
0.4487590192049778 0.105 -3.141592653589793
0.4474021565666225 0.11 -3.141592653589793
0.4459175259052395 0.115 -3.141592653589793
0.445 0.11785619118848915 -3.141592653589793
0.44428328521826604 0.12 -3.141592653589793
0.44247921603835677 0.125 -3.141592653589793
0.44049675484424283 0.13 -3.141592653589793
0.44 0.131168297136343 -3.141592653589793
0.4382924237401347 0.135 -3.141592653589793
0.4358517739701304 0.14 -3.141592653589793
0.435 0.141618384356863 -3.141592653589793
0.4331236861636956 0.145 -3.141592653589793
0.4300792639155447 0.15 -3.141592653589793
0.43 0.15012189544391785 -3.141592653589793
0.4266335047248914 0.155 -3.141592653589793
0.425 0.15717299062885484 -3.141592653589793
0.4227347368007142 0.16 -3.141592653589793
0.42 0.1631527261426168 -3.141592653589793
0.41828393629350447 0.165 -3.141592653589793
0.415 0.16828393629350455 -3.141592653589793
0.41315272614261683 0.17 -3.141592653589793
0.41 0.17273473680071422 -3.141592653589793
0.4071729906288548 0.175 -3.141592653589793
0.405 0.17663350472489145 -3.141592653589793
0.4001218954439179 0.18 -3.141592653589793
0.4 0.18007926391554466 -3.141592653589793
0.395 0.18312368616369568 -3.141592653589793
0.391618384356863 0.185 -3.141592653589793
0.39 0.18585177397013042 -3.141592653589793
0.385 0.18829242374013472 -3.141592653589793
0.38116829713634304 0.19 -3.141592653589793
0.38 0.19049675484424283 -3.141592653589793
0.375 0.19247921603835674 -3.141592653589793
0.37 0.19428328521826604 -3.141592653589793
0.36785619118848906 0.195 -3.141592653589793
0.365 0.19591752590523942 -3.141592653589793
0.36 0.19740215656662255 -3.141592653589793
0.355 0.19875901920497782 -3.141592653589793
0.35000000000000003 0.2 -3.141592653589793
0.35 0.20000000000000004 -3.141592653589793
0.345 0.20112386075773214 -3.141592653589793
0.34 0.20215206071444425 -3.141592653589793
0.335 0.2030923188515068 -3.141592653589793
0.33 0.20395138075709482 -3.141592653589793
0.325 0.2047351529867196 -3.141592653589793
0.32316237527154207 0.205 -3.141592653589793
0.32 0.20544473645784733 -3.141592653589793
0.315 0.20608694305406694 -3.141592653589793
0.31 0.20666813079790275 -3.141592653589793
0.305 0.20719176413501203 -3.141592653589793
0.3 0.20766087480614512 -3.141592653589793
0.295 0.2080781075876678 -3.141592653589793
0.29 0.20844575877813187 -3.141592653589793
0.285 0.20876580852570165 -3.141592653589793
0.28 0.20903994788014515 -3.141592653589793
0.275 0.20926960128229538 -3.141592653589793
0.27 0.2094559450642664 -3.141592653589793
0.265 0.2095999224182281 -3.141592653589793
0.26 0.20970225519468183 -3.141592653589793
0.255 0.2097634528085529 -3.141592653589793
0.25 0.2097838184594856 -3.141592653589793
0.245 0.2097634528085529 -3.141592653589793
0.24 0.20970225519468183 -3.141592653589793
0.235 0.2095999224182281 -3.141592653589793
0.23 0.2094559450642664 -3.141592653589793
0.225 0.20926960128229538 -3.141592653589793
0.22 0.20903994788014515 -3.141592653589793
0.215 0.20876580852570165 -3.141592653589793
0.21 0.20844575877813187 -3.141592653589793
0.205 0.2080781075876678 -3.141592653589793
0.2 0.20766087480614512 -3.141592653589793
0.195 0.20719176413501203 -3.141592653589793
0.19 0.20666813079790275 -3.141592653589793
0.185 0.20608694305406694 -3.141592653589793
0.18 0.20544473645784733 -3.141592653589793
0.17683762472845793 0.205 -3.141592653589793
0.175 0.2047351529867196 -3.141592653589793
0.17 0.20395138075709482 -3.141592653589793
0.165 0.2030923188515068 -3.141592653589793
0.16 0.20215206071444425 -3.141592653589793
0.155 0.20112386075773214 -3.141592653589793
0.15 0.20000000000000004 -3.141592653589793
0.14999999999999994 0.2 -3.141592653589793
0.145 0.19875901920497782 -3.141592653589793
0.14 0.19740215656662255 -3.141592653589793
0.135 0.19591752590523942 -3.141592653589793
0.13214380881151097 0.195 -3.141592653589793
0.13 0.19428328521826604 -3.141592653589793
0.125 0.19247921603835674 -3.141592653589793
0.12 0.19049675484424283 -3.141592653589793
0.11883170286365699 0.19 -3.141592653589793
0.115 0.18829242374013472 -3.141592653589793
0.11 0.18585177397013042 -3.141592653589793
0.108381615643137 0.185 -3.141592653589793
0.105 0.18312368616369568 -3.141592653589793
0.1 0.18007926391554466 -3.141592653589793
0.09987810455608212 0.18 -3.141592653589793
0.095 0.17663350472489145 -3.141592653589793
0.09282700937114519 0.175 -3.141592653589793
0.09 0.17273473680071422 -3.141592653589793
0.08684727385738317 0.17 -3.141592653589793
0.085 0.16828393629350455 -3.141592653589793
0.08171606370649549 0.165 -3.141592653589793
0.08 0.1631527261426168 -3.141592653589793
0.07726526319928576 0.16 -3.141592653589793
0.075 0.15717299062885484 -3.141592653589793
0.07336649527510856 0.155 -3.141592653589793
0.07 0.15012189544391785 -3.141592653589793
0.06992073608445534 0.15 -3.141592653589793
0.06687631383630437 0.145 -3.141592653589793
0.065 0.141618384356863 -3.141592653589793
0.06414822602986957 0.14 -3.141592653589793
0.0617075762598653 0.135 -3.141592653589793
0.06 0.131168297136343 -3.141592653589793
0.059503245155757147 0.13 -3.141592653589793
0.05752078396164326 0.125 -3.141592653589793
0.05571671478173394 0.12 -3.141592653589793
0.055 0.11785619118848915 -3.141592653589793
0.054082474094760545 0.115 -3.141592653589793
0.052597843433377464 0.11 -3.141592653589793
0.05124098079502219 0.105 -3.141592653589793
0.05 0.10000000000000003 -3.141592653589793
0.049999999999999996 0.1 -3.141592653589793
0.048876139242267844 0.095 -3.141592653589793

0.09066990208791302 0.2 -2.094395102393195
0.095 0.20208171694847607 -2.094395102393195
0.1 0.20424079458358152 -2.094395102393195
0.10191175710260217 0.205 -2.094395102393195
0.105 0.20616546133279653 -2.094395102393195
0.11 0.20789130648412407 -2.094395102393195
0.115 0.20944978731369843 -2.094395102393195
0.11690805862304843 0.21 -2.094395102393195
0.12 0.21085441661102403 -2.094395102393195
0.125 0.21212586790507973 -2.094395102393195
0.13 0.2132829074981735 -2.094395102393195
0.135 0.2143377216914134 -2.094395102393195
0.13840966289268916 0.215 -2.094395102393195
0.14 0.21529861645918993 -2.094395102393195
0.145 0.21617258022049363 -2.094395102393195
0.15 0.21697190375750097 -2.094395102393195
0.155 0.21770321723739855 -2.094395102393195
0.16 0.218372282762821 -2.094395102393195
0.165 0.21898412319366298 -2.094395102393195
0.17 0.21954312798789638 -2.094395102393195
0.17447121135287402 0.22 -2.094395102393195
0.175 0.2200528230904707 -2.094395102393195
0.18 0.22051443870804646 -2.094395102393195
0.185 0.2209336443874703 -2.094395102393195
0.19 0.22131301950516863 -2.094395102393195
0.195 0.22165482550676374 -2.094395102393195
0.2 0.22196104138616288 -2.094395102393195
0.205 0.2222333935430633 -2.094395102393195
0.21 0.22247338090538052 -2.094395102393195
0.215 0.22268229603124373 -2.094395102393195
0.22 0.2228612427674074 -2.094395102393195
0.225 0.2230111509294336 -2.094395102393195
0.23 0.22313278837786124 -2.094395102393195
0.235 0.22322677078919811 -2.094395102393195
0.24 0.2232935693573429 -2.094395102393195
0.245 0.22333351660711107 -2.094395102393195
0.25 0.22334681045458382 -2.094395102393195
0.255 0.22333351660711107 -2.094395102393195
0.26 0.2232935693573429 -2.094395102393195
0.265 0.22322677078919811 -2.094395102393195
0.27 0.22313278837786124 -2.094395102393195
0.275 0.2230111509294336 -2.094395102393195
0.28 0.2228612427674074 -2.094395102393195
0.285 0.22268229603124373 -2.094395102393195
0.29 0.22247338090538052 -2.094395102393195
0.295 0.2222333935430633 -2.094395102393195
0.3 0.22196104138616288 -2.094395102393195
0.305 0.22165482550676374 -2.094395102393195
0.31 0.22131301950516863 -2.094395102393195
0.315 0.2209336443874703 -2.094395102393195
0.32 0.22051443870804646 -2.094395102393195
0.325 0.2200528230904707 -2.094395102393195
0.325528788647126 0.22 -2.094395102393195
0.33 0.21954312798789638 -2.094395102393195
0.335 0.21898412319366298 -2.094395102393195
0.34 0.218372282762821 -2.094395102393195
0.345 0.21770321723739855 -2.094395102393195
0.35 0.21697190375750097 -2.094395102393195
0.355 0.21617258022049363 -2.094395102393195
0.36 0.21529861645918993 -2.094395102393195
0.3615903371073108 0.215 -2.094395102393195
0.365 0.2143377216914134 -2.094395102393195
0.37 0.2132829074981735 -2.094395102393195
0.375 0.21212586790507973 -2.094395102393195
0.38 0.21085441661102403 -2.094395102393195
0.3830919413769516 0.21 -2.094395102393195
0.385 0.20944978731369843 -2.094395102393195
0.39 0.20789130648412407 -2.094395102393195
0.395 0.20616546133279653 -2.094395102393195
0.39808824289739786 0.205 -2.094395102393195
0.4 0.20424079458358152 -2.094395102393195
0.405 0.20208171694847607 -2.094395102393195
0.40933009791208697 0.2 -2.094395102393195
0.41 0.19965869304498385 -2.094395102393195
0.415 0.1969052463490127 -2.094395102393195
0.41811842410802547 0.195 -2.094395102393195
0.42 0.19377149113443554 -2.094395102393195
0.425 0.19017179158855357 -2.094395102393195
0.42522068967309035 0.19 -2.094395102393195
0.43 0.1859834811733584 -2.094395102393195
0.43106881634286465 0.185 -2.094395102393195
0.435 0.18106881634286465 -2.094395102393195
0.4359834811733584 0.18 -2.094395102393195
0.44 0.17522068967309035 -2.094395102393195
0.4401717915885536 0.175 -2.094395102393195
0.4437714911344356 0.17 -2.094395102393195
0.445 0.16811842410802558 -2.094395102393195
0.44690524634901274 0.165 -2.094395102393195
0.44965869304498385 0.16 -2.094395102393195
0.45 0.15933009791208702 -2.094395102393195
0.4520817169484761 0.155 -2.094395102393195
0.4542407945835816 0.15 -2.094395102393195
0.455 0.148088242897398 -2.094395102393195
0.4561654613327966 0.145 -2.094395102393195
0.4578913064841241 0.14 -2.094395102393195
0.4594497873136985 0.135 -2.094395102393195
0.46 0.13309194137695166 -2.094395102393195
0.4608544166110241 0.13 -2.094395102393195
0.4621258679050798 0.125 -2.094395102393195
0.4632829074981736 0.12 -2.094395102393195
0.4643377216914135 0.115 -2.094395102393195
0.465 0.11159033710731117 -2.094395102393195
0.46529861645919 0.11 -2.094395102393195
0.4661725802204937 0.105 -2.094395102393195
0.466971903757501 0.1 -2.094395102393195
0.46770321723739855 0.095 -2.094395102393195
0.46837228276282095 0.09 -2.094395102393195
0.46898412319366295 0.085 -2.094395102393195
0.4695431279878963 0.08 -2.094395102393195
0.47 0.07552878864712545 -2.094395102393195
0.47005282309047064 0.075 -2.094395102393195
0.4705144387080464 0.07 -2.094395102393195
0.4709336443874702 0.065 -2.094395102393195
0.4713130195051686 0.06 -2.094395102393195
0.4716548255067637 0.055 -2.094395102393195
0.4719610413861628 0.05 -2.094395102393195
0.47223339354306326 0.045 -2.094395102393195
0.4724733809053805 0.04 -2.094395102393195
0.4726822960312437 0.035 -2.094395102393195
0.4728612427674074 0.03 -2.094395102393195
0.4730111509294336 0.025 -2.094395102393195
0.4731327883778612 0.02 -2.094395102393195
0.47322677078919806 0.015 -2.094395102393195
0.47329356935734285 0.01 -2.094395102393195
0.47333351660711104 0.005 -2.094395102393195
0.47334681045458377 0.0 -2.094395102393195
0.47333351660711104 -0.005 -2.094395102393195
0.47329356935734285 -0.01 -2.094395102393195
0.47322677078919806 -0.015 -2.094395102393195
0.4731327883778612 -0.02 -2.094395102393195
0.4730111509294336 -0.025 -2.094395102393195
0.4728612427674074 -0.03 -2.094395102393195
0.4726822960312437 -0.035 -2.094395102393195
0.4724733809053805 -0.04 -2.094395102393195
0.47223339354306326 -0.045 -2.094395102393195
0.4719610413861628 -0.05 -2.094395102393195
0.4716548255067637 -0.055 -2.094395102393195
0.4713130195051686 -0.06 -2.094395102393195
0.4709336443874702 -0.065 -2.094395102393195
0.4705144387080464 -0.07 -2.094395102393195
0.47005282309047064 -0.075 -2.094395102393195
0.47 -0.07552878864712541 -2.094395102393195
0.4695431279878963 -0.08 -2.094395102393195
0.46898412319366295 -0.085 -2.094395102393195
0.46837228276282095 -0.09 -2.094395102393195
0.46770321723739855 -0.095 -2.094395102393195
0.466971903757501 -0.1 -2.094395102393195
0.4661725802204937 -0.105 -2.094395102393195
0.46529861645919 -0.11 -2.094395102393195
0.465 -0.11159033710731117 -2.094395102393195
0.4643377216914135 -0.115 -2.094395102393195
0.4632829074981736 -0.12 -2.094395102393195
0.4621258679050798 -0.125 -2.094395102393195
0.4608544166110241 -0.13 -2.094395102393195
0.46 -0.13309194137695163 -2.094395102393195
0.4594497873136985 -0.135 -2.094395102393195
0.4578913064841241 -0.14 -2.094395102393195
0.4561654613327966 -0.145 -2.094395102393195
0.455 -0.14808824289739797 -2.094395102393195
0.4542407945835816 -0.15 -2.094395102393195
0.4520817169484761 -0.155 -2.094395102393195
0.45 -0.15933009791208697 -2.094395102393195
0.44965869304498385 -0.16 -2.094395102393195
0.44690524634901274 -0.165 -2.094395102393195
0.445 -0.16811842410802555 -2.094395102393195
0.4437714911344356 -0.17 -2.094395102393195
0.4401717915885536 -0.175 -2.094395102393195
0.44 -0.17522068967309035 -2.094395102393195
0.4359834811733584 -0.18 -2.094395102393195
0.435 -0.18106881634286465 -2.094395102393195
0.43106881634286465 -0.185 -2.094395102393195
0.43 -0.1859834811733584 -2.094395102393195
0.42522068967309035 -0.19 -2.094395102393195
0.425 -0.19017179158855355 -2.094395102393195
0.42 -0.19377149113443554 -2.094395102393195
0.41811842410802547 -0.195 -2.094395102393195
0.415 -0.1969052463490127 -2.094395102393195
0.41 -0.19965869304498382 -2.094395102393195
0.4093300979120869 -0.2 -2.094395102393195
0.405 -0.20208171694847607 -2.094395102393195
0.4 -0.20424079458358152 -2.094395102393195
0.3980882428973979 -0.205 -2.094395102393195
0.395 -0.20616546133279656 -2.094395102393195
0.39 -0.20789130648412407 -2.094395102393195
0.385 -0.20944978731369843 -2.094395102393195
0.3830919413769516 -0.21 -2.094395102393195
0.38 -0.21085441661102403 -2.094395102393195
0.375 -0.21212586790507976 -2.094395102393195
0.37 -0.2132829074981735 -2.094395102393195
0.365 -0.21433772169141344 -2.094395102393195
0.36159033710731103 -0.215 -2.094395102393195
0.36 -0.21529861645918996 -2.094395102393195
0.355 -0.21617258022049363 -2.094395102393195
0.35 -0.21697190375750097 -2.094395102393195
0.345 -0.21770321723739855 -2.094395102393195
0.34 -0.21837228276282095 -2.094395102393195
0.335 -0.21898412319366292 -2.094395102393195
0.33 -0.21954312798789632 -2.094395102393195
0.32552878864712526 -0.22 -2.094395102393195
0.325 -0.22005282309047064 -2.094395102393195
0.32 -0.2205144387080464 -2.094395102393195
0.315 -0.2209336443874702 -2.094395102393195
0.31 -0.22131301950516857 -2.094395102393195
0.305 -0.22165482550676371 -2.094395102393195
0.3 -0.22196104138616282 -2.094395102393195
0.295 -0.22223339354306326 -2.094395102393195
0.29 -0.2224733809053805 -2.094395102393195
0.285 -0.22268229603124368 -2.094395102393195
0.28 -0.22286124276740737 -2.094395102393195
0.275 -0.22301115092943358 -2.094395102393195
0.27 -0.2231327883778612 -2.094395102393195
0.265 -0.2232267707891981 -2.094395102393195
0.26 -0.22329356935734287 -2.094395102393195
0.255 -0.22333351660711104 -2.094395102393195
0.25 -0.2233468104545838 -2.094395102393195
0.245 -0.22333351660711104 -2.094395102393195
0.24 -0.22329356935734287 -2.094395102393195
0.235 -0.2232267707891981 -2.094395102393195
0.23 -0.2231327883778612 -2.094395102393195
0.225 -0.22301115092943358 -2.094395102393195
0.22 -0.22286124276740737 -2.094395102393195
0.215 -0.22268229603124368 -2.094395102393195
0.21 -0.2224733809053805 -2.094395102393195
0.205 -0.22223339354306326 -2.094395102393195
0.2 -0.22196104138616282 -2.094395102393195
0.195 -0.22165482550676371 -2.094395102393195
0.19 -0.22131301950516857 -2.094395102393195
0.185 -0.2209336443874702 -2.094395102393195
0.18 -0.2205144387080464 -2.094395102393195
0.175 -0.22005282309047064 -2.094395102393195
0.17447121135287472 -0.22 -2.094395102393195
0.17 -0.21954312798789632 -2.094395102393195
0.165 -0.21898412319366292 -2.094395102393195
0.16 -0.21837228276282095 -2.094395102393195
0.155 -0.21770321723739855 -2.094395102393195
0.15 -0.21697190375750097 -2.094395102393195
0.145 -0.21617258022049363 -2.094395102393195
0.14 -0.21529861645918996 -2.094395102393195
0.13840966289268897 -0.215 -2.094395102393195
0.135 -0.21433772169141344 -2.094395102393195
0.13 -0.2132829074981735 -2.094395102393195
0.125 -0.21212586790507976 -2.094395102393195
0.12 -0.21085441661102403 -2.094395102393195
0.11690805862304846 -0.21 -2.094395102393195
0.115 -0.20944978731369843 -2.094395102393195
0.11 -0.20789130648412407 -2.094395102393195
0.105 -0.20616546133279656 -2.094395102393195
0.10191175710260209 -0.205 -2.094395102393195
0.1 -0.20424079458358152 -2.094395102393195
0.095 -0.20208171694847607 -2.094395102393195
0.09066990208791306 -0.2 -2.094395102393195
0.09 -0.19965869304498382 -2.094395102393195
0.085 -0.1969052463490127 -2.094395102393195
0.08188157589197453 -0.195 -2.094395102393195
0.08 -0.19377149113443554 -2.094395102393195
0.075 -0.19017179158855355 -2.094395102393195
0.07477931032690967 -0.19 -2.094395102393195
0.07 -0.1859834811733584 -2.094395102393195
0.06893118365713535 -0.185 -2.094395102393195
0.065 -0.18106881634286465 -2.094395102393195
0.06401651882664161 -0.18 -2.094395102393195
0.06 -0.17522068967309035 -2.094395102393195
0.05982820841144644 -0.175 -2.094395102393195
0.056228508865564415 -0.17 -2.094395102393195
0.055 -0.16811842410802555 -2.094395102393195
0.05309475365098727 -0.165 -2.094395102393195
0.05034130695501617 -0.16 -2.094395102393195
0.05 -0.15933009791208697 -2.094395102393195
0.04791828305152391 -0.155 -2.094395102393195
0.04575920541641843 -0.15 -2.094395102393195
0.045 -0.14808824289739797 -2.094395102393195
0.04383453866720341 -0.145 -2.094395102393195
0.04210869351587589 -0.14 -2.094395102393195
0.04055021268630153 -0.135 -2.094395102393195
0.04 -0.13309194137695163 -2.094395102393195
0.03914558338897593 -0.13 -2.094395102393195
0.03787413209492023 -0.125 -2.094395102393195
0.03671709250182646 -0.12 -2.094395102393195
0.03566227830858654 -0.115 -2.094395102393195
0.035 -0.11159033710731117 -2.094395102393195
0.034701383540810024 -0.11 -2.094395102393195
0.033827419779506346 -0.105 -2.094395102393195
0.03302809624249901 -0.1 -2.094395102393195
0.032296782762601436 -0.095 -2.094395102393195
0.03162771723717902 -0.09 -2.094395102393195
0.031015876806337047 -0.085 -2.094395102393195
0.030456872012103647 -0.08 -2.094395102393195
0.03 -0.07552878864712541 -2.094395102393195
0.029947176909529354 -0.075 -2.094395102393195
0.029485561291953576 -0.07 -2.094395102393195
0.02906635561252976 -0.065 -2.094395102393195
0.028686980494831423 -0.06 -2.094395102393195
0.028345174493236286 -0.055 -2.094395102393195
0.028038958613837168 -0.05 -2.094395102393195
0.027766606456936734 -0.045 -2.094395102393195
0.02752661909461951 -0.04 -2.094395102393195
0.027317703968756313 -0.035 -2.094395102393195
0.027138757232592618 -0.03 -2.094395102393195
0.02698884907056642 -0.025 -2.094395102393195
0.02686721162213878 -0.02 -2.094395102393195
0.026773229210801913 -0.015 -2.094395102393195
0.026706430642657125 -0.01 -2.094395102393195
0.026666483392888962 -0.005 -2.094395102393195
0.026653189545416203 0.0 -2.094395102393195
0.026666483392888962 0.005 -2.094395102393195
0.026706430642657125 0.01 -2.094395102393195
0.026773229210801913 0.015 -2.094395102393195
0.026867211622138783 0.02 -2.094395102393195
0.026988849070566423 0.025 -2.094395102393195
0.027138757232592618 0.03 -2.094395102393195
0.02731770396875631 0.035 -2.094395102393195
0.02752661909461951 0.04 -2.094395102393195
0.027766606456936734 0.045 -2.094395102393195
0.02803895861383716 0.05 -2.094395102393195
0.028345174493236286 0.055 -2.094395102393195
0.02868698049483142 0.06 -2.094395102393195
0.02906635561252976 0.065 -2.094395102393195
0.029485561291953576 0.07 -2.094395102393195
0.029947176909529347 0.075 -2.094395102393195
0.03 0.07552878864712545 -2.094395102393195
0.030456872012103654 0.08 -2.094395102393195
0.031015876806337047 0.085 -2.094395102393195
0.031627717237179026 0.09 -2.094395102393195
0.03229678276260143 0.095 -2.094395102393195
0.03302809624249901 0.1 -2.094395102393195
0.03382741977950634 0.105 -2.094395102393195
0.034701383540810024 0.11 -2.094395102393195
0.035 0.11159033710731117 -2.094395102393195
0.03566227830858654 0.115 -2.094395102393195
0.03671709250182647 0.12 -2.094395102393195
0.03787413209492022 0.125 -2.094395102393195
0.03914558338897592 0.13 -2.094395102393195
0.04 0.13309194137695166 -2.094395102393195
0.04055021268630153 0.135 -2.094395102393195
0.04210869351587587 0.14 -2.094395102393195
0.04383453866720341 0.145 -2.094395102393195
0.045 0.148088242897398 -2.094395102393195
0.045759205416418425 0.15 -2.094395102393195
0.04791828305152391 0.155 -2.094395102393195
0.05 0.15933009791208702 -2.094395102393195
0.05034130695501614 0.16 -2.094395102393195
0.053094753650987266 0.165 -2.094395102393195
0.055 0.16811842410802558 -2.094395102393195
0.05622850886556439 0.17 -2.094395102393195
0.059828208411446426 0.175 -2.094395102393195
0.06 0.17522068967309035 -2.094395102393195
0.0640165188266416 0.18 -2.094395102393195
0.065 0.18106881634286465 -2.094395102393195
0.06893118365713535 0.185 -2.094395102393195
0.07 0.1859834811733584 -2.094395102393195
0.07477931032690961 0.19 -2.094395102393195
0.075 0.19017179158855357 -2.094395102393195
0.08 0.19377149113443554 -2.094395102393195
0.08188157589197455 0.195 -2.094395102393195
0.085 0.1969052463490127 -2.094395102393195
0.09 0.19965869304498385 -2.094395102393195
0.09066990208791302 0.2 -2.094395102393195

0.015158170190091275 -0.08 -1.0471975511965983
0.015433528212333509 -0.085 -1.0471975511965983
0.015734912337662027 -0.09 -1.0471975511965983
0.016064484752301916 -0.095 -1.0471975511965983
0.016424719647496037 -0.1 -1.0471975511965983
0.016818455355226136 -0.105 -1.0471975511965983
0.01724895780405394 -0.11 -1.0471975511965983
0.017719998215414225 -0.115 -1.0471975511965983
0.01823594886090279 -0.12 -1.0471975511965983
0.018801901925185042 -0.125 -1.0471975511965983
0.019423818202079595 -0.13 -1.0471975511965983
0.02 -0.13422912763550318 -1.0471975511965983
0.02010914704810915 -0.135 -1.0471975511965983
0.020868343171339874 -0.14 -1.0471975511965983
0.02170906891099638 -0.145 -1.0471975511965983
0.022643287802568586 -0.15 -1.0471975511965983
0.023685500938566143 -0.155 -1.0471975511965983
0.024853450821946427 -0.16 -1.0471975511965983
0.025 -0.16058284779680995 -1.0471975511965983
0.026174905788285442 -0.165 -1.0471975511965983
0.027673078063435864 -0.17 -1.0471975511965983
0.02938218656721997 -0.175 -1.0471975511965983
0.03 -0.17664199786444415 -1.0471975511965983
0.03135528572978385 -0.18 -1.0471975511965983
0.033648692166053935 -0.185 -1.0471975511965983
0.035 -0.1876075399347911 -1.0471975511965983
0.03634702453171093 -0.19 -1.0471975511965983
0.03956154687963778 -0.195 -1.0471975511965983
0.04 -0.1956138044756542 -1.0471975511965983
0.043462310275446656 -0.2 -1.0471975511965983
0.045 -0.20171879844073126 -1.0471975511965983
0.04828120155926876 -0.205 -1.0471975511965983
0.05 -0.2065376897245533 -1.0471975511965983
0.05438619552434581 -0.21 -1.0471975511965983
0.055 -0.2104384531203622 -1.0471975511965983
0.06 -0.21365297546828907 -1.0471975511965983
0.062392460065208925 -0.215 -1.0471975511965983
0.065 -0.21635130783394604 -1.0471975511965983
0.07 -0.21864471427021612 -1.0471975511965983
0.07335800213555589 -0.22 -1.0471975511965983
0.075 -0.22061781343278003 -1.0471975511965983
0.08 -0.22232692193656411 -1.0471975511965983
0.085 -0.22382509421171454 -1.0471975511965983
0.08941715220319009 -0.225 -1.0471975511965983
0.09 -0.22514654917805357 -1.0471975511965983
0.095 -0.22631449906143386 -1.0471975511965983
0.1 -0.22735671219743142 -1.0471975511965983
0.105 -0.22829093108900364 -1.0471975511965983
0.11 -0.22913165682866013 -1.0471975511965983
0.115 -0.22989085295189085 -1.0471975511965983
0.11577087236449683 -0.23 -1.0471975511965983
0.12 -0.23057618179792042 -1.0471975511965983
0.125 -0.23119809807481495 -1.0471975511965983
0.13 -0.2317640511390972 -1.0471975511965983
0.135 -0.23228000178458574 -1.0471975511965983
0.14 -0.23275104219594603 -1.0471975511965983
0.145 -0.23318154464477384 -1.0471975511965983
0.15 -0.23357528035250394 -1.0471975511965983
0.155 -0.23393551524769804 -1.0471975511965983
0.16 -0.23426508766233795 -1.0471975511965983
0.165 -0.23456647178766646 -1.0471975511965983
0.17 -0.23484182980990867 -1.0471975511965983
0.17312853758492688 -0.235 -1.0471975511965983
0.175 -0.2350927790209131 -1.0471975511965983
0.18 -0.23532085302192868 -1.0471975511965983
0.185 -0.23552797321655455 -1.0471975511965983
0.19 -0.2357154140172658 -1.0471975511965983
0.195 -0.23588429275400427 -1.0471975511965983
0.2 -0.2360355872036068 -1.0471975511965983
0.205 -0.23617015034173397 -1.0471975511965983
0.21 -0.23628872275530244 -1.0471975511965983
0.215 -0.23639194306851136 -1.0471975511965983
0.22 -0.2364803566674703 -1.0471975511965983
0.225 -0.23655442295335066 -1.0471975511965983
0.23 -0.23661452130895202 -1.0471975511965983
0.235 -0.23666095592633188 -1.0471975511965983
0.24 -0.23669395961190667 -1.0471975511965983
0.245 -0.23671369665878572 -1.0471975511965983
0.25 -0.2367202648528991 -1.0471975511965983
0.255 -0.23671369665878572 -1.0471975511965983
0.26 -0.23669395961190667 -1.0471975511965983
0.265 -0.23666095592633188 -1.0471975511965983
0.27 -0.23661452130895202 -1.0471975511965983
0.275 -0.23655442295335066 -1.0471975511965983
0.28 -0.2364803566674703 -1.0471975511965983
0.285 -0.23639194306851136 -1.0471975511965983
0.29 -0.23628872275530244 -1.0471975511965983
0.295 -0.23617015034173397 -1.0471975511965983
0.3 -0.2360355872036068 -1.0471975511965983
0.305 -0.23588429275400427 -1.0471975511965983
0.31 -0.2357154140172658 -1.0471975511965983
0.315 -0.23552797321655455 -1.0471975511965983
0.32 -0.23532085302192868 -1.0471975511965983
0.325 -0.2350927790209131 -1.0471975511965983
0.32687146241507314 -0.235 -1.0471975511965983
0.33 -0.23484182980990867 -1.0471975511965983
0.335 -0.23456647178766646 -1.0471975511965983
0.34 -0.23426508766233795 -1.0471975511965983
0.345 -0.23393551524769804 -1.0471975511965983
0.35 -0.23357528035250394 -1.0471975511965983
0.355 -0.23318154464477384 -1.0471975511965983
0.36 -0.23275104219594603 -1.0471975511965983
0.365 -0.23228000178458574 -1.0471975511965983
0.37 -0.2317640511390972 -1.0471975511965983
0.375 -0.23119809807481495 -1.0471975511965983
0.38 -0.23057618179792042 -1.0471975511965983
0.38422912763550315 -0.23 -1.0471975511965983
0.385 -0.22989085295189085 -1.0471975511965983
0.39 -0.22913165682866013 -1.0471975511965983
0.395 -0.22829093108900364 -1.0471975511965983
0.4 -0.22735671219743142 -1.0471975511965983
0.405 -0.22631449906143386 -1.0471975511965983
0.41 -0.22514654917805357 -1.0471975511965983
0.41058284779680987 -0.225 -1.0471975511965983
0.415 -0.22382509421171454 -1.0471975511965983
0.42 -0.22232692193656411 -1.0471975511965983
0.425 -0.22061781343278003 -1.0471975511965983
0.4266419978644441 -0.22 -1.0471975511965983
0.43 -0.21864471427021612 -1.0471975511965983
0.435 -0.21635130783394604 -1.0471975511965983
0.43760753993479107 -0.215 -1.0471975511965983
0.44 -0.21365297546828907 -1.0471975511965983
0.445 -0.2104384531203622 -1.0471975511965983
0.4456138044756542 -0.21 -1.0471975511965983
0.45 -0.2065376897245533 -1.0471975511965983
0.45171879844073126 -0.205 -1.0471975511965983
0.455 -0.20171879844073126 -1.0471975511965983
0.4565376897245534 -0.2 -1.0471975511965983
0.46 -0.1956138044756542 -1.0471975511965983
0.46043845312036225 -0.195 -1.0471975511965983
0.4636529754682891 -0.19 -1.0471975511965983
0.465 -0.1876075399347911 -1.0471975511965983
0.46635130783394607 -0.185 -1.0471975511965983
0.46864471427021615 -0.18 -1.0471975511965983
0.47 -0.17664199786444415 -1.0471975511965983
0.47061781343278003 -0.175 -1.0471975511965983
0.4723269219365641 -0.17 -1.0471975511965983
0.47382509421171454 -0.165 -1.0471975511965983
0.475 -0.16058284779680995 -1.0471975511965983
0.47514654917805355 -0.16 -1.0471975511965983
0.47631449906143386 -0.155 -1.0471975511965983
0.4773567121974314 -0.15 -1.0471975511965983
0.4782909310890036 -0.145 -1.0471975511965983
0.4791316568286601 -0.14 -1.0471975511965983
0.4798908529518908 -0.135 -1.0471975511965983
0.48 -0.13422912763550318 -1.0471975511965983
0.4805761817979204 -0.13 -1.0471975511965983
0.48119809807481495 -0.125 -1.0471975511965983
0.4817640511390972 -0.12 -1.0471975511965983
0.48228000178458574 -0.115 -1.0471975511965983
0.48275104219594606 -0.11 -1.0471975511965983
0.48318154464477386 -0.105 -1.0471975511965983
0.48357528035250397 -0.1 -1.0471975511965983
0.48393551524769807 -0.095 -1.0471975511965983
0.48426508766233795 -0.09 -1.0471975511965983
0.4845664717876665 -0.085 -1.0471975511965983
0.4848418298099087 -0.08 -1.0471975511965983
0.485 -0.07687146241507366 -1.0471975511965983
0.48509277902091313 -0.075 -1.0471975511965983
0.48532085302192873 -0.07 -1.0471975511965983
0.4855279732165546 -0.065 -1.0471975511965983
0.4857154140172658 -0.06 -1.0471975511965983
0.4858842927540043 -0.055 -1.0471975511965983
0.48603558720360684 -0.05 -1.0471975511965983
0.486170150341734 -0.045 -1.0471975511965983
0.4862887227553025 -0.04 -1.0471975511965983
0.48639194306851136 -0.035 -1.0471975511965983
0.4864803566674703 -0.03 -1.0471975511965983
0.48655442295335066 -0.025 -1.0471975511965983
0.48661452130895205 -0.02 -1.0471975511965983
0.4866609559263319 -0.015 -1.0471975511965983
0.4866939596119067 -0.01 -1.0471975511965983
0.4867136966587858 -0.005 -1.0471975511965983
0.48672026485289915 0.0 -1.0471975511965983
0.4867136966587858 0.005 -1.0471975511965983
0.4866939596119067 0.01 -1.0471975511965983
0.4866609559263319 0.015 -1.0471975511965983
0.48661452130895205 0.02 -1.0471975511965983
0.48655442295335066 0.025 -1.0471975511965983
0.4864803566674703 0.03 -1.0471975511965983
0.48639194306851136 0.035 -1.0471975511965983
0.4862887227553025 0.04 -1.0471975511965983
0.486170150341734 0.045 -1.0471975511965983
0.48603558720360684 0.05 -1.0471975511965983
0.4858842927540043 0.055 -1.0471975511965983
0.4857154140172658 0.06 -1.0471975511965983
0.4855279732165546 0.065 -1.0471975511965983
0.48532085302192873 0.07 -1.0471975511965983
0.48509277902091313 0.075 -1.0471975511965983
0.485 0.07687146241507366 -1.0471975511965983
0.4848418298099087 0.08 -1.0471975511965983
0.4845664717876665 0.085 -1.0471975511965983
0.48426508766233795 0.09 -1.0471975511965983
0.48393551524769807 0.095 -1.0471975511965983
0.48357528035250397 0.1 -1.0471975511965983
0.48318154464477386 0.105 -1.0471975511965983
0.48275104219594606 0.11 -1.0471975511965983
0.48228000178458574 0.115 -1.0471975511965983
0.4817640511390972 0.12 -1.0471975511965983
0.48119809807481495 0.125 -1.0471975511965983
0.4805761817979204 0.13 -1.0471975511965983
0.48 0.13422912763550318 -1.0471975511965983
0.4798908529518908 0.135 -1.0471975511965983
0.4791316568286601 0.14 -1.0471975511965983
0.4782909310890036 0.145 -1.0471975511965983
0.4773567121974314 0.15 -1.0471975511965983
0.4763144990614338 0.155 -1.0471975511965983
0.47514654917805355 0.16 -1.0471975511965983
0.475 0.16058284779681 -1.0471975511965983
0.47382509421171454 0.165 -1.0471975511965983
0.4723269219365641 0.17 -1.0471975511965983
0.47061781343278003 0.175 -1.0471975511965983
0.47 0.17664199786444418 -1.0471975511965983
0.46864471427021615 0.18 -1.0471975511965983
0.46635130783394607 0.185 -1.0471975511965983
0.465 0.18760753993479112 -1.0471975511965983
0.4636529754682891 0.19 -1.0471975511965983
0.46043845312036225 0.195 -1.0471975511965983
0.46 0.1956138044756542 -1.0471975511965983
0.4565376897245534 0.2 -1.0471975511965983
0.455 0.20171879844073126 -1.0471975511965983
0.4517187984407312 0.205 -1.0471975511965983
0.45 0.20653768972455328 -1.0471975511965983
0.4456138044756542 0.21 -1.0471975511965983
0.445 0.2104384531203622 -1.0471975511965983
0.44 0.21365297546828904 -1.0471975511965983
0.437607539934791 0.215 -1.0471975511965983
0.435 0.21635130783394604 -1.0471975511965983
0.43 0.21864471427021617 -1.0471975511965983
0.4266419978644443 0.22 -1.0471975511965983
0.425 0.22061781343278009 -1.0471975511965983
0.42 0.22232692193656417 -1.0471975511965983
0.415 0.22382509421171456 -1.0471975511965983
0.41058284779681 0.225 -1.0471975511965983
0.41 0.2251465491780536 -1.0471975511965983
0.405 0.2263144990614339 -1.0471975511965983
0.4 0.22735671219743145 -1.0471975511965983
0.395 0.22829093108900367 -1.0471975511965983
0.39 0.22913165682866019 -1.0471975511965983
0.385 0.2298908529518909 -1.0471975511965983
0.3842291276355035 0.23 -1.0471975511965983
0.38 0.23057618179792044 -1.0471975511965983
0.375 0.23119809807481498 -1.0471975511965983
0.37 0.23176405113909723 -1.0471975511965983
0.365 0.2322800017845858 -1.0471975511965983
0.36 0.23275104219594606 -1.0471975511965983
0.355 0.23318154464477386 -1.0471975511965983
0.35 0.23357528035250394 -1.0471975511965983
0.345 0.23393551524769807 -1.0471975511965983
0.34 0.23426508766233795 -1.0471975511965983
0.335 0.23456647178766646 -1.0471975511965983
0.33 0.2348418298099087 -1.0471975511965983
0.32687146241507326 0.235 -1.0471975511965983
0.325 0.2350927790209131 -1.0471975511965983
0.32 0.23532085302192868 -1.0471975511965983
0.315 0.23552797321655458 -1.0471975511965983
0.31 0.2357154140172658 -1.0471975511965983
0.305 0.23588429275400427 -1.0471975511965983
0.3 0.23603558720360682 -1.0471975511965983
0.295 0.23617015034173397 -1.0471975511965983
0.29 0.23628872275530244 -1.0471975511965983
0.285 0.23639194306851136 -1.0471975511965983
0.28 0.2364803566674703 -1.0471975511965983
0.275 0.23655442295335066 -1.0471975511965983
0.27 0.23661452130895205 -1.0471975511965983
0.265 0.23666095592633188 -1.0471975511965983
0.26 0.2366939596119067 -1.0471975511965983
0.255 0.23671369665878575 -1.0471975511965983
0.25 0.23672026485289913 -1.0471975511965983
0.245 0.23671369665878575 -1.0471975511965983
0.24 0.2366939596119067 -1.0471975511965983
0.235 0.23666095592633188 -1.0471975511965983
0.23 0.23661452130895205 -1.0471975511965983
0.225 0.23655442295335066 -1.0471975511965983
0.22 0.2364803566674703 -1.0471975511965983
0.215 0.23639194306851136 -1.0471975511965983
0.21 0.23628872275530244 -1.0471975511965983
0.205 0.23617015034173397 -1.0471975511965983
0.2 0.23603558720360682 -1.0471975511965983
0.195 0.23588429275400427 -1.0471975511965983
0.19 0.2357154140172658 -1.0471975511965983
0.185 0.23552797321655458 -1.0471975511965983
0.18 0.23532085302192868 -1.0471975511965983
0.175 0.2350927790209131 -1.0471975511965983
0.17312853758492677 0.235 -1.0471975511965983
0.17 0.2348418298099087 -1.0471975511965983
0.165 0.23456647178766646 -1.0471975511965983
0.16 0.23426508766233795 -1.0471975511965983
0.155 0.23393551524769807 -1.0471975511965983
0.15 0.23357528035250394 -1.0471975511965983
0.145 0.23318154464477386 -1.0471975511965983
0.14 0.23275104219594606 -1.0471975511965983
0.135 0.2322800017845858 -1.0471975511965983
0.13 0.23176405113909723 -1.0471975511965983
0.125 0.23119809807481498 -1.0471975511965983
0.12 0.23057618179792044 -1.0471975511965983
0.11577087236449653 0.23 -1.0471975511965983
0.115 0.2298908529518909 -1.0471975511965983
0.11 0.22913165682866019 -1.0471975511965983
0.105 0.22829093108900367 -1.0471975511965983
0.1 0.22735671219743145 -1.0471975511965983
0.095 0.2263144990614339 -1.0471975511965983
0.09 0.2251465491780536 -1.0471975511965983
0.08941715220319 0.225 -1.0471975511965983
0.085 0.22382509421171456 -1.0471975511965983
0.08 0.22232692193656417 -1.0471975511965983
0.075 0.22061781343278009 -1.0471975511965983
0.07335800213555571 0.22 -1.0471975511965983
0.07 0.21864471427021617 -1.0471975511965983
0.065 0.21635130783394604 -1.0471975511965983
0.062392460065208995 0.215 -1.0471975511965983
0.06 0.21365297546828904 -1.0471975511965983
0.055 0.2104384531203622 -1.0471975511965983
0.05438619552434581 0.21 -1.0471975511965983
0.05 0.20653768972455328 -1.0471975511965983
0.04828120155926879 0.205 -1.0471975511965983
0.045 0.20171879844073126 -1.0471975511965983
0.04346231027544664 0.2 -1.0471975511965983
0.04 0.1956138044756542 -1.0471975511965983
0.039561546879637796 0.195 -1.0471975511965983
0.03634702453171091 0.19 -1.0471975511965983
0.035 0.18760753993479112 -1.0471975511965983
0.033648692166053935 0.185 -1.0471975511965983
0.031355285729783834 0.18 -1.0471975511965983
0.03 0.17664199786444418 -1.0471975511965983
0.029382186567219963 0.175 -1.0471975511965983
0.027673078063435847 0.17 -1.0471975511965983
0.02617490578828544 0.165 -1.0471975511965983
0.025 0.16058284779681 -1.0471975511965983
0.024853450821946413 0.16 -1.0471975511965983
0.023685500938566147 0.155 -1.0471975511965983
0.022643287802568583 0.15 -1.0471975511965983
0.02170906891099638 0.145 -1.0471975511965983
0.020868343171339863 0.14 -1.0471975511965983
0.02010914704810915 0.135 -1.0471975511965983
0.02 0.13422912763550318 -1.0471975511965983
0.019423818202079588 0.13 -1.0471975511965983
0.01880190192518504 0.125 -1.0471975511965983
0.01823594886090279 0.12 -1.0471975511965983
0.017719998215414225 0.115 -1.0471975511965983
0.01724895780405394 0.11 -1.0471975511965983
0.016818455355226133 0.105 -1.0471975511965983
0.016424719647496037 0.1 -1.0471975511965983
0.016064484752301912 0.095 -1.0471975511965983
0.015734912337662027 0.09 -1.0471975511965983
0.015433528212333509 0.085 -1.0471975511965983
0.015158170190091282 0.08 -1.0471975511965983
0.015 0.07687146241507366 -1.0471975511965983
0.014907220979086852 0.075 -1.0471975511965983
0.014679146978071277 0.07 -1.0471975511965983
0.01447202678344539 0.065 -1.0471975511965983
0.01428458598273415 0.06 -1.0471975511965983
0.014115707245995694 0.055 -1.0471975511965983
0.013964412796393159 0.05 -1.0471975511965983
0.013829849658265999 0.045 -1.0471975511965983
0.013711277244697518 0.04 -1.0471975511965983
0.013608056931488616 0.035 -1.0471975511965983
0.013519643332529668 0.03 -1.0471975511965983
0.01344557704664931 0.025 -1.0471975511965983
0.013385478691047932 0.02 -1.0471975511965983
0.013339044073668087 0.015 -1.0471975511965983
0.013306040388093274 0.01 -1.0471975511965983
0.01328630334121423 0.005 -1.0471975511965983
0.013279735147100853 0.0 -1.0471975511965983
0.01328630334121423 -0.005 -1.0471975511965983
0.013306040388093274 -0.01 -1.0471975511965983
0.013339044073668087 -0.015 -1.0471975511965983
0.01338547869104793 -0.02 -1.0471975511965983
0.01344557704664931 -0.025 -1.0471975511965983
0.013519643332529668 -0.03 -1.0471975511965983
0.013608056931488617 -0.035 -1.0471975511965983
0.013711277244697518 -0.04 -1.0471975511965983
0.013829849658266002 -0.045 -1.0471975511965983
0.013964412796393162 -0.05 -1.0471975511965983
0.014115707245995694 -0.055 -1.0471975511965983
0.014284585982734153 -0.06 -1.0471975511965983
0.01447202678344539 -0.065 -1.0471975511965983
0.014679146978071276 -0.07 -1.0471975511965983
0.014907220979086856 -0.075 -1.0471975511965983
0.015 -0.07687146241507366 -1.0471975511965983
0.015158170190091275 -0.08 -1.0471975511965983

};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.31052631578947365, 0.0)
(0.31034698529779026, -0.004583855296299534)
(0.309799569728652, -0.00941132556784155)
(0.30934758579593147, -0.012006257094212765)
(0.3087279398119211, -0.014821857333811604)
(0.30772542478181236, -0.01844417910819037)
(0.3069632230306978, -0.02074647109738275)
(0.3062588536713819, -0.02264639037865129)
(0.30533571242370505, -0.024889531884024284)
(0.30344950678903576, -0.028835755478661757)
(0.3024782443671256, -0.030613805790099157)
(0.3013466323634996, -0.03252318172809705)
(0.2982761834667844, -0.03702446780669459)
(0.2967112894120429, -0.03901143311051998)
(0.29303727681065983, -0.04307568815075452)
(0.29091854469324274, -0.04510139841730901)
(0.2889581231511109, -0.046807290177632535)
(0.28607577204024276, -0.04905033427637896)
(0.2829942997672658, -0.051151792551199296)
(0.28139150829785764, -0.05213365025359206)
(0.27793796862096976, -0.05402186245388642)
(0.27626797481278387, -0.054831147780542586)
(0.27283714678989307, -0.0563006754035705)
(0.27125592396613546, -0.056893559946655625)
(0.2676331255897413, -0.058066889494366)
(0.26599999898922355, -0.05851514342942561)
(0.26109724364393666, -0.05957973263921966)
(0.2589213903488755, -0.059922664920139944)
(0.256178477584173, -0.060245120002777534)
(0.25321697144125904, -0.06045633278145163)
(0.25059559157629036, -0.060527061447183485)
(0.24526157296826634, -0.060336842143425856)
(0.24271004440867436, -0.06008751850413687)
(0.23972895656896656, -0.059663792615191655)
(0.23745664118124166, -0.05924163901488436)
(0.23175679174433816, -0.05778900096138679)
(0.22909900907184846, -0.05691034744703624)
(0.2266766130764058, -0.05599282353340996)
(0.22437222106547589, -0.05501141554431612)
(0.22329659906512828, -0.05451502938035416)
(0.2214165030056337, -0.05358305503500451)
(0.2167279110710304, -0.05087868183582901)
(0.21476304017564626, -0.04957155963622768)
(0.21296798378598322, -0.04827257578656409)
(0.20920117286332074, -0.04518297743298203)
(0.20762153309524828, -0.043721955444733174)
(0.20584021471860064, -0.04193284163468718)
(0.20238989120075612, -0.0379722205007448)
(0.2007419203760711, -0.03579245901380615)
(0.19890756468170182, -0.03309116397761542)
(0.19813113238805996, -0.03183904876828627)
(0.19591732143677482, -0.027820955961951114)
(0.19469255370663308, -0.025224388291532538)
(0.1937915263149418, -0.0230761510376064)
(0.19285329716352226, -0.020542041557978796)
(0.19126030563041413, -0.015115460892916145)
(0.19068992562164994, -0.012543950546780563)
(0.19025704626715143, -0.010133252962616881)
(0.18968019307475217, -0.005355109240196136)
(0.1895263719249552, -0.002875258393148413)
(0.18946984227344466, -0.00020677897586111492)
(0.1896719873781361, 0.004874972584119296)
(0.18996448552364442, 0.0077351516646064575)
(0.19023265612563794, 0.009644287567833096)
(0.19062475064578907, 0.011884210158391504)
(0.19105180796330185, 0.01390814816678595)
(0.19254080369730073, 0.01929620513318117)
(0.19333773865489948, 0.021592622364076386)
(0.1942915308188646, 0.024023678761423407)
(0.19624901346906243, 0.028262389037963926)
(0.1972270654670119, 0.030098387403696684)
(0.19816776553294146, 0.031731835476266006)
(0.1999872735561127, 0.03459779171957906)
(0.2026470467390713, 0.03822564306190009)
(0.20447010669578117, 0.040410698581165444)
(0.20619885113546194, 0.04230097490061631)
(0.2077956822955084, 0.04390427837994549)
(0.21216268901285715, 0.047721331923278563)
(0.2142254441158778, 0.04927539552107413)
(0.21705821214520782, 0.05119171247120667)
(0.21833346770136067, 0.05197673158947415)
(0.2222949247929534, 0.054144955321113186)
(0.22422794319086656, 0.0550659087971585)
(0.22627425879444601, 0.05595103461993079)
(0.22833480299324882, 0.05675126847942472)
(0.2325154618215468, 0.058115915706172236)
(0.23448007831086462, 0.058644049737057974)
(0.23979651200192875, 0.05973630866386741)
(0.24238032726510092, 0.0600974274033939)
(0.2444429095970573, 0.06030753524476893)
(0.24953839145387857, 0.060534368757639935)
(0.2520191771134566, 0.060496218293770235)
(0.25466958002143575, 0.060348906267041764)
(0.2597876167294287, 0.059749698615117454)
(0.2620514557256982, 0.05934770499610702)
(0.2649698776962129, 0.05870079712954439)
(0.2697121137478948, 0.05732783295359529)
(0.27344264566982174, 0.0559530908111412)
(0.27535423299420564, 0.05514215779220095)
(0.2769736134800409, 0.05439499457717019)
(0.2788143002243748, 0.05347194231113272)
(0.28261798352889694, 0.05129976673097904)
(0.2843221230520715, 0.05020425386807428)
(0.2896155885573842, 0.04622110134655161)
(0.2919788939218059, 0.044114266253869217)
(0.29395938751497874, 0.04215487375389766)
(0.29774946035669403, 0.037810631475347065)
(0.29949454943915993, 0.035477922132317076)
(0.3023967922501102, 0.030963651803818396)
(0.303595438870905, 0.028791902902701897)
(0.30477722693615883, 0.026410071844750145)
(0.30640063052923805, 0.02261202693263352)
(0.307031378482357, 0.02090311771493475)
(0.3082244644890258, 0.017123007865962128)
(0.3086838195052782, 0.015385424543865597)
(0.3096462636956906, 0.010785072107097367)
(0.30997202278710506, 0.00865508665928344)
(0.31023104759793346, 0.006453849276826894)
(0.3104599338643075, 0.003406245648902298)
(0.31054104584344167, 0.00040503204784845225)
(0.3105410446775382, 3.0357660829594124e-17)
(0.3105410446775382, 3.0357660829594124e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.32105263157894737, 0.0)
(0.3209499917808108, -0.00367158125641797)
(0.32051056100271524, -0.008788377581831066)
(0.3201794889806567, -0.011219634406388339)
(0.3196256529268522, -0.014397370981421792)
(0.31895054397723016, -0.01748229243293468)
(0.3181868030085361, -0.02038784689085517)
(0.3174944591910062, -0.022679024904987317)
(0.315228196899994, -0.028810651800078548)
(0.31406945842760114, -0.031416596613600384)
(0.3125857293315039, -0.034393845053608575)
(0.3109885239871648, -0.037254407714919065)
(0.310046939142088, -0.03880773413831742)
(0.3070687280120303, -0.04318887515519804)
(0.3055358307454135, -0.04518767501543763)
(0.3038887753028102, -0.04717798419074157)
(0.30226909745919056, -0.04899096184795832)
(0.297450773803958, -0.05369598455010545)
(0.2955762660586886, -0.055289966364164084)
(0.2933876104584798, -0.05700939441969671)
(0.2914008269223154, -0.058447168867581806)
(0.2873133528690356, -0.0610818701473726)
(0.2854762366544, -0.06213593968124676)
(0.28055031251064527, -0.06460934650070281)
(0.2780526550271769, -0.06568397363665417)
(0.27547537697346647, -0.06667470648993463)
(0.27055637090328577, -0.06825673270513369)
(0.2679912104511647, -0.06893083750561291)
(0.2653076609753132, -0.06953117280026426)
(0.2609391537601222, -0.07028875720243317)
(0.2585504545124116, -0.07059056706137318)
(0.2560017476775671, -0.07082700981145051)
(0.25118047823287704, -0.07103683743716097)
(0.2489069297286448, -0.07102917836225671)
(0.2461574522474918, -0.07092944914101075)
(0.24046662699103455, -0.07040588864100994)
(0.2379121246163519, -0.07003019200286559)
(0.2356932603238066, -0.06963131929551919)
(0.23264804975141765, -0.06896942420175882)
(0.23028029171027328, -0.0683611484869204)
(0.2244996713050763, -0.06651468326847282)
(0.22194566389142917, -0.06552776361175305)
(0.21688905293801836, -0.06323214719675972)
(0.2146747441029514, -0.06206942863782876)
(0.21257411012215188, -0.06087168060997606)
(0.20947984439311582, -0.05892567099331032)
(0.2081626148404558, -0.05802444369264421)
(0.2053600826824342, -0.05594996854872514)
(0.20211360451723692, -0.053251369438473584)
(0.20060962836002447, -0.051876648025552856)
(0.19642956861823332, -0.047571443364504085)
(0.19449957759151967, -0.045295679394091)
(0.19248336997630291, -0.04267941401472743)
(0.19065138835129236, -0.040047067192284555)
(0.18847953883809293, -0.036534455553274815)
(0.18727173134286942, -0.03435042077586957)
(0.18635483480715806, -0.03255462322807531)
(0.18382395392145212, -0.026766180652117538)
(0.18272860304509972, -0.02370913150656427)
(0.18184515841082613, -0.02085541078764373)
(0.1806347966323015, -0.016020232522946983)
(0.1801768428688896, -0.013706913965746997)
(0.1796766099851516, -0.010572783653442875)
(0.17931925840021895, -0.007511453295185915)
(0.17915704782483874, -0.00554919521698023)
(0.178976774324593, -0.0008018108596496206)
(0.17900037328152263, 0.0016540019437218875)
(0.1791007185638714, 0.004070553185266467)
(0.17967514524273848, 0.01000781008789341)
(0.18010488447178502, 0.012779804367335777)
(0.1806612268185528, 0.01564244520733025)
(0.18121274951528651, 0.01802047928581733)
(0.18268523784649127, 0.023133082698645512)
(0.1834876472019297, 0.02545191127183756)
(0.1843174529273363, 0.027620802969387074)
(0.18635106854666636, 0.03222380662667718)
(0.1873335292009005, 0.03417098383728011)
(0.18961406000402617, 0.03819551271623727)
(0.19085546771343576, 0.040154513732824956)
(0.1921784068754946, 0.04209084785529905)
(0.1949101605001324, 0.0456880599224597)
(0.19615961622705527, 0.04718129346340113)
(0.19801287962676933, 0.049242384921632784)
(0.20237420320427638, 0.053493486457558415)
(0.20499097844675637, 0.05570388999394754)
(0.20783019471822797, 0.05785883884077561)
(0.21248066583190778, 0.06091505341699937)
(0.21483157716952617, 0.0622620870085384)
(0.21986289091196723, 0.06475291175466293)
(0.22279707733071297, 0.06598159165002225)
(0.22600013329966057, 0.06714928034641963)
(0.22846733700286623, 0.06793227885413491)
(0.23285995322917072, 0.0690913841105676)
(0.2348574217652516, 0.06952338499781242)
(0.23995037072697942, 0.07036876634313931)
(0.24297319450784624, 0.07070075670582028)
(0.2470790527991938, 0.07095449566432634)
(0.2492829541453992, 0.07099847438139378)
(0.2529510877608785, 0.07092978827620812)
(0.2548376715336206, 0.0708255265489714)
(0.26000080760614436, 0.07029942232653444)
(0.26315152666895064, 0.0698025269640237)
(0.266098364938726, 0.06921186064517557)
(0.26869150634082284, 0.0685884955396089)
(0.27471133789692836, 0.06674854150364108)
(0.2773138044413922, 0.06577445202434015)
(0.280607778044223, 0.06437573401830891)
(0.28298857647946907, 0.06323899524655856)
(0.2874797411911598, 0.06078189295988126)
(0.29000437070726814, 0.05920630270125652)
(0.2921714987602283, 0.05772612399770429)
(0.2954391769535475, 0.0552503180956764)
(0.2968186389252496, 0.0541088797067554)
(0.2984680199125049, 0.05265809523902086)
(0.3009983542087732, 0.05023462344333935)
(0.30237579093307393, 0.04880384405932509)
(0.30381265154246134, 0.04721424903584983)
(0.3076705757190231, 0.04237307527101335)
(0.30922156113111976, 0.040136796292801806)
(0.31115667334843783, 0.037045350900951145)
(0.31223010885600155, 0.03515467307810872)
(0.31435076233962245, 0.030938658902144665)
(0.3154712428255287, 0.028375454145376143)
(0.3164173887918747, 0.025960025432394753)
(0.3178736682082569, 0.02160281403291834)
(0.31845705454076084, 0.01953926929520299)
(0.3189620944763547, 0.017532030624368346)
(0.3198922759846925, 0.012960616353692354)
(0.3202270546170668, 0.010814700258291687)
(0.32058465162731925, 0.007849902089735308)
(0.3207898929297036, 0.005401952368878783)
(0.3209450456494347, 0.0018652923337954684)
(0.3209601266019867, -1.734723475976807e-18)
(0.3209601266019867, -1.734723475976807e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.331578947368421, 0.0)
(0.3313885356744778, -0.0054866875729812515)
(0.33119723492467823, -0.007908843123502492)
(0.3305363885734943, -0.013272347209127157)
(0.33009760343549993, -0.015865853130375737)
(0.32957614619253806, -0.018472601135395818)
(0.32878171300384235, -0.02182525696266327)
(0.3280356867718184, -0.024532575506606237)
(0.32687111133225055, -0.028196358558441034)
(0.32611567602957864, -0.03030802959026519)
(0.32540482395617415, -0.03214977797342605)
(0.3228836429994879, -0.03782818673917709)
(0.3215381534188932, -0.04044791404292074)
(0.3201838626742969, -0.04287052221943468)
(0.31627281391367834, -0.04892783877438842)
(0.31437169590210706, -0.05148087556111845)
(0.31242943767635245, -0.05387678070542772)
(0.3074778291694762, -0.059197988135237904)
(0.3050554688901672, -0.06146003843192111)
(0.30203650688695827, -0.06401836537697753)
(0.29807194681877874, -0.06699450989126805)
(0.29582650027097607, -0.06850912803218996)
(0.29124801144733803, -0.07126007658016524)
(0.28897514978567546, -0.07247255460441647)
(0.28640821939389377, -0.07372926492708463)
(0.2812617882830144, -0.07591918862915997)
(0.2789118975217874, -0.0767828127512947)
(0.27604479814028837, -0.07772794295680771)
(0.2710079190521655, -0.07911645996653559)
(0.2685654151915539, -0.07967133753413826)
(0.2655257554945838, -0.08025848951986456)
(0.26180134068048916, -0.08082581454550712)
(0.25850587820885257, -0.08119181575123455)
(0.2552955967943783, -0.08142838704753994)
(0.25056086949618656, -0.08156473830021715)
(0.24773553166096265, -0.08152641490917031)
(0.24541465600715745, -0.08142821395822603)
(0.2401913781129411, -0.08098575580854539)
(0.23727400498436244, -0.08060368282114157)
(0.2337349312404448, -0.08000774621230383)
(0.23101374121250307, -0.07944800368149223)
(0.22583469603293926, -0.07812641311629685)
(0.22256762460132717, -0.07711242626562669)
(0.21924504598467995, -0.07593072367709193)
(0.21649757284749804, -0.0748337686950718)
(0.21392856424462187, -0.07370186436970023)
(0.21113068532068877, -0.07234520340659505)
(0.20708445842821535, -0.0701385584078883)
(0.2051446704305005, -0.06896987869154603)
(0.2027059004578999, -0.06738720366023278)
(0.20042712781694155, -0.06578721891988472)
(0.19567373423790213, -0.06202462502578814)
(0.19363952083171967, -0.06021366523211996)
(0.1913039661045458, -0.057963911633184526)
(0.18895219931552878, -0.05548796497410205)
(0.18658385654117884, -0.0527503865256946)
(0.18456828264946676, -0.05019281020012353)
(0.1826493363730665, -0.0475294564623629)
(0.18116068096988225, -0.04528204473617496)
(0.17889839393467397, -0.04149732715231305)
(0.17768388468045673, -0.0392415183981461)
(0.17667811063267108, -0.03722681211930405)
(0.17422059751460833, -0.03157437602257893)
(0.17321401059561606, -0.028849802629601178)
(0.17226521531365555, -0.02596310518725067)
(0.17090229161180634, -0.02100997451084885)
(0.17035238507021663, -0.018591387342456894)
(0.1697675392054285, -0.015570575439188002)
(0.16923512808662186, -0.012124940527327197)
(0.1688727872012708, -0.008995113182920242)
(0.16865083066366174, -0.006293771888009005)
(0.1684535608591262, -0.00047870426983638234)
(0.16849010441771084, 0.00219405219536868)
(0.16863939718765236, 0.005399769684601702)
(0.1688286302329946, 0.007822293262487703)
(0.16936891470121265, 0.012406076656390704)
(0.16984847297211658, 0.015376763374390852)
(0.17026574365110186, 0.017553143298333313)
(0.1709660496163422, 0.020675907131169815)
(0.1715400181967456, 0.022901767373922084)
(0.1733321568330451, 0.028673187711463655)
(0.17426942753225164, 0.031220846262932575)
(0.17555825640889333, 0.03436761761818166)
(0.17683673723497814, 0.03716648429891632)
(0.17801476677928413, 0.039522086286880594)
(0.17985625088133392, 0.042864037296281216)
(0.1810002633225, 0.044766434781180774)
(0.18239452822799102, 0.04693015492450714)
(0.18404228081451623, 0.049300657841118874)
(0.1878780287226179, 0.05417854317453916)
(0.18965680092234943, 0.05618666633188074)
(0.19220881462456785, 0.05883546551434886)
(0.1946243587420822, 0.0611189838537839)
(0.19780286328360386, 0.0638378423399991)
(0.19968331969731765, 0.06530915508105462)
(0.20177427000300294, 0.06683755106153005)
(0.20401206333273642, 0.0683560374564834)
(0.209486433429886, 0.0716161939816126)
(0.21205714742524226, 0.07294637808518249)
(0.21465760421995467, 0.07417302426948875)
(0.21909304270005867, 0.07601056731810403)
(0.2216308897064563, 0.07692684351265984)
(0.22415688755224009, 0.07774648375331203)
(0.2293158328819485, 0.07915107865784352)
(0.23190756678218996, 0.07972698069611647)
(0.2347003642532543, 0.08025455375170772)
(0.23884999941284585, 0.080865067900137)
(0.2424925955370936, 0.08123478170849732)
(0.24561600578272738, 0.08143081141469263)
(0.2483530461956741, 0.08151210849307257)
(0.2528827523359631, 0.08146205933012265)
(0.2548184159473016, 0.08137066304441308)
(0.2598640150533957, 0.08093430547711394)
(0.2630456211412128, 0.08051021892745253)
(0.26678055944952256, 0.07986222816767274)
(0.2697403850776376, 0.07922940894512864)
(0.2743928954512491, 0.0780116839246253)
(0.27719484565426306, 0.07714131623939058)
(0.2799150252464123, 0.07619356737632482)
(0.28338697590745404, 0.0748301514477583)
(0.28487886700800713, 0.07418778760374588)
(0.28984401087479084, 0.07178516630558107)
(0.292443685810446, 0.07035431535397331)
(0.29537018335086485, 0.06858704374785857)
(0.29736969686144493, 0.06727499148706316)
(0.2996748384989254, 0.06564961794053113)
(0.3037502470145064, 0.06244671710035705)
(0.3056118540252865, 0.06082514323452139)
(0.30765177769157565, 0.05892123713537709)
(0.30991123010416854, 0.05663566212843456)
(0.3135503772897347, 0.05250260245404872)
(0.31518383761756597, 0.05043109317705709)
(0.3168967407871952, 0.048088059803785325)
(0.3185468382546678, 0.045637337355898)
(0.3221366692961513, 0.039468476512374825)
(0.3236739857326615, 0.03635621391084231)
(0.32557894658434827, 0.031933839588178976)
(0.3263686124562621, 0.029854838635699446)
(0.3270884188891254, 0.027793337032858717)
(0.32894013909022934, 0.02141663369375896)
(0.3297155032037268, 0.017989072414216756)
(0.33038842472156443, 0.014295726015980883)
(0.33079396280032936, 0.011459194036098887)
(0.331347143245662, 0.005387483960727577)
(0.3314596833362058, 0.002630102034943114)
(0.33148737850378673, -4.423544863740858e-17)
(0.33148737850378673, -4.423544863740858e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3421052631578947, 0.0)
(0.34197132325070356, -0.004881808084649441)
(0.34162202998096336, -0.009610207957695242)
(0.3412181196954008, -0.013145174398996921)
(0.34070104080528757, -0.016613118306551895)
(0.3400852539009876, -0.019964864227770482)
(0.33760063172494414, -0.029733858694269196)
(0.3361508994980257, -0.034052955345911726)
(0.3339508677736787, -0.03958059224027508)
(0.3319277886284616, -0.04391384852587972)
(0.3304549903947658, -0.04673893306561786)
(0.3288374537666684, -0.04958725372225724)
(0.32718053763526195, -0.05226957564049761)
(0.3251443426694027, -0.05529515855099964)
(0.32348305837202684, -0.05757415128055053)
(0.32108763064737633, -0.060600819282655365)
(0.319170707038252, -0.06283290546607719)
(0.3169736782498509, -0.06520641467932796)
(0.31459781571997597, -0.06757876618325961)
(0.3126485277878852, -0.06938869677766776)
(0.30787043661732544, -0.0733720981680993)
(0.3056124866032808, -0.07505599954457112)
(0.30340167957473735, -0.07659517381421124)
(0.30087908124561397, -0.07822787443609713)
(0.2953094523059656, -0.08141337695644126)
(0.2924924231053384, -0.08282546660252121)
(0.28897872876070707, -0.08441643551165075)
(0.2862227786827168, -0.08554039949053355)
(0.2810893046248689, -0.08736475221870801)
(0.27767238530189525, -0.08839684996260283)
(0.2741710511963535, -0.08931236406549536)
(0.27111067801992544, -0.09000005707263375)
(0.2661821189674189, -0.09089593394837285)
(0.26251216906561164, -0.0913991333080632)
(0.2588825571730064, -0.09176337129023854)
(0.2555856335729857, -0.09198156300771312)
(0.25157011753602915, -0.09210447824503122)
(0.24924154269213103, -0.09210440374431629)
(0.24697822947226658, -0.0920543756418397)
(0.24068943809126242, -0.09165553590373396)
(0.23789031381058132, -0.09135410679680511)
(0.2345540385885557, -0.09089346808523696)
(0.23189843232325297, -0.09044682170301312)
(0.22545813408244125, -0.08905815366123704)
(0.22258107019150547, -0.08829131408711029)
(0.21894974138190793, -0.08718771143507038)
(0.21607921237225128, -0.08620385804744783)
(0.21194459936609822, -0.08460422163554931)
(0.21011398979157497, -0.08382273765027286)
(0.20630350986168133, -0.08204164738297962)
(0.2035907686781967, -0.0806392910315551)
(0.2005051034789639, -0.07889822809283097)
(0.19793640758338335, -0.07731880402848207)
(0.19516789530678452, -0.07547462949589484)
(0.18954493213775855, -0.07121505957739774)
(0.18681838065918827, -0.06886574535370846)
(0.18400147932506458, -0.06620885053230195)
(0.18148070501685648, -0.06360850640081732)
(0.17869428968900772, -0.06044753737064245)
(0.17628774911619197, -0.05743614030270241)
(0.17412410921607538, -0.05446363097555282)
(0.1725336071417923, -0.052090361405775366)
(0.16917051053368934, -0.046417271014722684)
(0.167829975204068, -0.0438446635153745)
(0.16637216726266893, -0.04078483362997528)
(0.16422119828416717, -0.03561981822105461)
(0.163226572854374, -0.03287899825688144)
(0.16244621049754984, -0.03051651672760468)
(0.16135364660218462, -0.026792017333528012)
(0.16079185951009373, -0.024622745754406934)
(0.16033107154572432, -0.022668307258627132)
(0.15906790627686537, -0.015987431558274336)
(0.15862757584278434, -0.012785008809108194)
(0.15827475961353518, -0.009402066440272434)
(0.15806520830754803, -0.006549152973630447)
(0.15788384997985094, 6.871714431495174e-6)
(0.15793978202238984, 0.003027732279795352)
(0.15832720001916256, 0.0091912542327361)
(0.15861664538238252, 0.011918063582305698)
(0.1589466782410962, 0.014419545862854082)
(0.15977761804477786, 0.019328994281357273)
(0.16034689407049066, 0.022056505901216418)
(0.16103120282257258, 0.024921681659601846)
(0.16245102716151555, 0.029938072898836033)
(0.16366757305886, 0.03358129283225229)
(0.16517071498533487, 0.03752484039147856)
(0.16622476748635262, 0.040010677662049285)
(0.16738546505811272, 0.04253564578173144)
(0.16916113639629513, 0.04605120265409811)
(0.1700586446043563, 0.04769537596330129)
(0.1710165432101765, 0.04936411881579751)
(0.17363510662201478, 0.053536956561873926)
(0.17519839839047674, 0.055800305762507614)
(0.1765857766006945, 0.05768627036557775)
(0.17973922787796717, 0.06160289288172622)
(0.18141159664997597, 0.06349974290607133)
(0.18351417451777813, 0.06572794839448746)
(0.1855127587135405, 0.06770281742836674)
(0.18732812831910736, 0.06938545989847629)
(0.19332065418596597, 0.0742918009152205)
(0.1967653530367607, 0.07672331311392419)
(0.19985594715652655, 0.07869610557439013)
(0.2100195850026279, 0.08399554672339468)
(0.21338622990628758, 0.08540130434363213)
(0.21822005116101806, 0.08715273465150193)
(0.221789305559673, 0.08825718191093986)
(0.2261921693886565, 0.08941290065199256)
(0.22952373201636248, 0.09014331522532062)
(0.23392553158460472, 0.09092604509355039)
(0.23825764989505333, 0.09150073838961809)
(0.24217755130480886, 0.09185852238386379)
(0.24713355821402375, 0.09209527585638706)
(0.2510955365043362, 0.0921135957986906)
(0.25464047855179034, 0.09200191453018564)
(0.2590301639310844, 0.09169536148490505)
(0.2617181301135648, 0.09141485708736509)
(0.2644024133728983, 0.09106366646648781)
(0.26917515170960293, 0.09026017279646645)
(0.27185543362897013, 0.0897058428086798)
(0.27456685128641267, 0.08906665127527512)
(0.27952730794360986, 0.08768462522610677)
(0.2824045926007423, 0.0867515327742598)
(0.28551847034388295, 0.0856275227268283)
(0.2879585508925248, 0.08466026408520416)
(0.29069429490617676, 0.08347894399332023)
(0.293115191509616, 0.08234396725542378)
(0.2975296176223212, 0.08004326141452148)
(0.30002522438751217, 0.07859989758203473)
(0.3019424084685114, 0.07741429558336525)
(0.3086645011406177, 0.07267237945648447)
(0.31157799346695386, 0.07029267311041244)
(0.31427816738156755, 0.067882533817442)
(0.31660103712278265, 0.06563015163677352)
(0.31884963547212397, 0.06327405937156202)
(0.320884368853968, 0.0609713424310075)
(0.32315756490970315, 0.0581826390061032)
(0.32503080649044613, 0.05568501798579832)
(0.3265475119124349, 0.05351190281117914)
(0.32817048959601697, 0.051012858557593514)
(0.3313548427621116, 0.045468730443706765)
(0.33273138234945904, 0.042739526055102)
(0.3342275229476284, 0.03947410168129062)
(0.33528709648413607, 0.03692757114519844)
(0.3368122809654087, 0.032817138176004956)
(0.3382735070720633, 0.02818773671634929)
(0.3390577044236951, 0.025291844927101403)
(0.340177223892774, 0.02035501740289528)
(0.34069560470353055, 0.017551925094795612)
(0.34119944352407194, 0.014260532334597386)
(0.3415168595904483, 0.011682759131160046)
(0.3419675919712138, 0.006276011647044451)
(0.3420803656962621, 0.0037402432228237172)
(0.3421339694452941, 0.0002894186367409534)
(0.3421332385379637, -1.1600963245594897e-17)
(0.3421332385379637, -1.1600963245594897e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3526315789473684, 0.0)
(0.3524829864685613, -0.005499905517579254)
(0.3523300684140844, -0.008022064070271968)
(0.35188982659501294, -0.012825678082465118)
(0.35154801799800534, -0.015581015546082315)
(0.35117644894244654, -0.01810794504930459)
(0.35031559351912706, -0.022900240643247742)
(0.34975370391059596, -0.025531532609977044)
(0.3491620411992416, -0.028019648036106595)
(0.34733738290183025, -0.034485538038567035)
(0.34635461575472803, -0.03745244606891189)
(0.3452088554683, -0.040592809939216774)
(0.34419646882966026, -0.04313860013800614)
(0.3427618673039417, -0.046445886949431435)
(0.3413294952803293, -0.049462505224374925)
(0.33924295572091767, -0.05344771193867909)
(0.3381381993209022, -0.055391766488408205)
(0.33690251674148064, -0.05744971970000775)
(0.33221971113087967, -0.06433645401110222)
(0.33018874663961867, -0.06695521336511316)
(0.32761202361250163, -0.0700175028133177)
(0.3254092516061008, -0.07243219410396858)
(0.3210683396106891, -0.07672166862500115)
(0.3188294152220621, -0.07872164995885714)
(0.3154676839036038, -0.08148616228368069)
(0.3114216098362859, -0.08447799058583944)
(0.3078218597104889, -0.0868665918554705)
(0.30421382370223343, -0.08903013078803715)
(0.30120387389491576, -0.0906735647808717)
(0.2968614136106374, -0.09280907478139319)
(0.2933279576813038, -0.09435696552380655)
(0.28934210782438335, -0.09591445603008279)
(0.2861975873771243, -0.09701098985561003)
(0.27938841094877725, -0.0990148325117695)
(0.2759578193696842, -0.09984403756406877)
(0.2694449448470846, -0.10110720499407351)
(0.26595771045122213, -0.10162302065732785)
(0.2603784932731417, -0.10222469272459332)
(0.25739090216021554, -0.10243642579058408)
(0.25369697126468865, -0.10259354891859084)
(0.2506080462484955, -0.10263689738476385)
(0.2409165693169924, -0.10225436683957703)
(0.236745004008005, -0.10184562874953514)
(0.23193119532692877, -0.1011874071885006)
(0.2274442372932827, -0.1003892574238367)
(0.22227496161407492, -0.09924025547488348)
(0.21710728382548586, -0.09783168858114483)
(0.2116209139862982, -0.09603345380321299)
(0.2069394494792, -0.09423409210352869)
(0.20271068184466295, -0.0923791860062713)
(0.1981226693463525, -0.09009852236437335)
(0.19479661510001262, -0.08825396030032288)
(0.1920371735936337, -0.08658969046834432)
(0.18581305547584157, -0.0823379913767414)
(0.18316939044851405, -0.08029578115305865)
(0.18015604133077875, -0.07777160420618355)
(0.1777576385755181, -0.07559574269653069)
(0.17480564021565112, -0.07269008061324908)
(0.17278688201351994, -0.07054010428082923)
(0.16862912108848652, -0.06562355141244264)
(0.16682769001646183, -0.06325474820176899)
(0.1648768056868547, -0.06049454745041506)
(0.16315231124498664, -0.05786234030610113)
(0.1616568956705048, -0.055410572198058956)
(0.1563848747637915, -0.04508031639008995)
(0.15447900263924436, -0.04041064230940763)
(0.15269260810090063, -0.03530422833166308)
(0.15120111412014836, -0.03022843859259706)
(0.1501271685249061, -0.02585172018333036)
(0.1491330033415115, -0.020884925004777646)
(0.14844007736691303, -0.016463322536817745)
(0.14791911747426478, -0.012018134102477325)
(0.14759091383416673, -0.007924658726817097)
(0.14738339711478923, -0.002935304763510096)
(0.1473697830948692, 0.001194352479985632)
(0.14748202907626326, 0.004967223698661144)
(0.14834180125936883, 0.014824872092429858)
(0.14903044244356325, 0.019429816704411587)
(0.1498981758274921, 0.023985486625012896)
(0.15087804065452498, 0.028220601535316244)
(0.15195221696305905, 0.03217842015749722)
(0.15358353864614918, 0.03730555432030017)
(0.15486198633342235, 0.04080649313312816)
(0.1561215773947182, 0.04392692805837074)
(0.1580199490526697, 0.04814871309831653)
(0.1597535709387118, 0.051608677018570394)
(0.16178786601267808, 0.05528633061767193)
(0.16380621459673367, 0.05860004731358724)
(0.16772548747119, 0.06428208069648218)
(0.1695989354109733, 0.06670858191822643)
(0.17197155816554852, 0.06955848236730246)
(0.1745151618731637, 0.07236896508399493)
(0.17746276852896775, 0.07535058599275742)
(0.17983647055063243, 0.0775615794135608)
(0.1837737983605407, 0.08090045845578928)
(0.1857318894001816, 0.08242419737534652)
(0.1879351542134759, 0.08403937761940714)
(0.19352450306754213, 0.0877132766044711)
(0.19617393103259778, 0.08926318010743473)
(0.19930121527570596, 0.09094895927075188)
(0.2035862498140311, 0.0930269774409507)
(0.20722228193788753, 0.0945960723806242)
(0.21098298111623814, 0.09604539646929362)
(0.2141708582106739, 0.097144321449857)
(0.21953176674608288, 0.09874134805779033)
(0.2224418271986196, 0.09948352355554536)
(0.22588525389654382, 0.10025387741772256)
(0.22869237678708396, 0.10079815548855872)
(0.23981178751311086, 0.10225209842740043)
(0.24468744045294638, 0.10255065655520551)
(0.24969456965643613, 0.10264854431765118)
(0.2548129884622489, 0.10253170721467368)
(0.25901421150181114, 0.10227165551283648)
(0.26393781759564133, 0.10177642551550112)
(0.26811336079181414, 0.10119241634325568)
(0.2722454641337187, 0.10046251614783684)
(0.27819791773016816, 0.09913491524477025)
(0.2833960606623975, 0.09769279558804389)
(0.28780001807949535, 0.09625168557606828)
(0.2922370932104099, 0.09458286682444415)
(0.29614614841213055, 0.09291713778670857)
(0.2997709187523727, 0.0911961481216762)
(0.30375953314723697, 0.08909049694758747)
(0.3058388904376641, 0.08789677855848294)
(0.3081959622766696, 0.0864586364020626)
(0.31294377027330766, 0.08326324611806052)
(0.3153443160543486, 0.08147911120224167)
(0.31757465537856755, 0.07971025322555196)
(0.319611227117322, 0.07799234710792194)
(0.32211471871480263, 0.075733878403534)
(0.32372166988954326, 0.07419222272550081)
(0.32583153918672747, 0.07204606845391424)
(0.32761366471244174, 0.07011680659527368)
(0.33139798569749546, 0.06561113253463471)
(0.3331966430775293, 0.06324468510565472)
(0.33508141038510414, 0.060580294465649685)
(0.33660377520282064, 0.0582722307162177)
(0.338287467841616, 0.05553184868935135)
(0.34155721868631284, 0.04951612000186381)
(0.34284647344594715, 0.0468265454744937)
(0.34535823200135424, 0.04087704932530582)
(0.34638805989326643, 0.03808212024718)
(0.3473076309071586, 0.03535096151460382)
(0.3499407497960639, 0.02561315186559006)
(0.35081275024911385, 0.021270814779824794)
(0.3516445900982736, 0.01594240045254224)
(0.352175009315988, 0.011173226003866096)
(0.3525185635522677, 0.006212842632008071)
(0.3526524713618507, 0.0014616265460406716)
(0.3526555676400518, 3.881443777498106e-17)
(0.3526555676400518, 3.881443777498106e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3631578947368421, 0.0)
(0.36291973339533545, -0.0075372978889669245)
(0.3626855684450257, -0.01082050430962541)
(0.3623412447352418, -0.014380064165274441)
(0.36103828803760857, -0.023392790980321404)
(0.36027358697853124, -0.027304875366953505)
(0.3590928458521485, -0.032379079089488276)
(0.3578038751834837, -0.03706116219611792)
(0.35634481868382517, -0.041647570949437926)
(0.3548425757658503, -0.04580864818085606)
(0.3533978661793006, -0.04940358702487493)
(0.3513486186112805, -0.053975505662053225)
(0.3500032033671722, -0.05670735724450845)
(0.3484556031171541, -0.05963018852096317)
(0.34588447125169614, -0.06405074404874671)
(0.3438523339201523, -0.06722463410459499)
(0.34180678378719415, -0.07017737492898626)
(0.34003163195567815, -0.07256894050098271)
(0.3357584518351978, -0.0777697397167056)
(0.33233231923682965, -0.08146099383706795)
(0.32956423993250816, -0.0841804792851334)
(0.32704028559207476, -0.08647862120633007)
(0.32380082418252176, -0.08920251396991426)
(0.32092881570578186, -0.09142494297380431)
(0.3174231216601958, -0.09391844058931242)
(0.3141492370057184, -0.09604866367995621)
(0.3111791371985495, -0.09783019635192165)
(0.3069129093885416, -0.10015946434152356)
(0.3047413592706872, -0.10124858415630461)
(0.30253851317292324, -0.1022910604214014)
(0.29657877391222875, -0.10481802202192435)
(0.29316039768287927, -0.10608771095386342)
(0.28787793702233294, -0.1078129272673271)
(0.28416064693754906, -0.10886513342540328)
(0.2806376873602274, -0.10974578147147775)
(0.27526182547471845, -0.11088171077946142)
(0.272101000679615, -0.11143712992344391)
(0.2680930144576107, -0.11202609776342297)
(0.2642978789031234, -0.11246818558679386)
(0.26114201361075445, -0.1127521528262398)
(0.25656041707073773, -0.11303168261171183)
(0.25404448146316194, -0.11311914935294648)
(0.2512586408200961, -0.1131618618843458)
(0.24114826620064025, -0.11284030149100079)
(0.2367889983949751, -0.11246956486644155)
(0.23178251401538563, -0.11186783130811694)
(0.22699480611488562, -0.1111121131604289)
(0.22215891768070822, -0.11016390394643374)
(0.21699066218637694, -0.10893561942050053)
(0.21175410752943302, -0.10745104207145562)
(0.2069046927052271, -0.10584700852467174)
(0.20223086503187523, -0.10407728928437292)
(0.1973105723771701, -0.10195520212735504)
(0.19127619022471398, -0.09895330514060624)
(0.18713351743692605, -0.09660713261056597)
(0.18281532401637565, -0.09388455025713191)
(0.1788762454318213, -0.09112325774295986)
(0.1753860126641114, -0.08842852488457517)
(0.17138911203509247, -0.08501528562984043)
(0.16729045324085037, -0.08109544734514997)
(0.16396907005718653, -0.07755328962055366)
(0.16112136299491603, -0.07420899047091817)
(0.15870347901778825, -0.07110894134346851)
(0.15573961586636353, -0.06692475500127838)
(0.15373484714414945, -0.06380945362023965)
(0.15184209199402726, -0.06061659679036638)
(0.14911038123675485, -0.05548146774396075)
(0.1477717614769278, -0.05268624696486258)
(0.14630807295504708, -0.049368221707839235)
(0.1452209228378995, -0.046691456434905756)
(0.1429983223275598, -0.040483670980171665)
(0.14207240748353264, -0.0375107886729399)
(0.14100151922424706, -0.033673337021748594)
(0.14019806014210998, -0.030417869430045538)
(0.13922521551107994, -0.025846557911312712)
(0.13870308403503864, -0.022972343996256195)
(0.13824504594277082, -0.020078714669195558)
(0.13761586501940676, -0.015142411653240375)
(0.13724924217682558, -0.011220271109651162)
(0.13697622267824, -0.0068408575923216445)
(0.13685840506503613, -0.0032635085198127406)
(0.13683963058284002, 0.0009272945077379519)
(0.13691555049922943, 0.004240432196148799)
(0.13768287745564145, 0.014683754092573251)
(0.13830546376041242, 0.019455117276201236)
(0.1392265357270269, 0.024872284700207813)
(0.14004966041816605, 0.028835510584578783)
(0.14087202650599465, 0.0322803328608901)
(0.1418682847696606, 0.03597143037231442)
(0.14284931763767356, 0.03922533194766915)
(0.1446687516395353, 0.04453612643219399)
(0.14581610463244407, 0.0475182165684775)
(0.14717249558857085, 0.05075710757973752)
(0.14841449826423206, 0.05349773554623762)
(0.1520895561949215, 0.060630103891491496)
(0.15400350313379094, 0.0638873937898592)
(0.15780749510400924, 0.069655443724759)
(0.15972984748240682, 0.07227325125006624)
(0.16247175004282202, 0.07571975397817507)
(0.16466679271245402, 0.07826498302268334)
(0.1695521383198809, 0.08335003556743939)
(0.17200944864866508, 0.08564622663844947)
(0.1747094776593014, 0.08799319326526454)
(0.17948316241656637, 0.09174291049585707)
(0.18229534535750447, 0.09373908277830603)
(0.185394124266766, 0.09577457410978862)
(0.18787936411917294, 0.0972923294229617)
(0.1948682148289083, 0.10106899774304134)
(0.19801369759792714, 0.10255433617299012)
(0.20301561382732627, 0.10467018796026883)
(0.20719011602523266, 0.10622192804094469)
(0.21286499414963428, 0.10804440686141634)
(0.21806752121135778, 0.10944562820754448)
(0.2232720234469594, 0.11060670918188778)
(0.2282014721650698, 0.11149648712189936)
(0.23302229415450987, 0.11217794763466431)
(0.2379499591410874, 0.11268851244218302)
(0.24311407749407185, 0.1130273132691659)
(0.24826397441410242, 0.11316893474714204)
(0.25319678079883645, 0.11312264332690826)
(0.2580268960185812, 0.1129049516088877)
(0.26294365059226915, 0.11250680828718507)
(0.268077134308994, 0.11189786557158048)
(0.27321264326795147, 0.11108601259234345)
(0.2781317581682884, 0.11011169405632054)
(0.28294412456398615, 0.10896360646143279)
(0.28787806936803095, 0.10757482750228307)
(0.29307334814414676, 0.10586641095468285)
(0.29814482898299527, 0.10393686471623488)
(0.30294252525886406, 0.10185073496023955)
(0.30768563398012105, 0.0995163089829259)
(0.31153586004714307, 0.09740116911279094)
(0.3147230059381138, 0.09548693940485198)
(0.31999103583877225, 0.09196090078561138)
(0.32280894567515944, 0.08986829491462234)
(0.32507886510366213, 0.08806571310281383)
(0.32709247872917596, 0.08637167801776914)
(0.3335192620947629, 0.0802821961566865)
(0.33622968330634684, 0.07734797886328465)
(0.33939622587053925, 0.07358624643003314)
(0.3418964602036517, 0.0703189925564259)
(0.34471736537048614, 0.0662584055062462)
(0.34750173939964224, 0.06177775686124955)
(0.3496680085142516, 0.05788977022645664)
(0.3528049089052253, 0.05144395922646235)
(0.35515874197651953, 0.04574089129194592)
(0.3568892079535366, 0.04086494750325172)
(0.3585658818953544, 0.03532785844256041)
(0.35963699558822476, 0.031169492190228913)
(0.3607350368782721, 0.02611298813337924)
(0.36152081876546294, 0.021686103483789736)
(0.3621623609245904, 0.0171554832723158)
(0.3626504151970821, 0.012561319611927487)
(0.3630787494983687, 0.005824133388502908)
(0.3631800580745402, 0.0008387456776046296)
(0.36317922878143444, 1.3118846287074604e-17)
(0.36317922878143444, 1.3118846287074604e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.37368421052631573, 0.0)
(0.373459674186527, -0.007749479135603135)
(0.37322957128040674, -0.011277852240275419)
(0.37286324923524783, -0.015350795860142727)
(0.37233310374858464, -0.019835270862156827)
(0.37073283146462027, -0.029450158256225087)
(0.3697145624529116, -0.034128739153328196)
(0.3683779026083704, -0.03935941837367596)
(0.3667617411465043, -0.04476950809244602)
(0.36477771463853453, -0.050484267983046754)
(0.36300018847718407, -0.05497830349070257)
(0.3600544251873992, -0.061482263499545615)
(0.3586425860614534, -0.06427301204201005)
(0.3558792713763784, -0.06925044054694368)
(0.35339392346416504, -0.07327453849757397)
(0.35087145857311425, -0.07699548756204587)
(0.3464362686346345, -0.08281362585845696)
(0.34309373800838905, -0.0866936424434442)
(0.34038481425041234, -0.08957027371495685)
(0.3362667617783685, -0.09354725734277047)
(0.3337644965282982, -0.09575753443325116)
(0.33114242893542445, -0.09792397724310153)
(0.3268522229166924, -0.1011715884458405)
(0.32459649695971293, -0.10274470294017306)
(0.32229157830429, -0.10426410104051481)
(0.31752219272685545, -0.10714861767375476)
(0.3145490177156537, -0.10878439988098551)
(0.3119777989583981, -0.11010608896745896)
(0.3071228252016274, -0.11238445623950005)
(0.3033653096903318, -0.11396697835898245)
(0.29950984875841546, -0.11543900162261894)
(0.29627239187753823, -0.11656366655621131)
(0.28933420166985435, -0.11865581061878497)
(0.2862522632987759, -0.11945444942720815)
(0.27610927434043625, -0.12155988577038707)
(0.27156391605708247, -0.1222584682732487)
(0.26624000890373895, -0.12289455575296464)
(0.261208185289982, -0.12332074924187994)
(0.2560060086317233, -0.12358693051889953)
(0.25076384863329637, -0.12367860655007785)
(0.24531156546404786, -0.12358734049689439)
(0.23950848570995048, -0.12328076419630399)
(0.2323429265052102, -0.12260026186574811)
(0.22713135135272947, -0.12189043088337863)
(0.2215169101315759, -0.12091592571584493)
(0.21676777187389343, -0.11991488129458397)
(0.21218729932237007, -0.11878805326960085)
(0.2072864070465511, -0.1173971478614127)
(0.20127842329383575, -0.1154133526179768)
(0.19633074139092208, -0.1135304564796113)
(0.19152772247414016, -0.11146665138762538)
(0.18684376319868418, -0.10921004225673235)
(0.18262118471393482, -0.10694755042211024)
(0.17739506512463313, -0.10381457856887556)
(0.1734076108165848, -0.10114570627326701)
(0.1693488850575475, -0.09814983719571854)
(0.1660410095603124, -0.09547320388385833)
(0.16119456624976528, -0.09111387752987314)
(0.15879559526932222, -0.08873638159021505)
(0.15567764123847116, -0.08539513085847666)
(0.15142421735170558, -0.08030398797826974)
(0.1491857236533667, -0.07733285064727202)
(0.14690049208548359, -0.07405434254054254)
(0.14502841778168277, -0.0711557703034515)
(0.1417877715453131, -0.0655957410736299)
(0.1402632921243537, -0.0626940556394029)
(0.13857591531334174, -0.05922086883275499)
(0.1372653678421027, -0.05630029345466703)
(0.13489174789916816, -0.05038658893957722)
(0.13390803842397953, -0.04763929297888041)
(0.1326425818993841, -0.043772188756766015)
(0.13170376596468825, -0.04060069297088387)
(0.13025884374408797, -0.03503119392221859)
(0.12950865029298853, -0.031681064940402945)
(0.12852945491570864, -0.026580972738701032)
(0.12793943168445138, -0.022895121171442913)
(0.12731552165864887, -0.01811273703573347)
(0.12691071333258613, -0.014085487538996657)
(0.12663202752514047, -0.010358621851386649)
(0.12633842257894742, 0.0009939918826363317)
(0.12646770145109545, 0.005912213983925945)
(0.1267387741940338, 0.010645373277398458)
(0.12711635513839772, 0.014998287770541071)
(0.12844252233978198, 0.024883507815581487)
(0.1293720500708617, 0.029889215282339936)
(0.13107198393079517, 0.03724344350316965)
(0.13238515892677016, 0.04195974199487569)
(0.13404970014590362, 0.04716032785399482)
(0.13584866061790407, 0.05208065290047006)
(0.13780796148924196, 0.05682495037355837)
(0.13987584570773623, 0.06130085465026534)
(0.14193546234221707, 0.06532775283580923)
(0.14407896895430342, 0.06914539214727852)
(0.14768176795717208, 0.07487116712941819)
(0.1495789139437226, 0.0775961000299282)
(0.15268872277064746, 0.08170251430998357)
(0.15525556434357543, 0.0847993760704483)
(0.15759006669910852, 0.08741491530800262)
(0.16120558699971863, 0.09113479321241799)
(0.16382119665728462, 0.09360338921766695)
(0.16982041264525086, 0.09866115915628858)
(0.1727233248515201, 0.1008435607585247)
(0.17637587500034127, 0.10337474830111444)
(0.17966552586558796, 0.10546747660135204)
(0.18319083618661602, 0.10753134996679403)
(0.18749365961111122, 0.10982130211114684)
(0.1918858688525746, 0.11192189920313651)
(0.19599424164106108, 0.11368882268947235)
(0.19965508856513126, 0.11511393755449878)
(0.20472735047997598, 0.11687292451376127)
(0.20931125279422336, 0.11826188156737716)
(0.21456608229552582, 0.11963576820068925)
(0.2196216565371398, 0.12075065502986541)
(0.22397571016787066, 0.12155675852113317)
(0.22891489607931897, 0.12230621132710687)
(0.23348908935214288, 0.12284950757610842)
(0.2381495910217371, 0.12325837642558955)
(0.24263489705284738, 0.12351705104109184)
(0.24781253116938914, 0.12365385700370729)
(0.2548346783565745, 0.12356488190691683)
(0.2598385450782788, 0.12330863756229517)
(0.2671823733057606, 0.1226381339232035)
(0.27210702484599164, 0.1219878239384761)
(0.27765735169290956, 0.12105512217779173)
(0.2834728707522922, 0.11984133144998643)
(0.2886875648078184, 0.11853536324886049)
(0.2938891432123474, 0.11701463832721333)
(0.2990755360851004, 0.11526677715315523)
(0.3043004620162725, 0.11325271316421026)
(0.3095450447172683, 0.11095107709120852)
(0.3150254778497864, 0.10821501635556166)
(0.31902371945294034, 0.10598092674994818)
(0.3242274148493208, 0.10273657715026283)
(0.32673894809569615, 0.10101912980774845)
(0.3296837507097113, 0.09886727890539608)
(0.33350685905740124, 0.09582711339219399)
(0.3371800027490026, 0.09261234055332954)
(0.3401973812338639, 0.08972629848651516)
(0.34275713840266847, 0.08708150527235003)
(0.3468379676144746, 0.08243503809927245)
(0.349009453126687, 0.07971392373589033)
(0.35081335764807364, 0.07730122202758966)
(0.35319146941947704, 0.07388189531479053)
(0.3549992970586223, 0.07107481066590987)
(0.35842192695403285, 0.06516817826092687)
(0.36006456398181413, 0.06199914762707377)
(0.3615241706951535, 0.05895972388477527)
(0.3629625858975825, 0.05572119175178691)
(0.3654170903771363, 0.049490088040845835)
(0.36652656770964354, 0.04629759445142226)
(0.36811062781758147, 0.04118358438980314)
(0.36887460601138594, 0.03841321794247447)
(0.3698222659949353, 0.03460490180512351)
(0.37044974316243423, 0.031787650797908296)
(0.37155065160778417, 0.026002822856398405)
(0.37213447274079475, 0.022255164553211283)
(0.3726761322383787, 0.01802197904219584)
(0.37312019948265157, 0.01350395536747034)
(0.373400854204912, 0.009496923648038717)
(0.3735663144485892, 0.005821400328310817)
(0.3736504069478644, -4.7704895589362195e-17)
(0.3736504069478644, -4.7704895589362195e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.38421052631578945, 0.0)
(0.3839989178992768, -0.007967256878715261)
(0.38377256454699243, -0.01176159430032726)
(0.3833575319075759, -0.0166747681437822)
(0.38288168211611484, -0.02095686287062939)
(0.3823253167880812, -0.025049349279429714)
(0.38178438503647394, -0.02845710109301941)
(0.37965461123158867, -0.03894961983356029)
(0.3784964062728776, -0.04351127632240092)
(0.3768645501347439, -0.04911664329692984)
(0.3751070753694048, -0.054383278184125146)
(0.37343027792630207, -0.05885565529834682)
(0.371398562061198, -0.06371792687916396)
(0.3692754873613542, -0.06828433957878549)
(0.3670530563132153, -0.07260981435115119)
(0.36438357299046137, -0.07730632361842357)
(0.36201908453842896, -0.0810871054126898)
(0.35945833887742407, -0.08484435529542879)
(0.3569452361265159, -0.08823701329788092)
(0.3529202886657992, -0.09315483681085095)
(0.3494524777030555, -0.09695804090360344)
(0.34643602830210873, -0.09998570289623669)
(0.34184603314440787, -0.10416010615605592)
(0.33946599913367426, -0.10614202992642574)
(0.3369421179436818, -0.10812130066248299)
(0.33147207624037794, -0.11202171939701537)
(0.32861833146413544, -0.11386602291268746)
(0.32549165739004243, -0.11575108240948427)
(0.3220919569984522, -0.11765232096357515)
(0.3183673022144193, -0.11957113117963292)
(0.3147319314277701, -0.12129096753442685)
(0.3114296995383654, -0.12273165903749633)
(0.30500479617409426, -0.125229671748353)
(0.30151242549408314, -0.1264312006723074)
(0.2960679323518421, -0.12810216064135735)
(0.2927982232598726, -0.12899413279122074)
(0.28913021868072275, -0.12990053758647452)
(0.2857900641008729, -0.13064279037610885)
(0.27891907064556676, -0.13193270850705477)
(0.2752216124162161, -0.1325007868232658)
(0.2659329324174984, -0.13355904175626038)
(0.2613813753658759, -0.133891863905991)
(0.2559534917299988, -0.13413370481526926)
(0.25073676712908893, -0.134209428176057)
(0.24507266195336208, -0.13411893270388603)
(0.2389830120296518, -0.1338206486744307)
(0.23430140426465976, -0.13344824436933556)
(0.22970530162356598, -0.13295948432122226)
(0.22550646018635773, -0.13240394516076268)
(0.21544182953294125, -0.1306306732705487)
(0.21047547765266392, -0.1295136092392097)
(0.2043345286018582, -0.12789406618699722)
(0.20068484416759774, -0.12679912261731677)
(0.19073705066349883, -0.12326519508065945)
(0.1862755514581406, -0.12139213268680664)
(0.18078539039892008, -0.11881185715054249)
(0.17576999631956514, -0.11615982363453303)
(0.17048577286818084, -0.11302353943626525)
(0.1667437850224861, -0.1105636716375272)
(0.16234452955507406, -0.10738611444706764)
(0.15855081598436657, -0.10436692844480532)
(0.15547279220697635, -0.10170271876422583)
(0.15063973113112714, -0.0970744973333486)
(0.14832722093761833, -0.09464043436247653)
(0.1461572299662427, -0.09220915447558706)
(0.14048516726693946, -0.08506277497535666)
(0.138228703611635, -0.08183937165764262)
(0.13535778168021897, -0.07735179555518035)
(0.1327760416675095, -0.07287465208242527)
(0.13031288737756416, -0.06812407864128421)
(0.128298988018164, -0.06380978804179863)
(0.1265815002431167, -0.05975114837615676)
(0.12520875920188848, -0.05619810324750958)
(0.12337937198656085, -0.05092234478358365)
(0.12247866386959544, -0.048039178916691336)
(0.1215401985253058, -0.044780463155300654)
(0.12079061958450683, -0.04194937801487264)
(0.11839408694016083, -0.030808008888853912)
(0.11757811652729096, -0.025749528272900526)
(0.11678556688766409, -0.01946478863954425)
(0.1161206865614973, -0.011538829708470321)
(0.11585512034951806, -0.005441419572485579)
(0.11580097609910471, 0.0008614114270547677)
(0.11592175101264768, 0.006005726692798759)
(0.11618356574796304, 0.01103405179097314)
(0.11656442029202545, 0.015801097201226494)
(0.11704282564629648, 0.020287869163009068)
(0.11758416184096283, 0.02438948213337354)
(0.1191610645832021, 0.03352621057242226)
(0.12006347249995426, 0.03771571031863266)
(0.12118064835242674, 0.042271685050079104)
(0.12270999048068222, 0.047709659417262865)
(0.1244869911876077, 0.0532057331504461)
(0.12653269170441014, 0.05874426618682938)
(0.1285123562571264, 0.06349952777531394)
(0.13080798596275386, 0.06843972634045467)
(0.13317199046031808, 0.07301145171818091)
(0.1357560108825804, 0.07752569507029256)
(0.13830567095732071, 0.08156957059361476)
(0.14111755617331842, 0.08563425851096394)
(0.1436077263017399, 0.08893701237436982)
(0.1485373560912629, 0.09478808397725229)
(0.15096585294124176, 0.09738274796492893)
(0.15389072692621414, 0.10028971998596492)
(0.15651674523957793, 0.10271743209575933)
(0.1593288273601353, 0.10514372688544395)
(0.16163139156488027, 0.1070085615500333)
(0.16442515891608545, 0.10913547866561847)
(0.16917350935983402, 0.11244119476648672)
(0.17180104175192876, 0.11411850283502342)
(0.17475828761145684, 0.11588780582208541)
(0.17922057783303996, 0.11833943580563448)
(0.1836753757875624, 0.12054755551712756)
(0.1878186744743619, 0.1224059583865668)
(0.19188154362473298, 0.124060020457008)
(0.19639441840095273, 0.12571648379216516)
(0.2003263437323545, 0.12701521971445395)
(0.20598301802374283, 0.12866411119732402)
(0.20989305054069354, 0.12966176506614643)
(0.21796399716613593, 0.1313793756222609)
(0.22169507405530472, 0.13202635852362063)
(0.22644947750252534, 0.13272295890597727)
(0.23055374061924683, 0.1332128416433979)
(0.2344161438290189, 0.13358219167131358)
(0.24602650617091362, 0.13417378992130696)
(0.25114853324116265, 0.13419258636501502)
(0.2563105546195263, 0.1340628288399649)
(0.26127522672577985, 0.1337966658102404)
(0.26607341300755943, 0.13340624974296533)
(0.2706453386378021, 0.13291031404490553)
(0.274928539829825, 0.132333475444309)
(0.28421445234452025, 0.13069486833088714)
(0.28880869975272677, 0.1296778482156422)
(0.29413368915202354, 0.12831639272640527)
(0.2993386879755784, 0.12678432732230915)
(0.3048930658200095, 0.12491382948036994)
(0.30897098448328847, 0.1233734797977107)
(0.3136754635707929, 0.1214058109245492)
(0.31755215796492864, 0.11961904685064143)
(0.3211412368375582, 0.11781988313664576)
(0.3246777331259403, 0.115899823392057)
(0.33329292237727653, 0.11052936304347269)
(0.33701342864697265, 0.10786114516129355)
(0.3414515418194818, 0.10435512742603303)
(0.34465929417559205, 0.10157351301279446)
(0.350466681712227, 0.09591790193533004)
(0.35300939141689325, 0.09314919422141502)
(0.35552162098073414, 0.09020866898148128)
(0.3578103330122272, 0.08733082011797157)
(0.36073903905809324, 0.08333076875031513)
(0.3628402818230618, 0.08020841871151635)
(0.36806948748935586, 0.07128503755660491)
(0.3701787366135908, 0.0670919204147315)
(0.37237837771611365, 0.062235459336056814)
(0.374666908061186, 0.05651074827147824)
(0.3765375870062204, 0.051152942118835296)
(0.37812007410694587, 0.045965801009042156)
(0.37957226953097645, 0.04045967890913895)
(0.38072358390158206, 0.03535191099024788)
(0.3818276601962415, 0.029483468947118577)
(0.3826470163861403, 0.02408949582234321)
(0.38320218539430273, 0.019508308985933268)
(0.3836180086295233, 0.015103591736225528)
(0.3841341399566698, 0.0055626459469979)
(0.38419886751202154, 0.000681596285667942)
(0.3841972722013549, 7.405100838075995e-17)
(0.3841972722013549, 7.405100838075995e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.39473684210526316, 0.0)
(0.39453739134500826, -0.008194552565508337)
(0.39431431249256027, -0.012283885388874819)
(0.39381325488773034, -0.0185221129381832)
(0.39311254017483405, -0.02476878060960122)
(0.39228574779816366, -0.03051768512287679)
(0.39132832434491926, -0.03599894843985132)
(0.39032814331494, -0.040890626379974725)
(0.3892190154287722, -0.04563967120345186)
(0.38819715784015435, -0.04955265718876966)
(0.38508101439281806, -0.059623698312528874)
(0.3832195133258293, -0.06469970356001646)
(0.3805175613009302, -0.07119335954084692)
(0.3783734603063866, -0.07577282449986329)
(0.376050748064885, -0.08027603705922534)
(0.37385744959982775, -0.08416460076669888)
(0.370253570462279, -0.08991920814078845)
(0.36672391372124197, -0.09492510104254809)
(0.36227121422357345, -0.10051927828880666)
(0.3587488394007067, -0.1044709106133779)
(0.35554622885933007, -0.10775450711463784)
(0.35143788469223114, -0.11159205182736294)
(0.3480605301842502, -0.11446919249578477)
(0.34391220296062647, -0.11770126427423136)
(0.3405107239809635, -0.1201292956016366)
(0.3372531294942027, -0.1222855019146665)
(0.33290456634451326, -0.12492973708167007)
(0.3284690363488738, -0.127377493207459)
(0.32445539524945693, -0.12939586268238373)
(0.320750324895215, -0.13110724727715387)
(0.31586132506175135, -0.13316106664400837)
(0.3108674975580361, -0.1350380198385974)
(0.30688282043265774, -0.13638823505995878)
(0.30187251001202003, -0.13791366348658757)
(0.2968852746412695, -0.1392540311662629)
(0.29170872800033754, -0.14047001206717802)
(0.2864115368141622, -0.1415406453441896)
(0.2812499440662443, -0.14242392884916272)
(0.2758617520624783, -0.14318577112284714)
(0.2702459134839265, -0.14381305545692177)
(0.26405049995656615, -0.14431483716756835)
(0.2591618898767748, -0.14457377406027666)
(0.2542660946688872, -0.14471419138548933)
(0.24958974328124195, -0.14473833331996502)
(0.2441903436381326, -0.14463305437841728)
(0.239657466796102, -0.14443419675545957)
(0.23473867496189152, -0.14410326920037766)
(0.23074862479226224, -0.14374553965646422)
(0.21909889262702573, -0.14222802839786855)
(0.21396847968246138, -0.14132597410026937)
(0.20875878394729835, -0.14025490853041278)
(0.20377076259766017, -0.13907537818031523)
(0.19895406113863098, -0.13778441844434752)
(0.1944082737642705, -0.13642056776946723)
(0.19018761809959878, -0.13501971942308982)
(0.18047687560936557, -0.13125329656897786)
(0.17570049843041144, -0.12909071356951024)
(0.17030290451596616, -0.12636658381628396)
(0.16571367958828231, -0.12379052736060717)
(0.16093268514048842, -0.12082095356212916)
(0.15614775867870517, -0.11751938575887053)
(0.15200186566986065, -0.1143554908052304)
(0.1483211638249606, -0.1112781438337276)
(0.14419321636959387, -0.10748411631456783)
(0.1409302571149788, -0.10419179211512256)
(0.1378973679147174, -0.10086494413794095)
(0.13468146780966334, -0.09701570277249605)
(0.13207374228274005, -0.09361512754665306)
(0.1293605250268467, -0.08976878377488177)
(0.1272828002860045, -0.0865792527379285)
(0.12115997712661256, -0.07560547143683123)
(0.11870200995304102, -0.0703278009077806)
(0.11604752779975286, -0.06383530550237834)
(0.1142820623214641, -0.0589191417644107)
(0.11271232334297596, -0.05401601253946553)
(0.11138382810214596, -0.04935255914289608)
(0.11026927589875066, -0.04495834529696885)
(0.1093927422313142, -0.04109211646036831)
(0.10806026205252682, -0.03421085353147714)
(0.10737373722714039, -0.02994890210094635)
(0.10683762006263377, -0.02607438733658786)
(0.10596096897095608, -0.01779118313909725)
(0.10568058102818637, -0.01403622035319234)
(0.10545128982395345, -0.009838591502646918)
(0.1053316341176654, -0.006503520617605561)
(0.105304033360381, 0.003652875785070682)
(0.10546485101958893, 0.008409043316188396)
(0.1057946567309059, 0.013973567839487833)
(0.1062690006624877, 0.019434238957776948)
(0.10696020826947446, 0.02538634729584104)
(0.10761030757465907, 0.029907167884668583)
(0.10938739438880594, 0.03960463313502654)
(0.11052535481150012, 0.04462952978746688)
(0.1121793692433966, 0.0509327779953181)
(0.11353688573502911, 0.05547022957567602)
(0.11499367738079506, 0.05986310882419208)
(0.11778608266274783, 0.0672451967278803)
(0.11917981150928741, 0.07052976544190814)
(0.12075737623947572, 0.07398923529531756)
(0.12295743748925403, 0.07842366392798505)
(0.12515656083284982, 0.0824735253658701)
(0.12716420548336094, 0.08588659673564741)
(0.12933693931303755, 0.08931605906258179)
(0.1337449183771843, 0.09556362808393816)
(0.13602660868190758, 0.09847988923106626)
(0.1389731788375676, 0.10197221946133031)
(0.14254653578758517, 0.10584473452872879)
(0.14550474232360974, 0.10878642444634322)
(0.14842376397763773, 0.1114808143289087)
(0.1528690556207411, 0.11523222782621412)
(0.15593917557188322, 0.11760168709295324)
(0.1594140920327549, 0.1200882469891847)
(0.16231249618510346, 0.12201737980910704)
(0.16625770558762296, 0.12445007708193001)
(0.16968776275127856, 0.12639900281822575)
(0.17393916293091718, 0.12861940314764556)
(0.17892453356073515, 0.13097191177677395)
(0.18372116936332145, 0.133003407218215)
(0.18856646376039424, 0.13484473013877252)
(0.19343097990436578, 0.13649796488887667)
(0.19829541906625797, 0.13797012804228576)
(0.20318373290028038, 0.1392797642703284)
(0.2082389972310529, 0.14046684300744725)
(0.21348771647945514, 0.14153001452191302)
(0.2186482700855867, 0.1424160504626153)
(0.22393216443354458, 0.14316754753943717)
(0.22940393355973765, 0.14378673259223854)
(0.23437245599612988, 0.1442136170537558)
(0.2390896141344552, 0.14450279080258785)
(0.2442591434854799, 0.14469224474588163)
(0.24954188912865005, 0.14474987588042412)
(0.25534169728491835, 0.14465579103417245)
(0.2595462764052747, 0.14448445268623716)
(0.2678540157528741, 0.14388808032302117)
(0.2718496545217006, 0.14347701039270616)
(0.2770496889618771, 0.14281771603626184)
(0.28180519267233917, 0.14208804194146357)
(0.28662833506042923, 0.1412197030367726)
(0.29130003143962563, 0.1402503709600552)
(0.29578444727445136, 0.13919552614111816)
(0.3000043127178706, 0.1380854346078085)
(0.3049903099969185, 0.13661833249017738)
(0.3147515029230868, 0.1332129725413667)
(0.31979017401497384, 0.1311476466290954)
(0.3267016210705471, 0.12792700057504428)
(0.3314163729075513, 0.1254413858236947)
(0.3361426736637716, 0.12268476502596448)
(0.3399670899098106, 0.12023772270013974)
(0.34713372836405093, 0.11505207979278728)
(0.350171531200105, 0.11258319636187775)
(0.35306215088019394, 0.11006220215972899)
(0.35873299691559984, 0.10455820097088946)
(0.36110654525026364, 0.10200197893746697)
(0.3643671732882408, 0.09820668846546159)
(0.3673281525013662, 0.09443485933049324)
(0.36965850133056793, 0.09121509499206135)
(0.37406027479764103, 0.08440771306852146)
(0.3762167657101157, 0.08065419875683916)
(0.3788650476182429, 0.07557599966184814)
(0.38120080557491137, 0.0705716464949334)
(0.3834826376342609, 0.06508107200826536)
(0.385647479501589, 0.059154832108341576)
(0.3870876980098591, 0.05470475522749898)
(0.3883722438685215, 0.050285078446400996)
(0.3910324348271064, 0.039095170670633894)
(0.39205565999473924, 0.03358751805557048)
(0.3928864557723021, 0.02820678807737782)
(0.39356743467790223, 0.022741378536223645)
(0.394115013812463, 0.01697384160889586)
(0.3945951583351608, 0.008938273570187557)
(0.39473756032482366, 0.0035249652129150056)
(0.39475291815559727, -5.637851296924623e-18)
(0.39475291815559727, -5.637851296924623e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4052631578947368, 0.0)
(0.4050745741663508, -0.008436460773874901)
(0.40485393549071697, -0.012861820433115841)
(0.40447673026984726, -0.018175648647901905)
(0.40391674961815877, -0.02402762829710412)
(0.40324458535115054, -0.02955578604544879)
(0.4022985487388949, -0.035879971385283455)
(0.4014072393710306, -0.04089965103950353)
(0.4003807433839724, -0.04594159379801081)
(0.39926341871464766, -0.05078817740354553)
(0.39805778864417185, -0.055458289751501647)
(0.3967847806232271, -0.0599055544823648)
(0.3936006365481707, -0.06945961657545155)
(0.3918824089899486, -0.07391842876895047)
(0.3893281399065147, -0.07987560562206569)
(0.3869841288466102, -0.08477055373652596)
(0.38303783490034365, -0.09204200817582577)
(0.3802808577315954, -0.09653907676885773)
(0.3770504490975501, -0.10131274052870089)
(0.3738477768155854, -0.10559854117278168)
(0.3708975532874082, -0.10920926553159796)
(0.3644885547661707, -0.11612568900310259)
(0.36134035924139507, -0.11912947122988536)
(0.35674474100718634, -0.12312221111013691)
(0.3543418830450815, -0.12504437708958677)
(0.35208394080474953, -0.12675664044368667)
(0.34086973580476543, -0.13409874007462722)
(0.3355826047897888, -0.13699016322160357)
(0.3309448808008229, -0.1392735678864585)
(0.3252668466431253, -0.14178099212471945)
(0.320144389344727, -0.14379830127412113)
(0.3132144588620308, -0.14619508564298161)
(0.3082286782142876, -0.1477055043380982)
(0.3027678198254018, -0.14917146511460147)
(0.2971750436473279, -0.15048340528296777)
(0.2907873158764104, -0.1517646014295547)
(0.2858420228932052, -0.15260698379782006)
(0.2809466467081027, -0.15331886750834287)
(0.27568496920453595, -0.15395446447966324)
(0.2701430627702844, -0.1544844036597057)
(0.2639161184011473, -0.15491493028084288)
(0.2589889962259076, -0.15513511206267158)
(0.2539275791633761, -0.1552523501362277)
(0.24896509222207963, -0.15526109770067587)
(0.24406939899144978, -0.15516702546530192)
(0.23927221476385, -0.15497563996698654)
(0.23460793416701317, -0.15469452251539517)
(0.22748516758750767, -0.15408109364126044)
(0.22216388306809248, -0.15347375025950113)
(0.21285505010581235, -0.15209086189952636)
(0.20710800606370713, -0.1510227056592729)
(0.1993163885898479, -0.1492940872497267)
(0.1925752756343902, -0.14751559001147535)
(0.18640168930485945, -0.14563515942911912)
(0.17919070597490847, -0.14310300905669293)
(0.17385957091145318, -0.14097171218812488)
(0.16868519011743818, -0.13866937543291433)
(0.16381610637374558, -0.13626897802580187)
(0.15927433171315877, -0.13380362945249405)
(0.15523478688137196, -0.13140656360116212)
(0.1466405882329943, -0.1255666206349133)
(0.1426810105235536, -0.12248053220146486)
(0.13843587699225554, -0.11884337767387902)
(0.13504179865889504, -0.11565695380263219)
(0.13027132618348872, -0.11069138255940056)
(0.12761773909997892, -0.10764472226096783)
(0.12496886992629667, -0.10436896905063515)
(0.12287311489503884, -0.10159060109404193)
(0.11914943062145818, -0.09618330857508606)
(0.11735133999660706, -0.09332357840308003)
(0.11509882361583063, -0.08947295359678607)
(0.11347726874012826, -0.08649106629547043)
(0.11094911392494758, -0.08143128475338392)
(0.1091797687130374, -0.0775378825406547)
(0.10730202787136008, -0.07302319513173178)
(0.10561274585112496, -0.068552809976982)
(0.1041804882193788, -0.06439021231956842)
(0.10295464910787827, -0.06049666082701103)
(0.10025641039108427, -0.05044869436168239)
(0.09912957182205828, -0.04538635002074451)
(0.09791924782391562, -0.03904846966300536)
(0.0971346065344184, -0.03419356271666618)
(0.09646478656773697, -0.029316549762668315)
(0.09593148203686254, -0.024658938031709796)
(0.09553335227012848, -0.020418536353157872)
(0.09490077993319515, -0.010119223129739048)
(0.09474909117100212, -0.004429147369895271)
(0.09472982492721069, 0.0005405226504692434)
(0.0948133018101101, 0.005424481991659389)
(0.09504729547807145, 0.011275316855491734)
(0.09535904176969384, 0.01620602987461514)
(0.0957849486232283, 0.021215607613138034)
(0.0963082207154128, 0.02609731767920434)
(0.09692359713683796, 0.030853148521544763)
(0.09761639979054355, 0.035423917893671816)
(0.0983250169362993, 0.0395220805671419)
(0.0998343845703187, 0.04696829539671679)
(0.10064263512185355, 0.05044617116807285)
(0.1015858851380222, 0.05417065708640223)
(0.10450375925368402, 0.064041261042525)
(0.10612821100411916, 0.06874892351424698)
(0.10809017733249136, 0.0738801261123344)
(0.1102952154075679, 0.07906896456811462)
(0.11245664771442958, 0.0836723974241552)
(0.11472584863208415, 0.08808026160242131)
(0.11709333994931209, 0.09228916901260899)
(0.11952655560697001, 0.09626053595519118)
(0.12175439056258995, 0.09962480105831961)
(0.12459472753305632, 0.10358544629379511)
(0.12799790353248855, 0.1079115375885438)
(0.1310131715329317, 0.11141361806760769)
(0.1339744124924698, 0.11458851148947685)
(0.1393815459912569, 0.11980269503261973)
(0.14233712242589106, 0.12237497160201724)
(0.14584346170953813, 0.12520372814016806)
(0.14921332543863486, 0.12771665661441825)
(0.1555669267134723, 0.13197132342771614)
(0.15885338694842743, 0.13395194530112256)
(0.16878712807596938, 0.13916068825607575)
(0.1735608276428075, 0.14130028829289512)
(0.17876336652247873, 0.14339888392495168)
(0.18409401255355454, 0.1453190525708128)
(0.18971264206698718, 0.14711418624718248)
(0.1957857054827521, 0.14881291351878642)
(0.20059135267195097, 0.1499926464164903)
(0.20534561637363158, 0.15102675716908587)
(0.2096755583462727, 0.15185975095082382)
(0.2194092157556195, 0.15337677196249747)
(0.2245290347685847, 0.15398821738043394)
(0.23111179996023384, 0.15459559491663158)
(0.23616406442162055, 0.1549298929851679)
(0.2414049508571193, 0.15515869584628394)
(0.24661193824870353, 0.15526889916151146)
(0.25190094712948924, 0.15526241356001577)
(0.2573550330854279, 0.15513103370162348)
(0.26324935665483457, 0.1548459826842586)
(0.27112149280000614, 0.1542295743183426)
(0.2766085916313835, 0.15363621765678384)
(0.28243282092526817, 0.15285396140155424)
(0.2886313415374364, 0.15184184213594648)
(0.2956299008935717, 0.15046452885087003)
(0.302010536768371, 0.14897711132861519)
(0.30787214195962154, 0.1473994553564592)
(0.31487779226073687, 0.14522554230113865)
(0.32095222423198416, 0.143061282176114)
(0.32610942703052026, 0.14099754680001705)
(0.3310970273018077, 0.138784389028711)
(0.33573291957453943, 0.13651502115469874)
(0.3400222130800039, 0.1342146786027477)
(0.3441258559994268, 0.13181395795213124)
(0.3488515482002877, 0.12877968833387712)
(0.35154906167368505, 0.12690432284325082)
(0.3549990205241361, 0.12433789759749034)
(0.3577476883057075, 0.12214556128420187)
(0.36399379552444666, 0.11660695774686185)
(0.36681761446829936, 0.11381183016049037)
(0.3698115980895698, 0.11061825451567017)
(0.3733834455568566, 0.10645563453103951)
(0.3754421518029436, 0.10385826607633902)
(0.37731634035372497, 0.10135194558499543)
(0.38432044759553585, 0.0905214115296134)
(0.38714945256690525, 0.08531303925689732)
(0.3894685219455806, 0.08056955282818815)
(0.39213458429263104, 0.07445524920144947)
(0.39434068823417473, 0.06871662378820488)
(0.39598647419497607, 0.0639170168778622)
(0.39748478968560924, 0.059054451576061415)
(0.3987699940658964, 0.05440198877074376)
(0.39987200187026767, 0.04995295004125396)
(0.40074410665758825, 0.046041968047761415)
(0.4021035146045985, 0.038981850537255155)
(0.4028406812689912, 0.03443214985443228)
(0.40349226302339497, 0.029742956514349148)
(0.40398383327969356, 0.025563684414890046)
(0.4050951859828916, 0.010491407632510353)
(0.4052701915110341, 0.0037772575622862306)
(0.4052839748961765, -6.158268339717665e-17)
(0.4052839748961765, -6.158268339717665e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4157894736842105, 0.0)
(0.41560978241782676, -0.00869776430332481)
(0.41539002082509435, -0.01351400556203272)
(0.4150160240503915, -0.019234856764804072)
(0.4145684226264352, -0.024426271764862298)
(0.4138926057763461, -0.030647137513206753)
(0.41325280615905596, -0.03552460911208939)
(0.4125046923541325, -0.04045060899675912)
(0.4115876243157289, -0.045711388035068246)
(0.4106489850116591, -0.05046391793405251)
(0.4096087511793376, -0.055177917407351826)
(0.4086578472439887, -0.05909133600561668)
(0.40654716716121164, -0.06676369559968309)
(0.4054457376300842, -0.07033353212292467)
(0.40409979419737296, -0.07437421157391255)
(0.4023421456912766, -0.0792045388641495)
(0.4002541166109675, -0.08440444240954999)
(0.3979043910579882, -0.08968397099651645)
(0.3952930019817503, -0.09497046358443749)
(0.39181182386210917, -0.10124665234849753)
(0.38913062016858063, -0.10558553243071427)
(0.386510387023943, -0.10947492247974723)
(0.38035798014001726, -0.1174890599146868)
(0.37722841067791546, -0.12106517286453639)
(0.37368079514865665, -0.12477894648753679)
(0.37000744074211905, -0.12829076668403866)
(0.3659020529028588, -0.13186463735332118)
(0.36094945867482575, -0.13574719008500996)
(0.35700395341206315, -0.13854653744285944)
(0.35242301868469217, -0.14150951773651455)
(0.3464334138730083, -0.14497398626654362)
(0.3410130620998702, -0.1477583797389202)
(0.335632944312102, -0.15023253475338977)
(0.33078694119732077, -0.1522400087493724)
(0.3252269020349832, -0.15431116429986)
(0.3194510868405277, -0.1562242859425404)
(0.314581372675999, -0.15766570608968764)
(0.3085582135997143, -0.15924979889358737)
(0.30358075222966097, -0.1604047914558918)
(0.29851315415652707, -0.16144750942927452)
(0.29342690812027505, -0.16236730364617452)
(0.2882764486580585, -0.16317636203677371)
(0.2830026403343709, -0.16388332889589755)
(0.2774913867011674, -0.1644964709897874)
(0.2713423946466723, -0.1650350903932576)
(0.2655670929382173, -0.16540626538490164)
(0.25956450313272117, -0.16565771834550216)
(0.25426186488192815, -0.16576808270328455)
(0.24903310622087863, -0.16577535253818942)
(0.24378396891714454, -0.16568155161166698)
(0.238482531317156, -0.16548366490598615)
(0.2330610168206386, -0.165173013949154)
(0.22738109842221704, -0.16472807686857482)
(0.22093093202190023, -0.16407059470566468)
(0.2144833021282025, -0.1632457060753349)
(0.2082325207186434, -0.1622784369172734)
(0.20244565908298714, -0.16122781557242533)
(0.195948972305809, -0.15985899657983407)
(0.18933872384634148, -0.15824439795470355)
(0.18401866194417332, -0.15676916269835098)
(0.17881204380860252, -0.15516101343229027)
(0.1738453094532619, -0.15346200473733945)
(0.16904793214120603, -0.15165443037095)
(0.1645836133807781, -0.14981283835387982)
(0.16059317868776932, -0.14802401228288098)
(0.15574048594173787, -0.14565005582963234)
(0.15263509680611242, -0.14400637694317994)
(0.14956429350827535, -0.14227630363366028)
(0.1468261230000138, -0.14063957301691346)
(0.1399971759269334, -0.13612615552346674)
(0.1368615079004354, -0.13382167491899122)
(0.13236252125758402, -0.13022079275128573)
(0.12837143520209737, -0.126697645223648)
(0.12463940897421877, -0.12308140320356709)
(0.12206760035139706, -0.12038370743883695)
(0.11640700640693366, -0.11375064178714164)
(0.11412638741961802, -0.11076258893705196)
(0.1113267476812824, -0.10680027715515215)
(0.10861694875212173, -0.10261027949503725)
(0.10558407661254719, -0.09743140662915523)
(0.10286296119951421, -0.09225573233060648)
(0.10009222543642712, -0.08635173437104918)
(0.09783765075931783, -0.08095961976233822)
(0.09579222205597264, -0.075493950501628)
(0.09381573869586922, -0.06955080419389156)
(0.09233339480507134, -0.0645469645905226)
(0.09092964777887855, -0.05924804273650702)
(0.08981508597582809, -0.054535879212879675)
(0.08885377245274101, -0.05000146857121675)
(0.08653447222817465, -0.036165000973488064)
(0.08578441103752417, -0.030082606853505674)
(0.08505012906161107, -0.02233815077352178)
(0.0846070125777436, -0.01566343800953928)
(0.08431780217104717, -0.008421884474709759)
(0.08422462803324135, -0.0020388014819399877)
(0.08431116143002837, 0.005633541681721283)
(0.084584460852512, 0.012730803099735514)
(0.0850434206668016, 0.019794287823929693)
(0.08570239389440999, 0.02693934860658411)
(0.0864748418369977, 0.03341412432137661)
(0.08799253992297928, 0.043294297127746434)
(0.08905337632385457, 0.04892891752731773)
(0.09020116400305075, 0.054276420942860414)
(0.09137272401579494, 0.059141546634330744)
(0.09285836378547369, 0.06465968842169063)
(0.09457364839887507, 0.07033567425997292)
(0.09592428191229285, 0.07438870771128402)
(0.09793509618712595, 0.07987559732199342)
(0.09998854140441171, 0.08492874642400869)
(0.1030120118718976, 0.09155972326932822)
(0.10517102615608924, 0.09581404204340152)
(0.10722107961827022, 0.09954303673061655)
(0.11315857646160252, 0.10896620371495809)
(0.11610489045680503, 0.11302446611655337)
(0.11937553488470845, 0.11713889125117688)
(0.12373245275564158, 0.12207518820846217)
(0.12774578016297836, 0.12615260493410754)
(0.1319158762021423, 0.1299815582572921)
(0.1363917319388307, 0.13369167100401363)
(0.14045053757768708, 0.13674380732178645)
(0.1442671896984171, 0.13937436046344462)
(0.1550555390119412, 0.14574814244952045)
(0.160494079124109, 0.14845786768616007)
(0.16594288501829674, 0.1508866069605812)
(0.17070979970086234, 0.1528008288170565)
(0.17539078959293408, 0.15450723905277614)
(0.18342043788801837, 0.15707351978333645)
(0.18928033874477643, 0.15868715747306542)
(0.1954906058253604, 0.16018129190597669)
(0.2017661370381044, 0.16148343991830838)
(0.2074150406291498, 0.1624902678333155)
(0.21381003733862605, 0.16345311969213022)
(0.2208001852926127, 0.1643026025234614)
(0.2264698043518586, 0.16484357473292216)
(0.232386310378872, 0.16527242434200828)
(0.23883427322217773, 0.1655869736815557)
(0.24612526676836, 0.1657552079079997)
(0.25210806251579626, 0.16574671706279379)
(0.2586674297702297, 0.16558607234001194)
(0.2674014217312146, 0.16512436816745502)
(0.27407113453584336, 0.16457717746138154)
(0.28203615923344805, 0.16369484994779757)
(0.2887249880398281, 0.16275273037369992)
(0.29825403149579466, 0.16107213825887434)
(0.3044631108689976, 0.15974661000023865)
(0.3116470417194745, 0.15796426620895504)
(0.31753578294286694, 0.15628715493743764)
(0.32406826627042606, 0.1541761998635953)
(0.3313828259219764, 0.15146285406006915)
(0.33680368662971716, 0.14918524417860005)
(0.3420225400492224, 0.14675036369647332)
(0.3474131276268313, 0.14395674266624936)
(0.3522507273727914, 0.14117748868236538)
(0.357631331719363, 0.13774280215073306)
(0.3629641398384922, 0.13392743749909908)
(0.36731381430635796, 0.1304645066631536)
(0.37503380460224056, 0.12338126144117909)
(0.37931831060060817, 0.11882090811357615)
(0.3832065214427731, 0.11420333903381324)
(0.38659509435169054, 0.10973782834970765)
(0.38935070609953937, 0.10574944260335584)
(0.3946872222413025, 0.09689662598679818)
(0.3968654360245771, 0.09275231618040541)
(0.39979115483626587, 0.08656545338984833)
(0.40246511268576474, 0.08013342271030946)
(0.40456707685063037, 0.07440678678306706)
(0.40619036761317545, 0.06946583195711789)
(0.4076257529197936, 0.06462125416498017)
(0.4090783151285471, 0.05913750819294019)
(0.41020441972356914, 0.054362213224775295)
(0.41117968151958084, 0.04973888523265479)
(0.41198108750768714, 0.045494457235741505)
(0.4140968589028903, 0.03097728716724764)
(0.4147466363278532, 0.024550463835104338)
(0.4152348753748752, 0.01807387393097567)
(0.41556967812934026, 0.011389442890038601)
(0.415754472453891, 0.0027901487482046017)
(0.4157557554055504, 1.3010426069826053e-18)
(0.4157557554055504, 1.3010426069826053e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4263157894736842, 0.0)
(0.4261464524594826, -0.00898708689833297)
(0.4259276964269637, -0.014276038451010751)
(0.4255305393513265, -0.020855991854945674)
(0.4250965515960546, -0.02628222548654657)
(0.4245294908168613, -0.03202299325518917)
(0.42380236362195567, -0.03810943291221799)
(0.42264432508998373, -0.04607631285852195)
(0.4216331220256951, -0.05193959388154982)
(0.42037346158407235, -0.058298233944858564)
(0.41836686279537416, -0.06693894030433234)
(0.41672076439772265, -0.07305173272096174)
(0.41423457081808474, -0.08109500536796324)
(0.4122508594881679, -0.08672958726329875)
(0.40994991962574634, -0.09258806539645185)
(0.4078726904404479, -0.09736811040022642)
(0.40475927865535233, -0.10379602717603974)
(0.4020480359395035, -0.10880017375582482)
(0.39874485214790745, -0.11428395352067793)
(0.3956664238563668, -0.11888641311632538)
(0.39215069940387287, -0.1236380151651055)
(0.38874363162923825, -0.1278049732509024)
(0.3852771430592385, -0.13166464464133645)
(0.38158615068241825, -0.1354089197185737)
(0.3783284097134785, -0.13843902456034327)
(0.3735954270893408, -0.14244108482359857)
(0.36974348420528963, -0.14539063798819227)
(0.36584158606068257, -0.14813134218605276)
(0.3564771666585617, -0.15384420646504476)
(0.3515169258075883, -0.15644869824533367)
(0.34646506063092397, -0.1588458554594772)
(0.3411912262628128, -0.16110276837633952)
(0.33584752853550803, -0.16316109900978099)
(0.3301036638801613, -0.16514266944011416)
(0.32420511204250274, -0.16695409952487641)
(0.3192436472786259, -0.1683179859648111)
(0.3143408143460192, -0.16953391160961132)
(0.3095765396546896, -0.17059913668412538)
(0.3039845593472776, -0.17171298307959074)
(0.2991098497663361, -0.17257090473091174)
(0.29419641120396334, -0.1733352873624391)
(0.2893649019216738, -0.1739938432278654)
(0.2845758931744036, -0.17455982358715452)
(0.278966425338768, -0.175117538554048)
(0.27392921009124105, -0.17552505842782468)
(0.2687068176257606, -0.17585722050226896)
(0.26338008289453474, -0.17610368581059124)
(0.25781141423514153, -0.176263710261514)
(0.25173946004341136, -0.17632617677433365)
(0.2388575164896554, -0.17607495894668182)
(0.23162188924958943, -0.17570349710993868)
(0.2226627532001471, -0.1750078045646274)
(0.21504326433114865, -0.17420268626864968)
(0.2066878126754444, -0.1730807059493931)
(0.19880818575780704, -0.1717773199638302)
(0.19187179399189264, -0.17041699487886375)
(0.18388133772397253, -0.16858078915069916)
(0.17751413883586611, -0.16688965066729505)
(0.17069813630539404, -0.16483065720477108)
(0.16434467555938762, -0.16265426154613893)
(0.15903123504504524, -0.1606207206694306)
(0.1538884396418148, -0.15844666188629286)
(0.14899854119234218, -0.15617048984319645)
(0.14452139993688531, -0.15388761117646235)
(0.14047730403260783, -0.15164394800490225)
(0.1307220221360688, -0.1454012701111337)
(0.12588883942651624, -0.1417914071653291)
(0.12091914030000012, -0.1376449113847576)
(0.1162180568582633, -0.1332453883874754)
(0.11187379776712815, -0.1286904664067866)
(0.10814519838049287, -0.12433657691974878)
(0.10510058793400283, -0.12042370540435367)
(0.10185261198726986, -0.11583365696605108)
(0.09994283449128909, -0.11290369663907422)
(0.09851923709051955, -0.11059435220886163)
(0.09503403691622117, -0.10441992367210821)
(0.09351537557373762, -0.10146374245084454)
(0.0906897814360465, -0.0954447815559812)
(0.0889113187997193, -0.09124775991197255)
(0.08706583696280791, -0.08648866248677506)
(0.08538872395369317, -0.08173454431369091)
(0.08387519710577993, -0.07701963567095119)
(0.08244991073847208, -0.07212855256784297)
(0.08094506840553196, -0.06636576119868137)
(0.0796876923663908, -0.06094493198282914)
(0.07866647487327816, -0.05601117457163336)
(0.07767886922156918, -0.05063472329690449)
(0.07676984633794177, -0.04496230976168544)
(0.07614541251766212, -0.04050121053913209)
(0.07459009415590515, -0.025561589238370416)
(0.07413108737617694, -0.018627737845761553)
(0.07382586594228682, -0.011562769324345778)
(0.07366879408473945, -0.00273551774467924)
(0.0737255857725206, 0.004632958019028019)
(0.07400170416865622, 0.013100339635883286)
(0.07446352450104836, 0.02097482530185924)
(0.07505919211886819, 0.02813047553472639)
(0.0759533803638132, 0.0363047241049279)
(0.07689069139388244, 0.04317274260172094)
(0.07823721171366725, 0.051315330552142165)
(0.07952243971990752, 0.05787898122256328)
(0.08090353073549217, 0.06403794537450536)
(0.08242185683037714, 0.07002056374589337)
(0.08391006347873357, 0.07526889675261617)
(0.08529054760452719, 0.07970315913540256)
(0.08681143906230696, 0.08418971744121571)
(0.08894964067002033, 0.08991248261862952)
(0.09074259549683458, 0.09427331569860986)
(0.0928831941513928, 0.09904405620208073)
(0.09528983667405751, 0.10392886208585592)
(0.09762209644759853, 0.10825302237875124)
(0.10031089497009092, 0.11281204976538024)
(0.10292184515903413, 0.11686343043576518)
(0.10604754623926589, 0.12129522590350998)
(0.10871538909848211, 0.12476451018783834)
(0.11423958196960228, 0.13117443132278694)
(0.1167784356341071, 0.13381902587738068)
(0.11970632702669523, 0.13666510119111136)
(0.12320030047508454, 0.13980478734223742)
(0.127289459420544, 0.14316471835274522)
(0.13172722478464535, 0.14647348024916834)
(0.13543956133665902, 0.14900283468751607)
(0.1389471813733193, 0.15121410933575513)
(0.14428224947734647, 0.1542801217930666)
(0.14895401545016157, 0.15670188339743196)
(0.15362161235292535, 0.158903615814906)
(0.1586697185040216, 0.16106441065777521)
(0.16361932223436204, 0.16298308290306696)
(0.16880663286089415, 0.16480114887842195)
(0.17404186955668968, 0.16645492070779142)
(0.17951335175168298, 0.1680058503674809)
(0.18555596262915813, 0.16952573004058352)
(0.19094560148572862, 0.17072509266982466)
(0.19609415142249365, 0.1717432773843665)
(0.20121761927914644, 0.17264034514731805)
(0.20631278235957992, 0.17342422793008863)
(0.21144173592388382, 0.17411026426055726)
(0.21667564931647093, 0.17470897804194196)
(0.22211626130426237, 0.1752274104978385)
(0.227976134485573, 0.17567161609819518)
(0.2355642604300509, 0.1760768653651342)
(0.24132084881214624, 0.1762599328522629)
(0.24743672980053555, 0.1763391539862806)
(0.2542100848550636, 0.17628961537144217)
(0.2616157889621995, 0.1760704502451616)
(0.26812844802135116, 0.17573387136232702)
(0.276393664891798, 0.17510854905326825)
(0.28309124693093085, 0.17443356288969714)
(0.2912901311385797, 0.17339141517760956)
(0.29793180307060174, 0.17236220679553269)
(0.30567034200533105, 0.1709387939588062)
(0.3134742217663477, 0.16923837940658812)
(0.31983825031949226, 0.16763542486521452)
(0.3266132829495366, 0.1656922730263725)
(0.33231187209625146, 0.16384974028199817)
(0.3385773203969752, 0.16157927046887877)
(0.34553076663308724, 0.15872160804210397)
(0.35098210915251804, 0.15619918967723828)
(0.35591834725002114, 0.15367222346714568)
(0.36052255961660956, 0.15108120822332277)
(0.36468224944554956, 0.14852221953448574)
(0.3698304228720796, 0.14503036720766627)
(0.3749896635762241, 0.1411162926924707)
(0.3807710282817001, 0.13614635743758813)
(0.3844936583969698, 0.132560243553835)
(0.38859885648959935, 0.12819098208687357)
(0.3924435925121802, 0.12363657514662048)
(0.3957888877317337, 0.119243658461138)
(0.39840676824822296, 0.11547952982780532)
(0.4026800558682169, 0.10859395334671515)
(0.4044610412274421, 0.10540277451243653)
(0.40800082145240724, 0.0983664988102076)
(0.40947296985481435, 0.09511861290637433)
(0.41299724377198277, 0.08636768367427536)
(0.41456102523649396, 0.08193704672298503)
(0.416165924654687, 0.07694271794692485)
(0.41767224787314106, 0.07174823795838435)
(0.4191208352917737, 0.06616543128968255)
(0.4203700259705375, 0.06075596834709687)
(0.42166884513318925, 0.05434722880953515)
(0.4225740348404742, 0.04923243968003016)
(0.4233813179079003, 0.04403923836509049)
(0.424078142473748, 0.03887866004213323)
(0.4246828062736231, 0.033645735722950806)
(0.4252018222918606, 0.028268294401374214)
(0.4256393998069439, 0.022619038243548814)
(0.4260004639227977, 0.01633981403568254)
(0.42626141473900847, 0.008942049226069521)
(0.4263453774110472, 0.0029011397470456307)
(0.42634486025576784, -6.114900252818245e-17)
(0.42634486025576784, -6.114900252818245e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4368421052631579, 0.0)
(0.4366826916388924, -0.009318519685466717)
(0.4364627021510965, -0.015218829531241906)
(0.4362172893538733, -0.019972870417682774)
(0.43486852456857933, -0.03653667057345845)
(0.4340307697067783, -0.04372068817295885)
(0.4328216764059849, -0.052243061127983985)
(0.4317269977045282, -0.058764581081531396)
(0.430052947239939, -0.06729091236430432)
(0.42854980354860905, -0.07388667614414055)
(0.4264212674689742, -0.08200680267810273)
(0.4245381194321455, -0.08829302525462795)
(0.42226113120895176, -0.09502939684344826)
(0.4202326479238892, -0.10039656672023203)
(0.4179849236997217, -0.10577409809530051)
(0.4157581110200128, -0.11060910237102271)
(0.41355255350926445, -0.11498909757674933)
(0.41092967665083574, -0.11974561263593975)
(0.4054600272857257, -0.1283787405572308)
(0.40200353543742356, -0.13310739381004752)
(0.3982740938314889, -0.13769632261748496)
(0.3937010624453796, -0.14271125748558913)
(0.3897195243965765, -0.14661288225826768)
(0.38656952885001433, -0.14943524877743308)
(0.38045551839297775, -0.1543418371219752)
(0.3773067246149175, -0.15661191890473272)
(0.37358834900079735, -0.15909569177673316)
(0.3705179179884629, -0.1610010970471631)
(0.3650276964121136, -0.1641143674987449)
(0.36037742657595495, -0.16648915854798835)
(0.35539936592768967, -0.1687960855718163)
(0.3502578060484783, -0.17095152237909747)
(0.34356968120508996, -0.17344932198061588)
(0.33903230506922055, -0.17496844762565986)
(0.33423794237095156, -0.17643421450288624)
(0.3297703103437623, -0.1776820669550464)
(0.32577619647417627, -0.1787085661513805)
(0.315899459145108, -0.18091841986699095)
(0.31098178018599165, -0.18185971892369343)
(0.3054045935926636, -0.18281145356716647)
(0.2994285956916236, -0.1837035522378938)
(0.2941518898048646, -0.18438793380380153)
(0.28888900470534945, -0.1849790148305421)
(0.2835561207591359, -0.18548920309416808)
(0.2780280864324096, -0.18592798015363388)
(0.2720745785864031, -0.18630199453962623)
(0.26458405662778056, -0.1866324873868251)
(0.2592062897706268, -0.18677602464028129)
(0.25303430251766346, -0.18684592904346434)
(0.246439610612733, -0.18680954647219628)
(0.23409670579473904, -0.18643247770273544)
(0.2267335642471988, -0.1860123369971962)
(0.21755998052187486, -0.18527698719825322)
(0.2094967780005683, -0.18442699988189884)
(0.2026841594361726, -0.18355131513985934)
(0.19500545044879916, -0.18237973516956482)
(0.18706430049492098, -0.18094528243650132)
(0.18126087314048847, -0.1797405209233246)
(0.17335885001988305, -0.17786509961169847)
(0.1676162306443813, -0.17631575458023027)
(0.16130969332939069, -0.17441297649654305)
(0.15414982056554055, -0.1719655481479689)
(0.14894152625734872, -0.16996985434539502)
(0.1435849430377994, -0.16770304845681436)
(0.13870883071556744, -0.16542855273462526)
(0.134213636130504, -0.16313183931921227)
(0.13004443666770987, -0.16080973578265448)
(0.12306690562159292, -0.15644912052299068)
(0.12008429321038253, -0.15437822042460583)
(0.1166316325669272, -0.15180391559466413)
(0.11177774470889398, -0.14782263108967528)
(0.10845987041788208, -0.144822795941348)
(0.10561009228780074, -0.14203996199179733)
(0.10088409866395347, -0.136941061047926)
(0.09853693786960506, -0.13415117897720683)
(0.09614084759843212, -0.1311001148421322)
(0.0919046420584268, -0.12512584557700895)
(0.08997701205350013, -0.1221227589757596)
(0.08826333976304328, -0.1192799934605495)
(0.08651435503331346, -0.1161918078923906)
(0.0839340578987395, -0.11124292890914894)
(0.08250273978206125, -0.10826648028680312)
(0.08083826417783192, -0.10456698339477336)
(0.0796057865974745, -0.10164210066327882)
(0.07808691113921988, -0.09778936277488073)
(0.07650008002097454, -0.09342954033187731)
(0.0752199068215288, -0.08962198699838336)
(0.07409431993876085, -0.08602424442633641)
(0.0725079026889713, -0.08048195486671132)
(0.07126867121192744, -0.07569004691131716)
(0.07015202566063954, -0.07094014406417173)
(0.06905923919634847, -0.06579496413670574)
(0.06806756911490264, -0.06058634572001835)
(0.06722326007968205, -0.05562873478741904)
(0.06646283730717284, -0.05061993599449571)
(0.06571277399036332, -0.04498684386332463)
(0.0651410118835909, -0.04003713164533822)
(0.06388900446723247, -0.025332195921778412)
(0.06349426821607697, -0.017913925789373494)
(0.06324505238863887, -0.01027079704960121)
(0.06315113018889626, -0.0014842231941210073)
(0.0632550919611379, 0.007058670835964885)
(0.06348347010997211, 0.014041840656672152)
(0.06399083471713136, 0.023331110379218742)
(0.06461677919133785, 0.03129475579362249)
(0.06536044303270784, 0.03866317728796909)
(0.06654862254155912, 0.048034389736976206)
(0.06775319138756494, 0.055796606064430786)
(0.069011086482297, 0.0627192936971501)
(0.07027308070207496, 0.0688071531961216)
(0.07240564378742277, 0.0776950985210991)
(0.07409624949941698, 0.08381805987667822)
(0.07624752931794165, 0.09072276838152808)
(0.07815172278407699, 0.0961747430129978)
(0.08017010215233694, 0.1014093829921874)
(0.08223844640170462, 0.10628717654389205)
(0.08440665380819115, 0.1109564798599186)
(0.08615413350451508, 0.11443446123970112)
(0.08854547362724889, 0.11883564998552196)
(0.09124968718874314, 0.12338135886991876)
(0.09397920410706352, 0.12756901423524913)
(0.09700522823077602, 0.1318072890036614)
(0.1000162860576513, 0.13565888801861445)
(0.10274838945364091, 0.13887731292969877)
(0.10792632079800879, 0.14435899118545717)
(0.11065820461102559, 0.14696777040935205)
(0.1136257569627768, 0.1496078212115076)
(0.11970627744677807, 0.15446679473972935)
(0.12287719923467703, 0.15674381916710287)
(0.12669268497079603, 0.15927942632141595)
(0.13059707101018303, 0.16166648223008082)
(0.13398884256357796, 0.16358627898556727)
(0.14379335710021282, 0.16844110763300615)
(0.14823144907148966, 0.1703443191694177)
(0.15370075712191852, 0.17247241461987348)
(0.1587814177654353, 0.1742565219403459)
(0.1642054772433504, 0.17597657247065582)
(0.16988993561977608, 0.17759414610600333)
(0.17614376795450687, 0.1791767001433037)
(0.18126267417755249, 0.18033164008626926)
(0.18643020020895854, 0.18137946033798227)
(0.19161534546120484, 0.18232044461436026)
(0.19694098914334432, 0.183179613661332)
(0.20259316851566575, 0.18397968893544803)
(0.20906078715006476, 0.18476207255814475)
(0.21565730575777528, 0.18542203387849368)
(0.2214138673815136, 0.18589033077091668)
(0.22748429231498138, 0.1862802814520115)
(0.23433845795435015, 0.18659692771889796)
(0.24172947678431872, 0.18679565567066161)
(0.24854191675727128, 0.18685018002916573)
(0.25887691611987607, 0.1866992536915736)
(0.2673473270772513, 0.18636425495584505)
(0.27562298667106405, 0.1858488259105764)
(0.28332179941757607, 0.18519610737343076)
(0.2921908911196974, 0.18422647775380166)
(0.3000723223508181, 0.1831565570155515)
(0.3064227707212791, 0.1821416852060896)
(0.3132880923977888, 0.18087872617615783)
(0.32133689797602594, 0.17915784993668876)
(0.32773636283051344, 0.17758507932862308)
(0.33493828150014693, 0.1755747620800292)
(0.34163550698071643, 0.17344840684634766)
(0.347641645903511, 0.17130377842400554)
(0.35403338691023106, 0.16874256432872148)
(0.3587697323578846, 0.16663450094734816)
(0.3639511736097237, 0.16409755434771636)
(0.3693865653873096, 0.16114178612931399)
(0.37452072263060665, 0.15803327158415179)
(0.3793085278001715, 0.1548146579939047)
(0.3830170395113468, 0.15207917332091142)
(0.38755738748288804, 0.14839938508285705)
(0.3919103108717061, 0.1444768023651129)
(0.3951922633619607, 0.14122343528468811)
(0.39811262291737926, 0.13808327036041768)
(0.4017409706051, 0.1338130034383929)
(0.4045008737155824, 0.13025013180685438)
(0.4096681135271325, 0.12269592017891245)
(0.4117287099791571, 0.11929931045484615)
(0.4138403388431929, 0.11554659124977534)
(0.4186937007917648, 0.10564266598931864)
(0.420721204317643, 0.10084509612205246)
(0.42319638565561785, 0.09430088758944032)
(0.42480036010813066, 0.08956832103499535)
(0.4264566518901351, 0.0841758307153834)
(0.4277706006927327, 0.07945347539969405)
(0.42895297878016553, 0.07479326982776337)
(0.4299047485768794, 0.07069722242365101)
(0.43275451620586863, 0.05578149520119491)
(0.4337563956738459, 0.04907202373385958)
(0.43463107816513136, 0.04211367522807838)
(0.43542484857511876, 0.03432098613300135)
(0.43617745011094616, 0.024297914286839993)
(0.43654552789166634, 0.017012516984461438)
(0.4367977543145104, 0.008194439455785093)
(0.43684689881564526, 3.017777729892243e-5)
(0.4368467543321301, 1.9539017214083299e-16)
(0.4368467543321301, 1.9539017214083299e-16)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4473684210526316, 0.0)
(0.4472182570116452, -0.009707669821850824)
(0.4469933653791012, -0.016452135749132138)
(0.4466869133989864, -0.022853051027240546)
(0.44618167910774975, -0.030736069322145752)
(0.44557088966095526, -0.03816783252474338)
(0.4447460489806034, -0.046287722360570036)
(0.4439062215449245, -0.053190981167127595)
(0.4426799091986822, -0.06170977996295578)
(0.44147624040413647, -0.06885106915704625)
(0.4393956600072667, -0.07929040665864731)
(0.4382259368367437, -0.0843817513081337)
(0.4364768707168252, -0.09121061460035883)
(0.4349804858653706, -0.09645287502947071)
(0.4331803920077349, -0.10216475000399806)
(0.4313061090310822, -0.10753845921685579)
(0.4289316979643852, -0.11365951941242891)
(0.42657746937774144, -0.11910020382246664)
(0.4242858133275778, -0.12389603538385383)
(0.42162089650537204, -0.12895030566965957)
(0.418842992578664, -0.13371118172852534)
(0.4156353242114905, -0.13866463514068195)
(0.41246946606689666, -0.14306852456492977)
(0.4092399891126768, -0.14713719634447098)
(0.4060956361055394, -0.15074450591958927)
(0.4030004132298573, -0.15399718570129567)
(0.3993299163011815, -0.15751985236854996)
(0.3961902188285036, -0.16027949618691592)
(0.3929993491394633, -0.16287127550633335)
(0.3892366342816665, -0.1656828432833229)
(0.38616226090182987, -0.16780398635136212)
(0.38038629828000675, -0.17141291298721567)
(0.3770563445891228, -0.1732958475355394)
(0.37292967750638667, -0.17545217162036567)
(0.36933792302208907, -0.1771843885008098)
(0.3659607346430367, -0.17870194788621988)
(0.35584720598116315, -0.18268216849050567)
(0.35087166414492277, -0.18437078875375537)
(0.34587685561044834, -0.1859107283357119)
(0.34086731092510025, -0.18731494297309273)
(0.3353885921335417, -0.18870449622273694)
(0.32936710382446643, -0.19007086789479563)
(0.32438499245467856, -0.19108608540933716)
(0.3195015583623912, -0.1919884601370809)
(0.31459745076963663, -0.1928083930030927)
(0.30783627013624065, -0.193806621314399)
(0.3022924367094926, -0.19451861627249678)
(0.29515729702259846, -0.19530437102364942)
(0.2885863278283891, -0.1959069453532966)
(0.2822350185939823, -0.1963853961964026)
(0.2746055440895174, -0.1968312998377052)
(0.2687721969018369, -0.1970809829707398)
(0.2618941542644384, -0.197276993453743)
(0.2536437626991496, -0.197374831438495)
(0.24619440391180994, -0.1973364337508608)
(0.23534268102984304, -0.19706556214379126)
(0.2253088742400438, -0.1965845010113712)
(0.21427641484165422, -0.19578918141720833)
(0.20598314661552664, -0.19499650284347547)
(0.19390257099291897, -0.19351499640021697)
(0.1850568796795476, -0.19215844776198857)
(0.17286571093684663, -0.18986220498531226)
(0.16336408686235418, -0.18767593911373343)
(0.15514992692966972, -0.18545675384760085)
(0.14561098591076624, -0.18243082434274527)
(0.13959182107954188, -0.18023063832562364)
(0.13572543824007338, -0.17868181661389446)
(0.1309170153589571, -0.17658952874052503)
(0.12655123324954295, -0.17451317507380668)
(0.12236092650275544, -0.17234345409165774)
(0.11827988813377972, -0.17004335617433627)
(0.11424755540319953, -0.16756810282207885)
(0.11095970547228146, -0.16538241542433874)
(0.10531155310860768, -0.1612263344793393)
(0.10245359762076371, -0.15890264748341862)
(0.09899705757533629, -0.155864715474565)
(0.09628463427964143, -0.1532848927453027)
(0.09335662919034698, -0.15028286946006236)
(0.0901575201017423, -0.1467105285386605)
(0.08682996072067296, -0.142621775802781)
(0.08386136741373455, -0.13860118396895804)
(0.08152147077729006, -0.1351450186168293)
(0.07568221870420913, -0.12515419171185302)
(0.07319416661194988, -0.12015545190694642)
(0.07087681449726041, -0.11499142356034596)
(0.06889505743134458, -0.11010823945700635)
(0.06646678139382739, -0.10341044623115118)
(0.06493873153838078, -0.09870272685264488)
(0.06336790678655213, -0.09337582737152197)
(0.06207085091876579, -0.08853026724791581)
(0.06085757588666776, -0.0835496452914223)
(0.0597895718922792, -0.0787272832998256)
(0.05887947638876765, -0.07422545141280355)
(0.058044247009967645, -0.06970730586912147)
(0.057302845100027054, -0.06531492723824184)
(0.055331248481163095, -0.051052268757980815)
(0.054652163516032505, -0.04475509225271818)
(0.054134045804168196, -0.03911394469049683)
(0.05364628471175146, -0.03274739226843167)
(0.05322874985456367, -0.025847648409362756)
(0.05287882251437179, -0.017714801831187114)
(0.052691308768419175, -0.01041183824028347)
(0.052620323408393184, -0.0017981423115597112)
(0.05270652566080339, 0.0066429544385222545)
(0.0529375727223389, 0.014828684625379977)
(0.05334057493329853, 0.02345119220266484)
(0.05387923168505878, 0.03163458394224991)
(0.05451812639984823, 0.039194121561019674)
(0.055400173091396346, 0.047622799844451114)
(0.05620189769040192, 0.054052468188816045)
(0.057288530228281336, 0.06154797095735622)
(0.05835199583557496, 0.0679260986277611)
(0.05964101699672725, 0.074739714575271)
(0.061019237516249346, 0.08118166452515399)
(0.06232627990618724, 0.08665833686242985)
(0.06380914147033755, 0.09227708522904507)
(0.06551990457196423, 0.09812491085778642)
(0.06741892677084023, 0.10396399210522042)
(0.06936195502529381, 0.10935346134070455)
(0.07117157606611167, 0.11393052187300709)
(0.07317359340916423, 0.11857006721991238)
(0.07530178768658205, 0.12308383208307486)
(0.07751286169133448, 0.1273810300559315)
(0.0803844328224324, 0.1324502996462345)
(0.08274389350618595, 0.13624423265245184)
(0.08528122808728977, 0.14000005000973603)
(0.08778238545171788, 0.14341397562784594)
(0.09174395631843534, 0.14831423532428625)
(0.09383871589950396, 0.15068506072690047)
(0.09614040048206943, 0.15313391073890611)
(0.09919523314073225, 0.15615705011416048)
(0.10196585531948425, 0.15869666823601988)
(0.10495653532840166, 0.1612452150190525)
(0.10875061169822982, 0.1642206411006444)
(0.11416754392621992, 0.16803271869230765)
(0.11801692552878065, 0.17047043319436037)
(0.12204082895406437, 0.17280773443597056)
(0.1272625063316234, 0.17555706855804515)
(0.1312695514452348, 0.1774737610494702)
(0.13542529808668935, 0.17930380143686392)
(0.13916260818621143, 0.18082486978735882)
(0.1455905292390854, 0.18319424907490775)
(0.15028779266461942, 0.18474866658316655)
(0.15426642734895069, 0.1859598293946625)
(0.16039905140052083, 0.18765605876616934)
(0.16460101271328517, 0.18870872492379998)
(0.17925124538476528, 0.191772859592656)
(0.18605636178385565, 0.19291777372483468)
(0.1928709400279943, 0.19390883585170268)
(0.20043724042304092, 0.19484207489388827)
(0.20626610259137265, 0.19545048756666944)
(0.2129311513570084, 0.19603633597430736)
(0.2206869338735797, 0.19657828876390374)
(0.23094249933739977, 0.19707628664115032)
(0.23922371418866106, 0.19730464172095896)
(0.250800874848191, 0.19737203726068284)
(0.2594557324525148, 0.1972330461026839)
(0.2727752598393688, 0.19669959468992113)
(0.2823992135423418, 0.19606501256881778)
(0.2925410365039143, 0.19515637937970104)
(0.3021790165371147, 0.19404651324124433)
(0.3113370439635031, 0.19274736911232318)
(0.3198968566869494, 0.19129507231825085)
(0.330807480490362, 0.1890684713365825)
(0.338839275680366, 0.18711904963678816)
(0.3483555897352312, 0.18441208501029557)
(0.3545059609908989, 0.18239759348051315)
(0.36133638659114664, 0.17987659954449822)
(0.3672559804857883, 0.17741524027811692)
(0.37301703976656286, 0.17473464278852618)
(0.37854269796013573, 0.17185927918472585)
(0.3837804546019492, 0.1688142547459397)
(0.389046241690344, 0.1653877946944397)
(0.3939203165694823, 0.161834130294399)
(0.3986314463655833, 0.1579877143577558)
(0.4032542310645942, 0.1537478890507497)
(0.40693884482763465, 0.14997830270605186)
(0.40959881782069624, 0.14700679542593353)
(0.41499804839559773, 0.14020468394683466)
(0.4172646193740092, 0.13698590681603035)
(0.4204108637341924, 0.13208796514084295)
(0.42260155132845134, 0.12833561735454824)
(0.4249585203540951, 0.12393137621351563)
(0.42681346948682736, 0.12015596807536713)
(0.42998657274937774, 0.11294010881688449)
(0.43167368160067376, 0.10863516223305414)
(0.4333487694805435, 0.10397155883715907)
(0.4348104199006893, 0.09952709315906794)
(0.43606091643714645, 0.09539867147645639)
(0.43783015096405353, 0.08894097023370595)
(0.43895538189512834, 0.08437551167842162)
(0.44000076996201964, 0.07973859329321611)
(0.44084413894608276, 0.07566544075472714)
(0.44333086384140696, 0.0612462865676568)
(0.4441282635461136, 0.05548978706078313)
(0.4450262110037373, 0.04791589896068647)
(0.44574650570336327, 0.04055977682621849)
(0.44639430140653075, 0.032231472323647654)
(0.4468517841333159, 0.024362776437923252)
(0.44717693431546685, 0.016139821967274058)
(0.4473670560862327, 0.006405342901728917)
(0.4473794958395621, -1.0755285551056204e-16)
(0.4473794958395621, -1.0755285551056204e-16)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.45789473684210524, 0.0)
(0.45775340002091297, -0.010190906488275059)
(0.4576302125218278, -0.01482609772590324)
(0.45673578046700125, -0.03370424368153954)
(0.4561116326426869, -0.04226084603409011)
(0.45520167261841366, -0.05218646953115399)
(0.4541555830691375, -0.06145361324657919)
(0.4529968792145429, -0.07004393779519444)
(0.4518080365184428, -0.07761228738198671)
(0.4503098675134675, -0.08587625373893958)
(0.4488345355984991, -0.09298070463481325)
(0.44699532497398725, -0.1007456752198759)
(0.4451946288707894, -0.10742996904711018)
(0.44313315761557903, -0.11421193202001893)
(0.4407843506641481, -0.12102918046221368)
(0.4386583492659125, -0.12652310651536183)
(0.436403808739771, -0.13177041757321953)
(0.43400019028278924, -0.13681319327857228)
(0.4315170233392128, -0.141519609127654)
(0.42899568432360335, -0.14585183875152272)
(0.42658179930172613, -0.14963731539830546)
(0.4238086654990585, -0.153607210683212)
(0.4221538404153829, -0.15580617407801417)
(0.4203315053117339, -0.15809437194412984)
(0.4160627945038533, -0.16297312886030502)
(0.4137133558384828, -0.1654045425827552)
(0.411367805573935, -0.16767455974112458)
(0.4055882277878119, -0.17268339896002524)
(0.4026610484366522, -0.17494513144924723)
(0.3990536468466779, -0.17751365738746727)
(0.3960011709086809, -0.17951826498836373)
(0.3914589007748551, -0.18224732110964817)
(0.3890434698862164, -0.18358740232221982)
(0.38623407569038803, -0.18505826247463025)
(0.38381832219715045, -0.1862526038227102)
(0.3804446977292688, -0.18782092879919524)
(0.37036251223577094, -0.191903397894601)
(0.36566590483633404, -0.1935403094115315)
(0.3608621078685461, -0.1950653677701732)
(0.35711942480762865, -0.19615939156822806)
(0.3525664210107689, -0.19738961424630821)
(0.34685691214727493, -0.19878924895013367)
(0.3408414733217096, -0.20010851727424864)
(0.33596328604648046, -0.2010738626781155)
(0.3301797254116533, -0.20210829871474167)
(0.3238566394886635, -0.20311349758440464)
(0.31864713068446077, -0.2038511023684928)
(0.31320277726473156, -0.20454162299816267)
(0.3075292245585932, -0.20518040864968543)
(0.30118424724647963, -0.2058040019497299)
(0.2938015185224153, -0.20641668711988959)
(0.28735255791355097, -0.20685837812938881)
(0.279713265635142, -0.2072749628034223)
(0.2739976343368753, -0.20751443445141918)
(0.2670526498530395, -0.20772553826788154)
(0.2588871199992527, -0.2078649938807762)
(0.2511252211737321, -0.20789109632498073)
(0.24017027585045242, -0.20775305296780852)
(0.22908563897533327, -0.20740315293498632)
(0.21575325413038748, -0.20669183324814028)
(0.20414215142861267, -0.2057969652088267)
(0.19381463793304568, -0.204765848857685)
(0.186572998636342, -0.20389704542792408)
(0.17722891113188372, -0.20257809587865347)
(0.16936213054976934, -0.20127530369946586)
(0.16140423421617855, -0.199756666230904)
(0.15386677466872706, -0.19810790628018837)
(0.1475163362455569, -0.19653659239678753)
(0.14061911964172252, -0.19461601922913507)
(0.13365478677771725, -0.19241831710595417)
(0.12824153024227494, -0.1905024347678253)
(0.12265830645090878, -0.18830893765151224)
(0.11719904921871553, -0.18591905651759402)
(0.11021347782628578, -0.1824465604261636)
(0.10520377913055377, -0.17961772351184854)
(0.10070150309132045, -0.17679108822783507)
(0.0962007355971111, -0.17365145443125568)
(0.09252467365095274, -0.17081834216456646)
(0.08911967417192361, -0.16794461597056035)
(0.08618160048179242, -0.1652456342066466)
(0.08256022391580668, -0.16159840546010473)
(0.08076795279062693, -0.15964493542255262)
(0.07903089644977444, -0.15764784691698863)
(0.0765538175997762, -0.15460380715137306)
(0.07492915301759677, -0.152469899214837)
(0.0734187013803484, -0.15037805381366656)
(0.07065055914963149, -0.14624316731537557)
(0.06903155855647132, -0.14362199604916795)
(0.06720019065564391, -0.14045332981064002)
(0.06460180078793176, -0.13553195193629114)
(0.06341557768391219, -0.1330961567692963)
(0.06200461167797804, -0.13002461168833304)
(0.059686980959129804, -0.12450671210112738)
(0.05872091151388184, -0.12200983941640411)
(0.05677490039990321, -0.11656757602313857)
(0.05578900179103226, -0.11356948133042512)
(0.05478926434279892, -0.11033939100633071)
(0.05382275020993587, -0.10701382507226402)
(0.05273386130152356, -0.10299697780059715)
(0.051615500071441806, -0.09852520469168172)
(0.0507313804295123, -0.09469942712212252)
(0.04984085517733827, -0.09054380376869815)
(0.04891923826207046, -0.08587047042978303)
(0.047961423529015106, -0.08052949734525963)
(0.04716546585017102, -0.0756267764678275)
(0.04641620541769921, -0.07052841152223535)
(0.04568684850398316, -0.06499551307061616)
(0.04504891634695945, -0.059560888233666724)
(0.04440782729443255, -0.053348253441999255)
(0.043906677515595474, -0.04776144782638777)
(0.043408619826083315, -0.041263904451742744)
(0.04291236811633984, -0.03323745325940561)
(0.042595222494007885, -0.026577397594033842)
(0.042274500456457836, -0.016679393094354504)
(0.042138309790153074, -0.008298295323431886)
(0.042124103716939636, 0.0002876822217973106)
(0.04220659149686784, 0.0073462235762106025)
(0.04243978006168884, 0.016470274786617008)
(0.04279635584870147, 0.025142161710418442)
(0.04317640037924705, 0.032032018642576876)
(0.043767476519789475, 0.040518099918400094)
(0.044357074148248944, 0.04745758512691592)
(0.04517605067580365, 0.05557323243636738)
(0.0459814251682926, 0.06239750135416961)
(0.0469812735109748, 0.06976196026427237)
(0.04817450242925357, 0.07739044150915127)
(0.04942672204494717, 0.084400551018867)
(0.051009861927617514, 0.09217500125426702)
(0.052475308130309796, 0.09852819094853281)
(0.05471361219261982, 0.10702687459222424)
(0.056560324950291174, 0.11317952848037471)
(0.059115151649273945, 0.12068631813476255)
(0.06134612846939055, 0.12647040527520556)
(0.06347963831651246, 0.13145238435385156)
(0.06571793808948294, 0.13619187640355454)
(0.06790981730357573, 0.1404216306120339)
(0.06998200321725459, 0.14409420664289674)
(0.07339521721974383, 0.1495554800111426)
(0.07538781065984368, 0.15244975377945616)
(0.07735400842116032, 0.1551205376532271)
(0.07900996491127474, 0.15724006164060025)
(0.08312838787538443, 0.16205613152190526)
(0.08522609133367061, 0.16428804640263184)
(0.08735128012909754, 0.16641539773948155)
(0.08987999520243871, 0.1687860007292516)
(0.09474581612837324, 0.17291568937945437)
(0.09728870401484155, 0.17487429876065314)
(0.10077279420727438, 0.17736305681804873)
(0.10342520559661171, 0.1791213424751421)
(0.10980680930039176, 0.1829291680310501)
(0.1127804635042036, 0.18452398640399179)
(0.11732590208120947, 0.18676962502236255)
(0.12182471620954535, 0.18878832690289107)
(0.12585109765597274, 0.19044145661303744)
(0.12934443820889036, 0.19177055721311273)
(0.1384706513525853, 0.19483810438291213)
(0.14256835657060088, 0.19604776273967245)
(0.14753397828077852, 0.19739291325271405)
(0.15375190274955777, 0.1989077639557878)
(0.15959374932479464, 0.20017699572179842)
(0.1659872259567114, 0.2014148291333319)
(0.17133233007329562, 0.2023398665646833)
(0.17693483532808518, 0.20321080046023232)
(0.18269408376617158, 0.20400915248502094)
(0.18931629338922507, 0.20481593518639551)
(0.1957555102580906, 0.20549592371900138)
(0.20184743875434563, 0.20605126888635322)
(0.20850184734124527, 0.206565877997987)
(0.2189447583142955, 0.20719191601522324)
(0.22729964636528985, 0.20754265907779407)
(0.23577783882697487, 0.2077693060381106)
(0.24620057555380462, 0.20787607524921045)
(0.25519066428097403, 0.2078188565564884)
(0.26280462365606216, 0.20766239578836332)
(0.27298085755449814, 0.20729620187058254)
(0.2829271750446086, 0.20675882220986705)
(0.29296962492433687, 0.20602636261124174)
(0.3028970865309282, 0.20510072534079707)
(0.31245222652892674, 0.20400210692183784)
(0.32138592542573846, 0.20276897715641817)
(0.32968030131980586, 0.201423620134358)
(0.33851868671392316, 0.19975131904639298)
(0.34468007233535064, 0.19842131626549736)
(0.3516229617854549, 0.19673761900916253)
(0.3574330513874865, 0.19515928026342536)
(0.3638787751493325, 0.19320467125995414)
(0.3692579445795118, 0.19138658505757772)
(0.3747100014757777, 0.18934622881767452)
(0.37898917145658995, 0.187588157008324)
(0.38427869309434415, 0.18519778520056918)
(0.3888941383068745, 0.1828897786797196)
(0.39376950115699855, 0.18019270962070522)
(0.39820066801819004, 0.17747582195535028)
(0.40243105491305503, 0.17460883250447018)
(0.4059226042851835, 0.1720125060245853)
(0.40924238069669133, 0.1693226689703122)
(0.412375138222853, 0.1665611066877756)
(0.41571362498173925, 0.16334480078761102)
(0.4184202262121408, 0.16050183052701208)
(0.42282134342840505, 0.15535106821477995)
(0.4248876272305232, 0.1526710728083293)
(0.42743530157472925, 0.14909806755144236)
(0.4293158105832555, 0.14624652904333674)
(0.43287785833919323, 0.140259517941395)
(0.43448090896407976, 0.13727528418624663)
(0.4366077060991755, 0.13298834705610876)
(0.4384172911079394, 0.1290042336188028)
(0.43990037757360045, 0.12547216959311003)
(0.44334964379943304, 0.11612720716986713)
(0.4448128240327606, 0.11157360938524188)
(0.446346708110901, 0.1063269794612416)
(0.4476673430735818, 0.10134888096302838)
(0.4489889238553302, 0.09584581820216327)
(0.4502096821426736, 0.09019566322106391)
(0.45146961500570165, 0.08365483784520647)
(0.45240481861205656, 0.07820959194382282)
(0.45331797839785587, 0.07226302097989903)
(0.4542237744563559, 0.06555689139210534)
(0.4549822441006127, 0.05910653471492964)
(0.4555964741464093, 0.05310955265899827)
(0.4561845340235177, 0.04642826289493295)
(0.45707355702165575, 0.033166624059139845)
(0.45741763303010036, 0.02582589059538421)
(0.45775827789069184, 0.014341264896910727)
(0.4578590124361282, 0.006267600982517083)
(0.45786006284249964, 2.0816681711721685e-17)
(0.45786006284249964, 2.0816681711721685e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.46842105263157896, 0.0)
(0.46829098081045933, -0.010829610874162114)
(0.46812510103085786, -0.017907021104247352)
(0.4678242796903342, -0.02678897423017154)
(0.467444426802315, -0.03513020538337018)
(0.4670612741377762, -0.04193790070432722)
(0.466487468597888, -0.05040697975324755)
(0.4659544919935613, -0.05708085942420667)
(0.46529789868760585, -0.06423563106422064)
(0.4643720973952546, -0.07291388466223653)
(0.46357345232567854, -0.07943257480661566)
(0.4625905933939543, -0.08653501053176374)
(0.4615834257658882, -0.09299732403772136)
(0.4601967594992498, -0.10085975632739362)
(0.4590061729545335, -0.1068500345509144)
(0.45765348996512395, -0.11296682139971433)
(0.4563199331975396, -0.11840361405310097)
(0.4548358075983548, -0.12388286206746153)
(0.45329502728840804, -0.1290369551375559)
(0.45152584123660133, -0.13438625307379115)
(0.4495289249079983, -0.1398124140532965)
(0.44750291263394193, -0.1447633495337025)
(0.44556343694617256, -0.1490573757268979)
(0.4432596692464263, -0.1536780738187939)
(0.4411077592665179, -0.15759039601228653)
(0.43890583316377924, -0.16124452717706833)
(0.43672071137967317, -0.16456769992746578)
(0.4338789731829092, -0.16849681255817056)
(0.43233957439988957, -0.1704625200793746)
(0.43071824363165145, -0.1724206937664725)
(0.4260180812342384, -0.17753070589852574)
(0.42377326801803683, -0.17971199732135365)
(0.42039238819536123, -0.18272837076129922)
(0.4172599613536995, -0.18526829735727052)
(0.41477423452382234, -0.18712941996052715)
(0.4119876164535683, -0.18907127879649366)
(0.40548857360182694, -0.19308537187997138)
(0.40257197741556044, -0.19468476468977783)
(0.39864203141418003, -0.19666962352134498)
(0.3953596272791556, -0.19819358099825168)
(0.39013282744574923, -0.20039815080629114)
(0.3874843922059062, -0.20142196093067274)
(0.3834085717117666, -0.20288888126429194)
(0.38007112870353527, -0.20400012461114386)
(0.3710270377524509, -0.20665734007851705)
(0.36671009950952865, -0.20776754093930366)
(0.3614285946799613, -0.2090050755911626)
(0.3563366383745059, -0.21008475643758465)
(0.3511284149576419, -0.21108669471118013)
(0.34574619208590546, -0.2120248369112619)
(0.33973648727459455, -0.21296637859608472)
(0.3352875360291636, -0.21359719315970463)
(0.32411300005247917, -0.21496099269384789)
(0.3183932181611822, -0.21555072077180432)
(0.31222598139898744, -0.21611347426483718)
(0.3047680978547939, -0.21670023700490432)
(0.29936741213661455, -0.2170651597286699)
(0.2928613921633176, -0.2174419742433564)
(0.2858200458134307, -0.2177765995812558)
(0.2770497663927522, -0.2180930742593908)
(0.26879343126969946, -0.21829447827150322)
(0.2603099032409648, -0.21840805930288357)
(0.24700821854297353, -0.21840107738285283)
(0.2362693860153317, -0.21823190772724202)
(0.22355978905951576, -0.2178392397404569)
(0.21293042967669754, -0.21734337326359468)
(0.201513709038502, -0.21662866817593185)
(0.191729595345043, -0.21585289700528285)
(0.18193519949761902, -0.21490903554118204)
(0.17274886992835184, -0.21385258979488247)
(0.16425484847821897, -0.21270764917036325)
(0.1531144983905047, -0.210922850208994)
(0.1452295913618803, -0.20943539776166092)
(0.13562264668822963, -0.2073217067066411)
(0.12709004245913513, -0.2051119350690323)
(0.1215900182265146, -0.20349229065516317)
(0.11559914789795628, -0.20152259014036686)
(0.11009280146345522, -0.19949398973736154)
(0.10606543949758715, -0.19785890496185693)
(0.10012646380058474, -0.19517585807849194)
(0.09562886686190956, -0.19289495298730963)
(0.0900588173909758, -0.18971592993226838)
(0.08569300075717406, -0.18690107738178802)
(0.08062143567165019, -0.18320102980445188)
(0.07689711747250481, -0.18013372532224944)
(0.07318962766849599, -0.17672842294274987)
(0.0707251743119313, -0.1742384038032826)
(0.0686379523138175, -0.17196948603993945)
(0.06644234353954215, -0.1694029005218347)
(0.06462742085033793, -0.16712806030255398)
(0.06286704125195527, -0.1647722848469503)
(0.06129250800499485, -0.16252870751467247)
(0.05789639433484266, -0.15718434479843835)
(0.05631185765889638, -0.15441789671093586)
(0.05488764848152549, -0.1517606887379346)
(0.05304844016845092, -0.1480579560562188)
(0.050994134786887545, -0.1435091391843368)
(0.04963276338084078, -0.14021585430248423)
(0.048176628434087494, -0.13640933984728)
(0.04654074954813074, -0.13173030269841995)
(0.045265134074332664, -0.12773652469965815)
(0.043743804364701266, -0.12250698167040722)
(0.042473106076290734, -0.11768321472189358)
(0.0411927309873795, -0.11231693347218918)
(0.039938530165819656, -0.10645976508904782)
(0.03901104517103823, -0.10166763209872655)
(0.0380906910231018, -0.09644758167269435)
(0.0372254238934137, -0.09102644572281632)
(0.03637849948119075, -0.0851179433466194)
(0.03555071795975101, -0.0786080198924767)
(0.03494966235225147, -0.0732997908823281)
(0.03437221608621338, -0.06760787951895794)
(0.03380063588696518, -0.061224146148062084)
(0.033219552925976455, -0.05365770064149014)
(0.03279426643963053, -0.04709274286964582)
(0.03236682199412796, -0.03905437021277652)
(0.03207052997331906, -0.03198389859258573)
(0.031807263241844526, -0.02346793880625968)
(0.03164844735841124, -0.015442978875632066)
(0.03156624220728754, -0.004067209033166966)
(0.031668059495956545, 0.008609694588336356)
(0.03196349561098216, 0.020933781298076992)
(0.032442871493128266, 0.03291208668012801)
(0.033118406579465486, 0.04480590486702409)
(0.034120638742710645, 0.057979706576643635)
(0.03515423944992956, 0.06867115427228672)
(0.03641109683480094, 0.07933169750148801)
(0.03794165200666854, 0.09005488702501639)
(0.039405697898711525, 0.0987240305958364)
(0.04130718095470131, 0.10833708078554938)
(0.04319179597137677, 0.11648400531807276)
(0.04512579697395618, 0.12375596059788278)
(0.04720674013757348, 0.1306201906935615)
(0.04940546311988869, 0.13699811953748953)
(0.05163694954168687, 0.14273065004110572)
(0.05429619155083363, 0.14876637362874018)
(0.056973307368379335, 0.1541256095164073)
(0.059836637538571526, 0.1592032163950403)
(0.06301670696557089, 0.16418817742280947)
(0.06646837028339922, 0.16895460825858752)
(0.06978570488783234, 0.17301199572051404)
(0.07323838887172494, 0.1767780466007374)
(0.07570670601625108, 0.17922430498706654)
(0.07801866704462909, 0.1813532241580257)
(0.08068907579244795, 0.18363498920337043)
(0.08304390337628252, 0.1855066638138843)
(0.08554715504160292, 0.18736457918423102)
(0.08787013784389686, 0.18897924521939602)
(0.09374497953604684, 0.19264931231699625)
(0.09647659406137535, 0.19417893013180842)
(0.10239513558710213, 0.19716716133821205)
(0.10582803409772701, 0.19872069437102405)
(0.10932507100369877, 0.20018451202105977)
(0.11298807902735991, 0.20160172764441914)
(0.11701011023689877, 0.20303559359190715)
(0.12172102986497162, 0.20456881354515022)
(0.1256621162225323, 0.20574249015983678)
(0.12927840517037767, 0.20674148916144874)
(0.13866559113712829, 0.20902865925845243)
(0.1431875430743731, 0.20999080316274088)
(0.1483358833377539, 0.21099053946577442)
(0.15349597465118836, 0.21190073670784362)
(0.15890823498320142, 0.2127655486753986)
(0.16480326547277818, 0.21361167608726853)
(0.17129144104051489, 0.21443809022866686)
(0.1766372783126855, 0.21504437048324973)
(0.1824396152743935, 0.2156331074990287)
(0.18895850975056316, 0.21621535606543)
(0.19645617404433796, 0.21678918850103035)
(0.20321293841365506, 0.21722457442125737)
(0.2119852126851477, 0.21768210124475063)
(0.21969952072682017, 0.2179902237356348)
(0.2292767637015344, 0.21825742373872412)
(0.2395267491773311, 0.2184086231545764)
(0.25124401851160727, 0.21841663454791357)
(0.26166240236782595, 0.21827778998588412)
(0.2731199131543814, 0.21796424995154087)
(0.28384719454267177, 0.21751220661629875)
(0.29414663247180195, 0.2169253270898648)
(0.30391205667471816, 0.2162198770141305)
(0.3138980164822871, 0.2153340930769837)
(0.3237182766816018, 0.21428173954692134)
(0.33320594155932415, 0.21306983978347752)
(0.3421968516488341, 0.2117177146669859)
(0.3507645110312197, 0.21021821086848147)
(0.3576883599218903, 0.20883293646856)
(0.36394489174380834, 0.20742694743998105)
(0.37046313384431084, 0.20578342145796277)
(0.3757981314872366, 0.20428488233007064)
(0.3806706890365374, 0.20277865583116864)
(0.3845082360203556, 0.2014878417148707)
(0.39368983308927774, 0.19796477143465036)
(0.39759625192210973, 0.1962487022170676)
(0.4019560267547282, 0.19415147251444845)
(0.4061091857381722, 0.19195118868466263)
(0.4096287224901568, 0.189909008824741)
(0.41259589651459644, 0.18804495971693494)
(0.41654321860031723, 0.18533505056203237)
(0.4197518583951787, 0.18291160897337239)
(0.42350124704121866, 0.17978926111217391)
(0.4261102771227707, 0.1774050442421455)
(0.4290860974488455, 0.17444000086272285)
(0.4314230924310393, 0.171904784004982)
(0.43411047353547705, 0.16872975950008381)
(0.4364154754122184, 0.16575599729127533)
(0.43881767530614874, 0.16237153998078932)
(0.44100063377637255, 0.1590071731484065)
(0.4427785667985121, 0.15603448130680658)
(0.44577518453446624, 0.15046891785863767)
(0.44708302289168944, 0.14778637739316844)
(0.44865863929214317, 0.14431753105046924)
(0.44987265394581244, 0.1414464683490404)
(0.45393487349845285, 0.13028828451549745)
(0.45567220727543406, 0.12458869888843288)
(0.45704130085570405, 0.11959000597224197)
(0.4587181402985156, 0.1127194266605929)
(0.45991065093192285, 0.10721110463505358)
(0.46126686396551425, 0.10015644074335224)
(0.4622819518129016, 0.0941934827766156)
(0.4631666168618426, 0.08838859816697207)
(0.4639827203035671, 0.08239419585155655)
(0.46478440196069293, 0.07573521743996986)
(0.4654961634385615, 0.068983342809948)
(0.4660702409621036, 0.06276554543648996)
(0.46664024093984496, 0.05563298818296361)
(0.46719779523683547, 0.047256141753039056)
(0.4676212817282714, 0.03934370350537001)
(0.4679810487417547, 0.030594250015218538)
(0.4682844401735172, 0.01946254333746391)
(0.4684000669388814, 0.01155813346403894)
(0.4684258539479535, 0.00015682964873464655)
(0.46842506038695797, -7.009367045118786e-17)
(0.46842506038695797, -7.009367045118786e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4789473684210526, 0.0)
(0.4788378053416886, -0.011360971136898261)
(0.47870771442534915, -0.018758783844952068)
(0.47837747148010074, -0.03131817320722734)
(0.4780603873641557, -0.040108895719617406)
(0.47770094212645614, -0.0482181235525231)
(0.4771388792013973, -0.05860787478581273)
(0.4764734572910898, -0.06868475501309951)
(0.47566911062110195, -0.07881639542839798)
(0.4747132807298797, -0.08889966325437877)
(0.4735863127285907, -0.09890646685198735)
(0.47220352927276416, -0.10924018090485489)
(0.47063832828234664, -0.11907659550441284)
(0.468932566726443, -0.12812821366774158)
(0.46705115848630063, -0.1366098346456596)
(0.46522751484074215, -0.14368360058971016)
(0.4624202424224228, -0.15288111950939282)
(0.46002030875889993, -0.15950115388086294)
(0.4578449701822193, -0.16472570394389552)
(0.45562913444431197, -0.16943247726159483)
(0.45283511302175855, -0.17464137854179596)
(0.4501720572290323, -0.1789871897259934)
(0.4468937250446809, -0.1836627307010707)
(0.44388972556861095, -0.18741004432607805)
(0.441389067927853, -0.19020259020422797)
(0.4389028489015845, -0.1927256126384255)
(0.43606376710267947, -0.19534132323439674)
(0.433706622376275, -0.19732276330976206)
(0.4306820767851412, -0.199646627825845)
(0.4251061786097243, -0.2033851105049435)
(0.4220838163071422, -0.20516322726715688)
(0.4192308571668868, -0.20670491780886305)
(0.41646157696055136, -0.20808835049154809)
(0.41200395906930626, -0.21011007800415507)
(0.4100554361947426, -0.21092301192772803)
(0.40045072160092476, -0.21440305382427804)
(0.3960078153985363, -0.2157650439407193)
(0.39011686999467465, -0.21737258815874907)
(0.38463904418875267, -0.21869425230247802)
(0.3802177721875409, -0.21965669039114552)
(0.3709155073057609, -0.22142055010016423)
(0.36607629930428837, -0.22221676658507447)
(0.36028412758406364, -0.2230770776359102)
(0.35440898334627485, -0.22385884078871887)
(0.34909074570908644, -0.2244959964853555)
(0.3435479378921843, -0.22509523420737007)
(0.3380097742874143, -0.22563380455548673)
(0.3319860150681835, -0.22615765794585277)
(0.3243479511222866, -0.22673834607602197)
(0.31674219656928726, -0.22723393840299175)
(0.30899099497258137, -0.22766274628637218)
(0.3014607656484949, -0.22801233948272134)
(0.29169402061937105, -0.22837531798729568)
(0.28201211472924387, -0.2286416687223249)
(0.2716221885812542, -0.22883074997105712)
(0.26013760898130905, -0.22892925466478548)
(0.24596578249722445, -0.2288964807954309)
(0.23109230728690613, -0.22868004960182822)
(0.21606339412721637, -0.22826565164858686)
(0.20162156003731213, -0.22766758724377725)
(0.18824045490547242, -0.2269179177453135)
(0.1766521812148661, -0.226094216250814)
(0.1662329967897528, -0.2251926990532626)
(0.1556590021320057, -0.22409513404127376)
(0.14587099623360097, -0.2228872757855148)
(0.13633347374746607, -0.22150039699566548)
(0.12778553359953654, -0.22004534307304857)
(0.12045464268148659, -0.2186038108357606)
(0.11231614688826237, -0.21675313661233286)
(0.1056361505944573, -0.21499906984045447)
(0.10133689509841623, -0.21373576404127284)
(0.09627907442512995, -0.212093151881529)
(0.09168417224629533, -0.21043310432760184)
(0.08736024251501999, -0.20870064418284012)
(0.08315529888479352, -0.20683197555153146)
(0.08001806974180874, -0.2053026344946213)
(0.07552095568743442, -0.20287555262621998)
(0.07282997367869219, -0.20127200840260528)
(0.07018212509330356, -0.1995666914415615)
(0.06787806470811801, -0.19796842855060215)
(0.06500265636465867, -0.1958049431266381)
(0.06114886001112513, -0.19256361232578623)
(0.05928767408477736, -0.19083725585261618)
(0.057421147416643024, -0.18898335221040935)
(0.05552484517333538, -0.1869623384860862)
(0.05098877346942861, -0.18145772259036716)
(0.049104721938609555, -0.1788406236378104)
(0.047089514453095546, -0.17578028126899034)
(0.04520008681122567, -0.17262885190163443)
(0.04425402195326147, -0.1709360331233688)
(0.04308313246119068, -0.16871980796407027)
(0.04186113134746945, -0.16625241090222134)
(0.03920687526927764, -0.16026030095078148)
(0.03815972880919053, -0.1576165648648046)
(0.03674560797048128, -0.15374747483168538)
(0.035743000129093636, -0.15077081959776298)
(0.03403168241892436, -0.14516323311767818)
(0.03314414163834734, -0.14194822901233897)
(0.03202071608511649, -0.13752441414855165)
(0.03097762154607582, -0.13301071152009292)
(0.03008652162697207, -0.12879237891565756)
(0.029301056428873266, -0.12474856446420404)
(0.028656622268897997, -0.1211664261880036)
(0.0267703379907149, -0.10895813556275685)
(0.025952636584750666, -0.10264178777068252)
(0.025176994316469914, -0.09586572488774382)
(0.02441017031327336, -0.08817843527468174)
(0.023842458562159618, -0.08164838316944438)
(0.023154298982351804, -0.07240527020288626)
(0.022698394687242416, -0.06515444586337797)
(0.022266173140229065, -0.057041290659967964)
(0.021897770880889778, -0.048639500868165236)
(0.021599929031816383, -0.040119015902481556)
(0.02130737767423318, -0.028474881381124056)
(0.021163422213533765, -0.019221772731935094)
(0.021087265916692344, -0.0067540422019904)
(0.021144964292438836, 0.005954744051108058)
(0.021364814504595757, 0.01987615647131668)
(0.021752178734902844, 0.03374044758485662)
(0.022268770777750937, 0.046520205663982156)
(0.022853066035387955, 0.057601862762099734)
(0.023620967495612176, 0.06925059549417877)
(0.024589162107851618, 0.08111257793637143)
(0.02556986881764679, 0.09104956530934065)
(0.0265319548492451, 0.09938861175674243)
(0.027617659394642193, 0.10757115288828475)
(0.028515438623943824, 0.11356921382043927)
(0.029722979569645074, 0.12075860426572661)
(0.03071307135249954, 0.12602677083205718)
(0.03182647411419186, 0.13139483552357)
(0.033025803551796296, 0.13662779291277202)
(0.03427513712073432, 0.14156809050139232)
(0.035542558686990015, 0.14612279268242392)
(0.036802366982935555, 0.15025617759308327)
(0.03801227317105305, 0.15390708925200192)
(0.03961406658708446, 0.1583260518043877)
(0.04052286512917391, 0.16064672049758513)
(0.041471881947289985, 0.16293987283211703)
(0.044425929293169186, 0.16934649026861562)
(0.04587259334564643, 0.1721354172956609)
(0.047623268714686195, 0.17525013074763976)
(0.04952819448916226, 0.17835388800720772)
(0.05239176624513595, 0.18254050699937296)
(0.05388992428598595, 0.1845312408452941)
(0.05683467891922339, 0.18810124984297164)
(0.058459933636979974, 0.1899000894928547)
(0.062197864040614004, 0.19363898736929233)
(0.06441990342147484, 0.19563401244929524)
(0.06647053217399795, 0.19734233560630712)
(0.06877890252883795, 0.19913046059705566)
(0.07472054449116247, 0.2031697074525119)
(0.0775146313666258, 0.20483105646352384)
(0.08120447822902856, 0.2068296404517641)
(0.084118712930866, 0.20826895403427564)
(0.08962683297350904, 0.21070305808458967)
(0.09215067588273224, 0.21170821213919544)
(0.09562758618964486, 0.21299361368936687)
(0.09826088801453592, 0.21389830486266784)
(0.1033148291643873, 0.2154868292599631)
(0.10583423116272797, 0.21621280329899717)
(0.1086866873839279, 0.21698706633591022)
(0.11789953657103963, 0.21918720935440394)
(0.12202901725422079, 0.22004526439827413)
(0.12667415168060747, 0.22092843727956415)
(0.13135531823675167, 0.22173925184915308)
(0.1357745102179271, 0.2224393791459395)
(0.13995773166219833, 0.223049828067859)
(0.1532213745493052, 0.22469650294164956)
(0.1594169321710958, 0.22533501430826275)
(0.16701207989431363, 0.22602070147384243)
(0.17374562244677746, 0.22654894049431154)
(0.18346558063995172, 0.2271953944382447)
(0.19160255329500986, 0.22764278277745512)
(0.19997143274460408, 0.22802289150865598)
(0.2107081306528487, 0.22840190757516562)
(0.21957129245090423, 0.2286295152750103)
(0.23405973653983433, 0.228847014754664)
(0.24631475162638017, 0.22888880168366332)
(0.2587873476121478, 0.22880119092674653)
(0.2749799771889493, 0.2284899171178633)
(0.28823034591451646, 0.22806136338027666)
(0.3011187660287659, 0.22748126326769666)
(0.3146987366265367, 0.22667468819552136)
(0.32815788088048714, 0.22564580114348845)
(0.3394777903117275, 0.2245698248530592)
(0.3520047231695711, 0.22310898112533498)
(0.36194335956126306, 0.2217078118797252)
(0.3712693891285465, 0.22015444954027805)
(0.37936369710704126, 0.21857555402594706)
(0.38830767429267465, 0.2165281949464919)
(0.394727247208358, 0.21482211095651474)
(0.4008541110677141, 0.21296793704239328)
(0.40600315099560375, 0.2112081987450921)
(0.4091247907752584, 0.21003752911258103)
(0.4198813154872371, 0.20525733955401054)
(0.42446845259068816, 0.20277970237849022)
(0.4281984180202603, 0.20051820634646836)
(0.43171308700190825, 0.19814762443400816)
(0.43496658368778335, 0.19571054563384707)
(0.4389804396308227, 0.19232060276965438)
(0.44099722288327636, 0.19043119867316757)
(0.4433463468016523, 0.18804561514309867)
(0.44555625702981255, 0.18559872216239373)
(0.44730945592710114, 0.18349632693762744)
(0.44921316227160757, 0.18103283806340423)
(0.4522046416210117, 0.17671934619328916)
(0.4535631975159088, 0.1745519756152217)
(0.45483747615432674, 0.17238531712203028)
(0.457528203151212, 0.16731412526480774)
(0.4589215398942805, 0.16437969435432498)
(0.4600632068052449, 0.1617947249101984)
(0.46111977535253434, 0.15923797305116294)
(0.4621623602982415, 0.1565424734288553)
(0.46406926210443644, 0.151101305390398)
(0.4649258125608197, 0.14841176751096535)
(0.4660163657132748, 0.144729526774513)
(0.4668432803405704, 0.1417190887221252)
(0.4692921304474149, 0.13145644739187512)
(0.47027126090379, 0.12665524321313187)
(0.47130204050924274, 0.12104121764660371)
(0.47221905287035165, 0.11546196603889401)
(0.4731094219278795, 0.10940281099053165)
(0.47379050903379244, 0.10425246209254124)
(0.47444498622889947, 0.09878579392329412)
(0.4750538208615669, 0.09313626155589957)
(0.475615646509635, 0.08731850883118887)
(0.4762052849554957, 0.08041173631955814)
(0.4767025898607688, 0.07375090199369852)
(0.4771094940725883, 0.06754060846497577)
(0.47752029713409433, 0.06031234431449801)
(0.47789757143164985, 0.052436009775566554)
(0.47821630156166334, 0.0442960465296504)
(0.47853000873970597, 0.03373894411167161)
(0.4787139295837624, 0.024762385546007452)
(0.4788164625982427, 0.016807264502847287)
(0.47886805452785236, 0.005543227244346232)
(0.4788539542922224, 1.5612511283791264e-17)
(0.4788539542922224, 1.5612511283791264e-17)
};
\end{axis}

\end{tikzpicture}


==> cell_int_time_23.tex <==
\begin{tikzpicture}[]
\begin{axis}[colorbar=false, height = {0.23\textwidth}, width={0.23\textwidth}, axis equal = {true}, scale only axis, unbounded coords=jump,
xmin = {0.0}, xmax = {0.5}, xlabel = {$x$}, scaled x ticks = false, xmajorgrids = false, xtick = {0.0,0.1,0.2,0.30000000000000004,0.4,0.5},xticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},xtick align = inside,xticklabel style = {font = \small, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0}, x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.1, line width = 0.5, solid},
ymin = {-0.25}, ymax = {0.25}, scaled y ticks = false, ymajorgrids = false,ytick = {-0.2,-0.1,0.0,0.1,0.2},yticklabels = {$-0.2$,$-0.1$,$0.0$,$0.1$,$0.2$},ytick align = inside,yticklabel style = {font = \small},
xshift = 0.0mm, yshift = 0.0mm, 
axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}},
legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, line width = 1, solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\small}},view = {{0}{90}},
colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)}]

\addplot3[contour prepared={labels=false}, color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1,
    line width = 1,
    rotate = 0,
    solid
},forget plot] table {0.22 0.05846021128369114 -11.519173063162574
0.215 0.05571729602450948 -11.519173063162574
0.21387345156895482 0.055 -11.519173063162574
0.21 0.052288268045529426 -11.519173063162574
0.20713927079110064 0.05 -11.519173063162574
0.205 0.048098675886091534 -11.519173063162574
0.20190132411390851 0.045 -11.519173063162574
0.2 0.04286072920889931 -11.519173063162574
0.19771173195447056 0.04 -11.519173063162574
0.195 0.036126548431045194 -11.519173063162574
0.19428270397549052 0.035 -11.519173063162574
0.1915397887163089 0.03 -11.519173063162574
0.19 0.026655507686685734 -11.519173063162574
0.1892998363450785 0.025 -11.519173063162574
0.18757767133617415 0.02 -11.519173063162574
0.1862470513474369 0.015 -11.519173063162574
0.18530130513037202 0.01 -11.519173063162574
0.185 0.007338163387232026 -11.519173063162574
0.1847542400111688 0.005 -11.519173063162574
0.18457920987993212 0.0 -11.519173063162574
0.1847542400111688 -0.005 -11.519173063162574
0.185 -0.007338163387232026 -11.519173063162574
0.18530130513037202 -0.01 -11.519173063162574
0.1862470513474369 -0.015 -11.519173063162574
0.18757767133617412 -0.02 -11.519173063162574
0.18929983634507844 -0.025 -11.519173063162574
0.19 -0.026655507686685828 -11.519173063162574
0.1915397887163089 -0.03 -11.519173063162574
0.19428270397549052 -0.035 -11.519173063162574
0.195 -0.03612654843104517 -11.519173063162574
0.19771173195447062 -0.04 -11.519173063162574
0.2 -0.04286072920889922 -11.519173063162574
0.2019013241139086 -0.045 -11.519173063162574
0.205 -0.04809867588609145 -11.519173063162574
0.20713927079110073 -0.05 -11.519173063162574
0.21 -0.05228826804552939 -11.519173063162574
0.21387345156895482 -0.055 -11.519173063162574
0.215 -0.05571729602450946 -11.519173063162574
0.22 -0.05846021128369114 -11.519173063162574
0.22334449231331427 -0.06 -11.519173063162574
0.225 -0.06070016365492151 -11.519173063162574
0.23 -0.062422328663825855 -11.519173063162574
0.235 -0.06375294865256309 -11.519173063162574
0.24 -0.06469869486962798 -11.519173063162574
0.24266183661276797 -0.065 -11.519173063162574
0.245 -0.06524575998883121 -11.519173063162574
0.25 -0.06542079012006789 -11.519173063162574
0.255 -0.06524575998883121 -11.519173063162574
0.25733816338723203 -0.065 -11.519173063162574
0.26 -0.06469869486962798 -11.519173063162574
0.265 -0.06375294865256309 -11.519173063162574
0.27 -0.062422328663825855 -11.519173063162574
0.275 -0.06070016365492151 -11.519173063162574
0.27665550768668573 -0.06 -11.519173063162574
0.28 -0.05846021128369114 -11.519173063162574
0.285 -0.05571729602450946 -11.519173063162574
0.2861265484310451 -0.055 -11.519173063162574
0.29 -0.05228826804552939 -11.519173063162574
0.2928607292088993 -0.05 -11.519173063162574
0.295 -0.04809867588609145 -11.519173063162574
0.2980986758860914 -0.045 -11.519173063162574
0.3 -0.04286072920889922 -11.519173063162574
0.3022882680455294 -0.04 -11.519173063162574
0.305 -0.03612654843104517 -11.519173063162574
0.3057172960245095 -0.035 -11.519173063162574
0.3084602112836911 -0.03 -11.519173063162574
0.31 -0.026655507686685828 -11.519173063162574
0.31070016365492154 -0.025 -11.519173063162574
0.3124223286638259 -0.02 -11.519173063162574
0.3137529486525631 -0.015 -11.519173063162574
0.314698694869628 -0.01 -11.519173063162574
0.315 -0.007338163387232026 -11.519173063162574
0.3152457599888312 -0.005 -11.519173063162574
0.3154207901200679 0.0 -11.519173063162574
0.3152457599888312 0.005 -11.519173063162574
0.315 0.007338163387232026 -11.519173063162574
0.314698694869628 0.01 -11.519173063162574
0.3137529486525631 0.015 -11.519173063162574
0.31242232866382585 0.02 -11.519173063162574
0.3107001636549215 0.025 -11.519173063162574
0.31 0.026655507686685734 -11.519173063162574
0.3084602112836911 0.03 -11.519173063162574
0.3057172960245095 0.035 -11.519173063162574
0.305 0.036126548431045194 -11.519173063162574
0.30228826804552944 0.04 -11.519173063162574
0.3 0.04286072920889931 -11.519173063162574
0.29809867588609146 0.045 -11.519173063162574
0.295 0.048098675886091534 -11.519173063162574
0.29286072920889933 0.05 -11.519173063162574
0.29 0.052288268045529426 -11.519173063162574
0.2861265484310451 0.055 -11.519173063162574
0.285 0.05571729602450948 -11.519173063162574
0.28 0.05846021128369114 -11.519173063162574
0.27665550768668584 0.06 -11.519173063162574
0.275 0.06070016365492157 -11.519173063162574
0.27 0.06242232866382591 -11.519173063162574
0.265 0.06375294865256309 -11.519173063162574
0.26 0.06469869486962798 -11.519173063162574
0.25733816338723203 0.065 -11.519173063162574
0.255 0.06524575998883121 -11.519173063162574
0.25 0.06542079012006795 -11.519173063162574
0.245 0.06524575998883121 -11.519173063162574
0.24266183661276797 0.065 -11.519173063162574
0.24 0.06469869486962798 -11.519173063162574
0.235 0.06375294865256309 -11.519173063162574
0.23 0.06242232866382591 -11.519173063162574
0.225 0.06070016365492157 -11.519173063162574
0.22334449231331419 0.06 -11.519173063162574
0.22 0.05846021128369114 -11.519173063162574

0.22434267975051037 0.09 -10.471975511965976
0.22 0.0887717274716358 -10.471975511965976
0.215 0.0870848128025434 -10.471975511965976
0.21 0.0851153888389147 -10.471975511965976
0.20974289070693086 0.085 -10.471975511965976
0.205 0.08273587886811634 -10.471975511965976
0.2 0.08002832053020437 -10.471975511965976
0.1999529862696664 0.08 -10.471975511965976
0.195 0.07680668148226323 -10.471975511965976
0.19247444106674844 0.075 -10.471975511965976
0.19 0.07309477917279734 -10.471975511965976
0.1863440889726882 0.07 -10.471975511965976
0.185 0.06876768515604256 -10.471975511965976
0.18123231484395738 0.065 -10.471975511965976
0.18 0.06365591102731184 -10.471975511965976
0.17690522082720264 0.06 -10.471975511965976
0.175 0.05752555893325158 -10.471975511965976
0.17319331851773676 0.055 -10.471975511965976
0.17 0.05004701373033377 -10.471975511965976
0.16997167946979555 0.05 -10.471975511965976
0.16726412113188366 0.045 -10.471975511965976
0.165 0.04025710929306923 -10.471975511965976
0.16488461116108527 0.04 -10.471975511965976
0.16291518719745662 0.035 -10.471975511965976
0.16122827252836425 0.03 -10.471975511965976
0.16 0.02565732024948947 -10.471975511965976
0.15982403461918843 0.025 -10.471975511965976
0.15873276681639786 0.02 -10.471975511965976
0.15788960559552143 0.015 -10.471975511965976
0.15729032365043621 0.01 -10.471975511965976
0.15693193774177458 0.005 -10.471975511965976
0.15681267226958848 0.0 -10.471975511965976
0.15693193774177458 -0.005 -10.471975511965976
0.15729032365043621 -0.01 -10.471975511965976
0.15788960559552143 -0.015 -10.471975511965976
0.15873276681639784 -0.02 -10.471975511965976
0.1598240346191884 -0.025 -10.471975511965976
0.16 -0.025657320249489607 -10.471975511965976
0.16122827252836425 -0.03 -10.471975511965976
0.16291518719745665 -0.035 -10.471975511965976
0.16488461116108533 -0.04 -10.471975511965976
0.165 -0.04025710929306913 -10.471975511965976
0.16726412113188366 -0.045 -10.471975511965976
0.1699716794697956 -0.05 -10.471975511965976
0.17 -0.050047013730333684 -10.471975511965976
0.17319331851773676 -0.055 -10.471975511965976
0.175 -0.05752555893325154 -10.471975511965976
0.1769052208272027 -0.06 -10.471975511965976
0.18 -0.06365591102731177 -10.471975511965976
0.18123231484395744 -0.065 -10.471975511965976
0.185 -0.06876768515604255 -10.471975511965976
0.1863440889726882 -0.07 -10.471975511965976
0.19 -0.07309477917279733 -10.471975511965976
0.1924744410667485 -0.075 -10.471975511965976
0.195 -0.07680668148226322 -10.471975511965976
0.19995298626966632 -0.08 -10.471975511965976
0.2 -0.08002832053020442 -10.471975511965976
0.205 -0.08273587886811638 -10.471975511965976
0.20974289070693086 -0.085 -10.471975511965976
0.21 -0.0851153888389147 -10.471975511965976
0.215 -0.0870848128025434 -10.471975511965976
0.22 -0.08877172747163582 -10.471975511965976
0.22434267975051023 -0.09 -10.471975511965976
0.225 -0.09017596538081164 -10.471975511965976
0.23 -0.09126723318360218 -10.471975511965976
0.235 -0.09211039440447862 -10.471975511965976
0.24 -0.0927096763495638 -10.471975511965976
0.245 -0.09306806225822542 -10.471975511965976
0.25 -0.09318732773041152 -10.471975511965976
0.255 -0.09306806225822542 -10.471975511965976
0.26 -0.0927096763495638 -10.471975511965976
0.265 -0.09211039440447862 -10.471975511965976
0.27 -0.09126723318360218 -10.471975511965976
0.275 -0.09017596538081164 -10.471975511965976
0.2756573202494898 -0.09 -10.471975511965976
0.28 -0.08877172747163582 -10.471975511965976
0.285 -0.0870848128025434 -10.471975511965976
0.29 -0.0851153888389147 -10.471975511965976
0.29025710929306914 -0.085 -10.471975511965976
0.295 -0.08273587886811638 -10.471975511965976
0.3 -0.08002832053020442 -10.471975511965976
0.30004701373033366 -0.08 -10.471975511965976
0.305 -0.07680668148226322 -10.471975511965976
0.3075255589332515 -0.075 -10.471975511965976
0.31 -0.07309477917279733 -10.471975511965976
0.31365591102731183 -0.07 -10.471975511965976
0.315 -0.06876768515604255 -10.471975511965976
0.31876768515604254 -0.065 -10.471975511965976
0.32 -0.06365591102731177 -10.471975511965976
0.3230947791727973 -0.06 -10.471975511965976
0.325 -0.05752555893325154 -10.471975511965976
0.3268066814822633 -0.055 -10.471975511965976
0.33 -0.050047013730333684 -10.471975511965976
0.3300283205302044 -0.05 -10.471975511965976
0.3327358788681164 -0.045 -10.471975511965976
0.335 -0.04025710929306913 -10.471975511965976
0.33511538883891473 -0.04 -10.471975511965976
0.3370848128025434 -0.035 -10.471975511965976
0.33877172747163575 -0.03 -10.471975511965976
0.34 -0.025657320249489607 -10.471975511965976
0.34017596538081163 -0.025 -10.471975511965976
0.3412672331836022 -0.02 -10.471975511965976
0.3421103944044786 -0.015 -10.471975511965976
0.3427096763495638 -0.01 -10.471975511965976
0.3430680622582254 -0.005 -10.471975511965976
0.3431873277304115 0.0 -10.471975511965976
0.3430680622582254 0.005 -10.471975511965976
0.3427096763495638 0.01 -10.471975511965976
0.3421103944044786 0.015 -10.471975511965976
0.34126723318360214 0.02 -10.471975511965976
0.3401759653808116 0.025 -10.471975511965976
0.34 0.02565732024948947 -10.471975511965976
0.33877172747163575 0.03 -10.471975511965976
0.3370848128025434 0.035 -10.471975511965976
0.33511538883891473 0.04 -10.471975511965976
0.335 0.04025710929306923 -10.471975511965976
0.3327358788681164 0.045 -10.471975511965976
0.3300283205302045 0.05 -10.471975511965976
0.33 0.05004701373033377 -10.471975511965976
0.3268066814822633 0.055 -10.471975511965976
0.325 0.05752555893325158 -10.471975511965976
0.32309477917279733 0.06 -10.471975511965976
0.32 0.06365591102731184 -10.471975511965976
0.3187676851560426 0.065 -10.471975511965976
0.315 0.06876768515604256 -10.471975511965976
0.3136559110273118 0.07 -10.471975511965976
0.31 0.07309477917279734 -10.471975511965976
0.30752555893325156 0.075 -10.471975511965976
0.305 0.07680668148226323 -10.471975511965976
0.3000470137303336 0.08 -10.471975511965976
0.3 0.08002832053020437 -10.471975511965976
0.295 0.08273587886811634 -10.471975511965976
0.29025710929306914 0.085 -10.471975511965976
0.29 0.0851153888389147 -10.471975511965976
0.285 0.0870848128025434 -10.471975511965976
0.28 0.0887717274716358 -10.471975511965976
0.27565732024948963 0.09 -10.471975511965976
0.275 0.0901759653808116 -10.471975511965976
0.27 0.09126723318360216 -10.471975511965976
0.265 0.0921103944044786 -10.471975511965976
0.26 0.09270967634956383 -10.471975511965976
0.255 0.09306806225822546 -10.471975511965976
0.25 0.09318732773041155 -10.471975511965976
0.245 0.09306806225822546 -10.471975511965976
0.24 0.09270967634956383 -10.471975511965976
0.235 0.0921103944044786 -10.471975511965976
0.23 0.09126723318360216 -10.471975511965976
0.225 0.0901759653808116 -10.471975511965976
0.22434267975051037 0.09 -10.471975511965976

0.3192353630277106 -0.095 -9.42477796076938
0.315 -0.09773165005023271 -9.42477796076938
0.31113356116154184 -0.1 -9.42477796076938
0.31 -0.10062864923430505 -9.42477796076938
0.305 -0.10315225386264558 -9.42477796076938
0.30092163955051315 -0.105 -9.42477796076938
0.3 -0.10539669139510668 -9.42477796076938
0.295 -0.10732767756773949 -9.42477796076938
0.29 -0.1090291962320862 -9.42477796076938
0.28673147653925946 -0.11 -9.42477796076938
0.285 -0.11049138826280451 -9.42477796076938
0.28 -0.111712839995701 -9.42477796076938
0.275 -0.11273608069965402 -9.42477796076938
0.27 -0.11356635162469139 -9.42477796076938
0.265 -0.11420785524554648 -9.42477796076938
0.26 -0.11466380782989996 -9.42477796076938
0.255 -0.11493647912025048 -9.42477796076938
0.25150039540895713 -0.115 -9.42477796076938
0.25 -0.11502626698215877 -9.42477796076938
0.24849960459104284 -0.115 -9.42477796076938
0.245 -0.11493647912025048 -9.42477796076938
0.24 -0.11466380782989996 -9.42477796076938
0.235 -0.11420785524554648 -9.42477796076938
0.23 -0.11356635162469139 -9.42477796076938
0.225 -0.11273608069965402 -9.42477796076938
0.22 -0.111712839995701 -9.42477796076938
0.215 -0.11049138826280451 -9.42477796076938
0.2132685234607405 -0.11 -9.42477796076938
0.21 -0.1090291962320862 -9.42477796076938
0.205 -0.10732767756773949 -9.42477796076938
0.2 -0.10539669139510668 -9.42477796076938
0.19907836044948682 -0.105 -9.42477796076938
0.195 -0.10315225386264558 -9.42477796076938
0.19 -0.10062864923430505 -9.42477796076938
0.18886643883845816 -0.1 -9.42477796076938
0.185 -0.09773165005023271 -9.42477796076938
0.1807646369722894 -0.095 -9.42477796076938
0.18 -0.09447611961717882 -9.42477796076938
0.175 -0.09074888231884926 -9.42477796076938
0.17407275823509377 -0.09 -9.42477796076938
0.17 -0.08648569640232506 -9.42477796076938
0.16840488919780167 -0.085 -9.42477796076938
0.165 -0.08159511080219838 -9.42477796076938
0.1635143035976749 -0.08 -9.42477796076938
0.16 -0.07592724176490616 -9.42477796076938
0.1592511176811508 -0.075 -9.42477796076938
0.15552388038282117 -0.07 -9.42477796076938
0.155 -0.06923536302771059 -9.42477796076938
0.1522683499497673 -0.065 -9.42477796076938
0.15 -0.061133561161541776 -9.42477796076938
0.149371350765695 -0.06 -9.42477796076938
0.14684774613735438 -0.055 -9.42477796076938
0.145 -0.05092163955051327 -9.42477796076938
0.14460330860489326 -0.05 -9.42477796076938
0.14267232243226052 -0.045 -9.42477796076938
0.1409708037679138 -0.04 -9.42477796076938
0.14 -0.03673147653925942 -9.42477796076938
0.13950861173719553 -0.035 -9.42477796076938
0.13828716000429905 -0.03 -9.42477796076938
0.13726391930034604 -0.025 -9.42477796076938
0.13643364837530864 -0.02 -9.42477796076938
0.13579214475445356 -0.015 -9.42477796076938
0.1353361921701001 -0.01 -9.42477796076938
0.13506352087974957 -0.005 -9.42477796076938
0.135 -0.001500395408955241 -9.42477796076938
0.13497373301784127 0.0 -9.42477796076938
0.135 0.0015003954089552408 -9.42477796076938
0.13506352087974957 0.005 -9.42477796076938
0.1353361921701001 0.01 -9.42477796076938
0.13579214475445356 0.015 -9.42477796076938
0.13643364837530866 0.02 -9.42477796076938
0.13726391930034607 0.025 -9.42477796076938
0.13828716000429905 0.03 -9.42477796076938
0.13950861173719553 0.035 -9.42477796076938
0.14 0.03673147653925942 -9.42477796076938
0.1409708037679138 0.04 -9.42477796076938
0.1426723224322605 0.045 -9.42477796076938
0.14460330860489323 0.05 -9.42477796076938
0.145 0.05092163955051334 -9.42477796076938
0.14684774613735438 0.055 -9.42477796076938
0.149371350765695 0.06 -9.42477796076938
0.15 0.061133561161541776 -9.42477796076938
0.1522683499497673 0.065 -9.42477796076938
0.155 0.06923536302771054 -9.42477796076938
0.15552388038282122 0.07 -9.42477796076938
0.15925111768115074 0.075 -9.42477796076938
0.16 0.0759272417649062 -9.42477796076938
0.163514303597675 0.08 -9.42477796076938
0.165 0.0815951108021983 -9.42477796076938
0.16840488919780167 0.085 -9.42477796076938
0.17 0.08648569640232505 -9.42477796076938
0.1740727582350938 0.09 -9.42477796076938
0.175 0.09074888231884926 -9.42477796076938
0.18 0.09447611961717886 -9.42477796076938
0.18076463697228934 0.095 -9.42477796076938
0.185 0.09773165005023274 -9.42477796076938
0.18886643883845816 0.1 -9.42477796076938
0.19 0.10062864923430506 -9.42477796076938
0.195 0.10315225386264563 -9.42477796076938
0.19907836044948665 0.105 -9.42477796076938
0.2 0.10539669139510675 -9.42477796076938
0.205 0.10732767756773952 -9.42477796076938
0.21 0.10902919623208622 -9.42477796076938
0.2132685234607405 0.11 -9.42477796076938
0.215 0.11049138826280451 -9.42477796076938
0.22 0.111712839995701 -9.42477796076938
0.225 0.11273608069965402 -9.42477796076938
0.23 0.11356635162469139 -9.42477796076938
0.235 0.11420785524554648 -9.42477796076938
0.24 0.11466380782989996 -9.42477796076938
0.245 0.11493647912025048 -9.42477796076938
0.24849960459104284 0.115 -9.42477796076938
0.25 0.11502626698215877 -9.42477796076938
0.25150039540895713 0.115 -9.42477796076938
0.255 0.11493647912025048 -9.42477796076938
0.26 0.11466380782989996 -9.42477796076938
0.265 0.11420785524554648 -9.42477796076938
0.27 0.11356635162469139 -9.42477796076938
0.275 0.11273608069965402 -9.42477796076938
0.28 0.111712839995701 -9.42477796076938
0.285 0.11049138826280451 -9.42477796076938
0.28673147653925946 0.11 -9.42477796076938
0.29 0.10902919623208622 -9.42477796076938
0.295 0.10732767756773952 -9.42477796076938
0.3 0.10539669139510675 -9.42477796076938
0.3009216395505133 0.105 -9.42477796076938
0.305 0.10315225386264563 -9.42477796076938
0.31 0.10062864923430506 -9.42477796076938
0.31113356116154184 0.1 -9.42477796076938
0.315 0.09773165005023274 -9.42477796076938
0.31923536302771066 0.095 -9.42477796076938
0.32 0.09447611961717886 -9.42477796076938
0.325 0.09074888231884926 -9.42477796076938
0.32592724176490623 0.09 -9.42477796076938
0.33 0.08648569640232505 -9.42477796076938
0.33159511080219833 0.085 -9.42477796076938
0.335 0.0815951108021983 -9.42477796076938
0.33648569640232506 0.08 -9.42477796076938
0.34 0.0759272417649062 -9.42477796076938
0.34074888231884926 0.075 -9.42477796076938
0.3444761196171788 0.07 -9.42477796076938
0.345 0.06923536302771054 -9.42477796076938
0.3477316500502327 0.065 -9.42477796076938
0.35 0.061133561161541776 -9.42477796076938
0.350628649234305 0.06 -9.42477796076938
0.3531522538626456 0.055 -9.42477796076938
0.355 0.05092163955051334 -9.42477796076938
0.3553966913951067 0.05 -9.42477796076938
0.3573276775677395 0.045 -9.42477796076938
0.3590291962320862 0.04 -9.42477796076938
0.36 0.03673147653925942 -9.42477796076938
0.36049138826280447 0.035 -9.42477796076938
0.361712839995701 0.03 -9.42477796076938
0.36273608069965396 0.025 -9.42477796076938
0.3635663516246913 0.02 -9.42477796076938
0.36420785524554644 0.015 -9.42477796076938
0.36466380782989993 0.01 -9.42477796076938
0.36493647912025046 0.005 -9.42477796076938
0.365 0.0015003954089552408 -9.42477796076938
0.36502626698215873 0.0 -9.42477796076938
0.365 -0.001500395408955241 -9.42477796076938
0.36493647912025046 -0.005 -9.42477796076938
0.36466380782989993 -0.01 -9.42477796076938
0.36420785524554644 -0.015 -9.42477796076938
0.36356635162469136 -0.02 -9.42477796076938
0.36273608069965396 -0.025 -9.42477796076938
0.361712839995701 -0.03 -9.42477796076938
0.36049138826280447 -0.035 -9.42477796076938
0.36 -0.03673147653925942 -9.42477796076938
0.3590291962320862 -0.04 -9.42477796076938
0.3573276775677395 -0.045 -9.42477796076938
0.3553966913951067 -0.05 -9.42477796076938
0.355 -0.05092163955051327 -9.42477796076938
0.3531522538626456 -0.055 -9.42477796076938
0.350628649234305 -0.06 -9.42477796076938
0.35 -0.061133561161541776 -9.42477796076938
0.3477316500502327 -0.065 -9.42477796076938
0.345 -0.06923536302771059 -9.42477796076938
0.3444761196171788 -0.07 -9.42477796076938
0.3407488823188492 -0.075 -9.42477796076938
0.34 -0.07592724176490616 -9.42477796076938
0.3364856964023251 -0.08 -9.42477796076938
0.335 -0.08159511080219838 -9.42477796076938
0.33159511080219833 -0.085 -9.42477796076938
0.33 -0.08648569640232506 -9.42477796076938
0.32592724176490623 -0.09 -9.42477796076938
0.325 -0.09074888231884926 -9.42477796076938
0.32 -0.09447611961717882 -9.42477796076938
0.3192353630277106 -0.095 -9.42477796076938

0.31 0.12273316869296594 -8.377580409572781
0.305 0.12466856221672838 -8.377580409572781
0.3040525154746708 0.125 -8.377580409572781
0.3 0.12635905436528094 -8.377580409572781
0.295 0.127853480349104 -8.377580409572781
0.29 0.1291703171757979 -8.377580409572781
0.2863887192502551 0.13 -8.377580409572781
0.285 0.13030745043323955 -8.377580409572781
0.28 0.1312608019073817 -8.377580409572781
0.275 0.13205944831087288 -8.377580409572781
0.27 0.13270748047538972 -8.377580409572781
0.265 0.13320817846135063 -8.377580409572781
0.26 0.13356405258778994 -8.377580409572781
0.255 0.1337768744043307 -8.377580409572781
0.25 0.13384769832298316 -8.377580409572781
0.245 0.1337768744043307 -8.377580409572781
0.24 0.13356405258778994 -8.377580409572781
0.235 0.13320817846135063 -8.377580409572781
0.23 0.13270748047538972 -8.377580409572781
0.225 0.13205944831087288 -8.377580409572781
0.22 0.1312608019073817 -8.377580409572781
0.215 0.13030745043323955 -8.377580409572781
0.2136112807497449 0.13 -8.377580409572781
0.21 0.1291703171757979 -8.377580409572781
0.205 0.127853480349104 -8.377580409572781
0.2 0.12635905436528094 -8.377580409572781
0.19594748452532915 0.125 -8.377580409572781
0.195 0.12466856221672838 -8.377580409572781
0.19 0.12273316869296594 -8.377580409572781
0.185 0.12058504916772808 -8.377580409572781
0.18375439615783382 0.12 -8.377580409572781
0.18 0.11815053885319168 -8.377580409572781
0.175 0.11544781436683052 -8.377580409572781
0.17423493954556857 0.115 -8.377580409572781
0.17 0.11238812151158659 -8.377580409572781
0.16643984078573593 0.11 -8.377580409572781
0.165 0.1089786363395159 -8.377580409572781
0.16 0.10514570459520814 -8.377580409572781
0.1598226911930159 0.105 -8.377580409572781
0.155 0.10078702371717095 -8.377580409572781
0.15415984097331847 0.1 -8.377580409572781
0.15 0.09584015902668155 -8.377580409572781
0.149212976282829 0.095 -8.377580409572781
0.145 0.09017730880698405 -8.377580409572781
0.1448542954047919 0.09 -8.377580409572781
0.1410213636604841 0.085 -8.377580409572781
0.14 0.08356015921426407 -8.377580409572781
0.13761187848841344 0.08 -8.377580409572781
0.135 0.07576506045443135 -8.377580409572781
0.1345521856331695 0.075 -8.377580409572781
0.13184946114680832 0.07 -8.377580409572781
0.13 0.06624560384216627 -8.377580409572781
0.1294149508322719 0.065 -8.377580409572781
0.12726683130703406 0.06 -8.377580409572781
0.12533143778327163 0.055 -8.377580409572781
0.125 0.054052515474670784 -8.377580409572781
0.12364094563471903 0.05 -8.377580409572781
0.12214651965089604 0.045 -8.377580409572781
0.12082968282420209 0.04 -8.377580409572781
0.12 0.03638871925025501 -8.377580409572781
0.11969254956676048 0.035 -8.377580409572781
0.11873919809261833 0.03 -8.377580409572781
0.11794055168912718 0.025 -8.377580409572781
0.11729251952461031 0.02 -8.377580409572781
0.11679182153864938 0.015 -8.377580409572781
0.11643594741221007 0.01 -8.377580409572781
0.11622312559566932 0.005 -8.377580409572781
0.11615230167701686 0.0 -8.377580409572781
0.11622312559566932 -0.005 -8.377580409572781
0.11643594741221007 -0.01 -8.377580409572781
0.11679182153864938 -0.015 -8.377580409572781
0.1172925195246103 -0.02 -8.377580409572781
0.11794055168912713 -0.025 -8.377580409572781
0.11873919809261833 -0.03 -8.377580409572781
0.11969254956676051 -0.035 -8.377580409572781
0.12 -0.03638871925025487 -8.377580409572781
0.12082968282420212 -0.04 -8.377580409572781
0.12214651965089604 -0.045 -8.377580409572781
0.12364094563471906 -0.05 -8.377580409572781
0.125 -0.05405251547467077 -8.377580409572781
0.12533143778327163 -0.055 -8.377580409572781
0.12726683130703406 -0.06 -8.377580409572781
0.1294149508322719 -0.065 -8.377580409572781
0.13 -0.06624560384216627 -8.377580409572781
0.13184946114680832 -0.07 -8.377580409572781
0.13455218563316956 -0.075 -8.377580409572781
0.135 -0.07576506045443131 -8.377580409572781
0.1376118784884134 -0.08 -8.377580409572781
0.14 -0.08356015921426409 -8.377580409572781
0.1410213636604841 -0.085 -8.377580409572781
0.14485429540479186 -0.09 -8.377580409572781
0.145 -0.0901773088069841 -8.377580409572781
0.14921297628282904 -0.095 -8.377580409572781
0.15 -0.09584015902668151 -8.377580409572781
0.15415984097331847 -0.1 -8.377580409572781
0.155 -0.10078702371717095 -8.377580409572781
0.15982269119301595 -0.105 -8.377580409572781
0.16 -0.1051457045952081 -8.377580409572781
0.165 -0.1089786363395159 -8.377580409572781
0.16643984078573593 -0.11 -8.377580409572781
0.17 -0.11238812151158659 -8.377580409572781
0.17423493954556857 -0.115 -8.377580409572781
0.175 -0.11544781436683052 -8.377580409572781
0.18 -0.1181505388531917 -8.377580409572781
0.18375439615783373 -0.12 -8.377580409572781
0.185 -0.12058504916772811 -8.377580409572781
0.19 -0.12273316869296594 -8.377580409572781
0.195 -0.12466856221672835 -8.377580409572781
0.19594748452532923 -0.125 -8.377580409572781
0.2 -0.12635905436528094 -8.377580409572781
0.205 -0.12785348034910396 -8.377580409572781
0.21 -0.12917031717579788 -8.377580409572781
0.21361128074974514 -0.13 -8.377580409572781
0.215 -0.1303074504332395 -8.377580409572781
0.22 -0.13126080190738168 -8.377580409572781
0.225 -0.13205944831087285 -8.377580409572781
0.23 -0.1327074804753897 -8.377580409572781
0.235 -0.13320817846135063 -8.377580409572781
0.24 -0.13356405258778992 -8.377580409572781
0.245 -0.1337768744043307 -8.377580409572781
0.25 -0.13384769832298316 -8.377580409572781
0.255 -0.1337768744043307 -8.377580409572781
0.26 -0.13356405258778992 -8.377580409572781
0.265 -0.13320817846135063 -8.377580409572781
0.27 -0.1327074804753897 -8.377580409572781
0.275 -0.13205944831087285 -8.377580409572781
0.28 -0.13126080190738168 -8.377580409572781
0.285 -0.1303074504332395 -8.377580409572781
0.28638871925025483 -0.13 -8.377580409572781
0.29 -0.12917031717579788 -8.377580409572781
0.295 -0.12785348034910396 -8.377580409572781
0.3 -0.12635905436528094 -8.377580409572781
0.30405251547467077 -0.125 -8.377580409572781
0.305 -0.12466856221672835 -8.377580409572781
0.31 -0.12273316869296594 -8.377580409572781
0.315 -0.12058504916772811 -8.377580409572781
0.31624560384216627 -0.12 -8.377580409572781
0.32 -0.1181505388531917 -8.377580409572781
0.325 -0.11544781436683052 -8.377580409572781
0.32576506045443143 -0.115 -8.377580409572781
0.33 -0.11238812151158659 -8.377580409572781
0.3335601592142641 -0.11 -8.377580409572781
0.335 -0.1089786363395159 -8.377580409572781
0.34 -0.1051457045952081 -8.377580409572781
0.34017730880698405 -0.105 -8.377580409572781
0.345 -0.10078702371717095 -8.377580409572781
0.34584015902668147 -0.1 -8.377580409572781
0.35 -0.09584015902668151 -8.377580409572781
0.3507870237171709 -0.095 -8.377580409572781
0.355 -0.0901773088069841 -8.377580409572781
0.3551457045952081 -0.09 -8.377580409572781
0.3589786363395159 -0.085 -8.377580409572781
0.36 -0.08356015921426409 -8.377580409572781
0.3623881215115866 -0.08 -8.377580409572781
0.365 -0.07576506045443131 -8.377580409572781
0.36544781436683044 -0.075 -8.377580409572781
0.3681505388531917 -0.07 -8.377580409572781
0.37 -0.06624560384216627 -8.377580409572781
0.3705850491677281 -0.065 -8.377580409572781
0.3727331686929659 -0.06 -8.377580409572781
0.37466856221672834 -0.055 -8.377580409572781
0.375 -0.05405251547467077 -8.377580409572781
0.37635905436528094 -0.05 -8.377580409572781
0.377853480349104 -0.045 -8.377580409572781
0.37917031717579786 -0.04 -8.377580409572781
0.38 -0.03638871925025487 -8.377580409572781
0.3803074504332395 -0.035 -8.377580409572781
0.38126080190738165 -0.03 -8.377580409572781
0.38205944831087285 -0.025 -8.377580409572781
0.3827074804753897 -0.02 -8.377580409572781
0.38320817846135063 -0.015 -8.377580409572781
0.3835640525877899 -0.01 -8.377580409572781
0.3837768744043307 -0.005 -8.377580409572781
0.38384769832298316 0.0 -8.377580409572781
0.3837768744043307 0.005 -8.377580409572781
0.3835640525877899 0.01 -8.377580409572781
0.38320817846135063 0.015 -8.377580409572781
0.3827074804753897 0.02 -8.377580409572781
0.38205944831087285 0.025 -8.377580409572781
0.38126080190738165 0.03 -8.377580409572781
0.38030745043323955 0.035 -8.377580409572781
0.38 0.03638871925025501 -8.377580409572781
0.3791703171757979 0.04 -8.377580409572781
0.377853480349104 0.045 -8.377580409572781
0.37635905436528094 0.05 -8.377580409572781
0.375 0.054052515474670784 -8.377580409572781
0.37466856221672834 0.055 -8.377580409572781
0.3727331686929659 0.06 -8.377580409572781
0.3705850491677281 0.065 -8.377580409572781
0.37 0.06624560384216627 -8.377580409572781
0.36815053885319166 0.07 -8.377580409572781
0.3654478143668305 0.075 -8.377580409572781
0.365 0.07576506045443135 -8.377580409572781
0.36238812151158656 0.08 -8.377580409572781
0.36 0.08356015921426407 -8.377580409572781
0.3589786363395159 0.085 -8.377580409572781
0.35514570459520806 0.09 -8.377580409572781
0.355 0.09017730880698405 -8.377580409572781
0.35078702371717096 0.095 -8.377580409572781
0.35 0.09584015902668155 -8.377580409572781
0.34584015902668147 0.1 -8.377580409572781
0.345 0.10078702371717095 -8.377580409572781
0.3401773088069841 0.105 -8.377580409572781
0.34 0.10514570459520814 -8.377580409572781
0.335 0.1089786363395159 -8.377580409572781
0.3335601592142641 0.11 -8.377580409572781
0.33 0.11238812151158659 -8.377580409572781
0.32576506045443143 0.115 -8.377580409572781
0.325 0.11544781436683052 -8.377580409572781
0.32 0.11815053885319168 -8.377580409572781
0.3162456038421662 0.12 -8.377580409572781
0.315 0.12058504916772808 -8.377580409572781
0.31 0.12273316869296594 -8.377580409572781

0.3949090607235195 -0.05 -7.330382858376184
0.39355622207805274 -0.055 -7.330382858376184
0.3920461489586647 -0.06 -7.330382858376184
0.3903700983196256 -0.065 -7.330382858376184
0.39 -0.06601056552860497 -7.330382858376184
0.3884790545375748 -0.07 -7.330382858376184
0.38638596670435643 -0.075 -7.330382858376184
0.385 -0.07803453509408619 -7.330382858376184
0.38406161503139113 -0.08 -7.330382858376184
0.3814713157955047 -0.085 -7.330382858376184
0.38 -0.0876188198649804 -7.330382858376184
0.3785953481129331 -0.09 -7.330382858376184
0.3754022123202844 -0.095 -7.330382858376184
0.375 -0.09558755321537946 -7.330382858376184
0.37181342732784 -0.1 -7.330382858376184
0.37 -0.10233264404665739 -7.330382858376184
0.36780462007916276 -0.105 -7.330382858376184
0.365 -0.1081800599226947 -7.330382858376184
0.36329428393622915 -0.11 -7.330382858376184
0.36 -0.11329428393622917 -7.330382858376184
0.3581800599226947 -0.115 -7.330382858376184
0.355 -0.1178046200791628 -7.330382858376184
0.3523326440466574 -0.12 -7.330382858376184
0.35 -0.12181342732783997 -7.330382858376184
0.3455875532153794 -0.125 -7.330382858376184
0.345 -0.12540221232028437 -7.330382858376184
0.34 -0.12859534811293308 -7.330382858376184
0.3376188198649804 -0.13 -7.330382858376184
0.335 -0.1314713157955047 -7.330382858376184
0.33 -0.1340616150313911 -7.330382858376184
0.3280345350940862 -0.135 -7.330382858376184
0.325 -0.13638596670435646 -7.330382858376184
0.32 -0.13847905453757478 -7.330382858376184
0.3160105655286049 -0.14 -7.330382858376184
0.315 -0.14037009831962557 -7.330382858376184
0.31 -0.14204614895866471 -7.330382858376184
0.305 -0.1435562220780527 -7.330382858376184
0.3 -0.14490906072351942 -7.330382858376184
0.299625466655818 -0.145 -7.330382858376184
0.295 -0.14608551100532421 -7.330382858376184
0.29 -0.1471202291932264 -7.330382858376184
0.285 -0.148020977792533 -7.330382858376184
0.28 -0.1487925160968274 -7.330382858376184
0.275 -0.14943885305501461 -7.330382858376184
0.27 -0.14996329933836403 -7.330382858376184
0.26954856688212486 -0.15 -7.330382858376184
0.265 -0.1503601924712747 -7.330382858376184
0.26 -0.1506416979447608 -7.330382858376184
0.255 -0.15081004540748003 -7.330382858376184
0.25 -0.15086606892611534 -7.330382858376184
0.245 -0.15081004540748003 -7.330382858376184
0.24 -0.1506416979447608 -7.330382858376184
0.235 -0.1503601924712747 -7.330382858376184
0.23045143311787514 -0.15 -7.330382858376184
0.23 -0.14996329933836403 -7.330382858376184
0.225 -0.14943885305501461 -7.330382858376184
0.22 -0.1487925160968274 -7.330382858376184
0.215 -0.148020977792533 -7.330382858376184
0.21 -0.1471202291932264 -7.330382858376184
0.205 -0.14608551100532421 -7.330382858376184
0.20037453334418195 -0.145 -7.330382858376184
0.2 -0.14490906072351942 -7.330382858376184
0.195 -0.1435562220780527 -7.330382858376184
0.19 -0.14204614895866471 -7.330382858376184
0.185 -0.14037009831962557 -7.330382858376184
0.18398943447139507 -0.14 -7.330382858376184
0.18 -0.13847905453757478 -7.330382858376184
0.175 -0.13638596670435646 -7.330382858376184
0.1719654649059138 -0.135 -7.330382858376184
0.17 -0.1340616150313911 -7.330382858376184
0.165 -0.1314713157955047 -7.330382858376184
0.16238118013501965 -0.13 -7.330382858376184
0.16 -0.12859534811293308 -7.330382858376184
0.155 -0.12540221232028437 -7.330382858376184
0.1544124467846206 -0.125 -7.330382858376184
0.15 -0.12181342732783997 -7.330382858376184
0.1476673559533426 -0.12 -7.330382858376184
0.145 -0.1178046200791628 -7.330382858376184
0.14181994007730528 -0.115 -7.330382858376184
0.14 -0.11329428393622917 -7.330382858376184
0.13670571606377085 -0.11 -7.330382858376184
0.135 -0.1081800599226947 -7.330382858376184
0.13219537992083724 -0.105 -7.330382858376184
0.13 -0.10233264404665739 -7.330382858376184
0.12818657267216002 -0.1 -7.330382858376184
0.125 -0.09558755321537946 -7.330382858376184
0.12459778767971559 -0.095 -7.330382858376184
0.1214046518870669 -0.09 -7.330382858376184
0.12 -0.0876188198649804 -7.330382858376184
0.1185286842044953 -0.085 -7.330382858376184
0.11593838496860888 -0.08 -7.330382858376184
0.115 -0.07803453509408619 -7.330382858376184
0.11361403329564358 -0.075 -7.330382858376184
0.11152094546242522 -0.07 -7.330382858376184
0.11 -0.06601056552860497 -7.330382858376184
0.10962990168037441 -0.065 -7.330382858376184
0.1079538510413353 -0.06 -7.330382858376184
0.10644377792194727 -0.055 -7.330382858376184
0.10509093927648051 -0.05 -7.330382858376184
0.105 -0.04962546665581823 -7.330382858376184
0.10391448899467576 -0.045 -7.330382858376184
0.10287977080677357 -0.04 -7.330382858376184
0.10197902220746698 -0.035 -7.330382858376184
0.10120748390317263 -0.03 -7.330382858376184
0.10056114694498539 -0.025 -7.330382858376184
0.10003670066163597 -0.02 -7.330382858376184
0.1 -0.019548566882124845 -7.330382858376184
0.09963980752872532 -0.015 -7.330382858376184
0.0993583020552392 -0.01 -7.330382858376184
0.09918995459251996 -0.005 -7.330382858376184
0.09913393107388466 0.0 -7.330382858376184
0.09918995459251996 0.005 -7.330382858376184
0.0993583020552392 0.01 -7.330382858376184
0.09963980752872532 0.015 -7.330382858376184
0.1 0.01954856688212469 -7.330382858376184
0.10003670066163599 0.02 -7.330382858376184
0.1005611469449854 0.025 -7.330382858376184
0.10120748390317263 0.03 -7.330382858376184
0.10197902220746696 0.035 -7.330382858376184
0.10287977080677355 0.04 -7.330382858376184
0.10391448899467574 0.045 -7.330382858376184
0.105 0.049625466655818296 -7.330382858376184
0.1050909392764805 0.05 -7.330382858376184
0.10644377792194727 0.055 -7.330382858376184
0.10795385104133529 0.06 -7.330382858376184
0.1096299016803744 0.065 -7.330382858376184
0.11 0.066010565528605 -7.330382858376184
0.11152094546242523 0.07 -7.330382858376184
0.11361403329564357 0.075 -7.330382858376184
0.115 0.07803453509408616 -7.330382858376184
0.1159383849686089 0.08 -7.330382858376184
0.1185286842044953 0.085 -7.330382858376184
0.12 0.08761881986498038 -7.330382858376184
0.12140465188706692 0.09 -7.330382858376184
0.12459778767971555 0.095 -7.330382858376184
0.125 0.09558755321537951 -7.330382858376184
0.12818657267216002 0.1 -7.330382858376184
0.13 0.10233264404665741 -7.330382858376184
0.13219537992083719 0.105 -7.330382858376184
0.135 0.10818005992269472 -7.330382858376184
0.13670571606377085 0.11 -7.330382858376184
0.14 0.11329428393622917 -7.330382858376184
0.14181994007730528 0.115 -7.330382858376184
0.145 0.11780462007916279 -7.330382858376184
0.14766735595334263 0.12 -7.330382858376184
0.15 0.12181342732783995 -7.330382858376184
0.15441244678462054 0.125 -7.330382858376184
0.155 0.12540221232028442 -7.330382858376184
0.16 0.12859534811293313 -7.330382858376184
0.16238118013501954 0.13 -7.330382858376184
0.165 0.13147131579550472 -7.330382858376184
0.17 0.13406161503139113 -7.330382858376184
0.1719654649059138 0.135 -7.330382858376184
0.175 0.13638596670435646 -7.330382858376184
0.18 0.1384790545375748 -7.330382858376184
0.18398943447139493 0.14 -7.330382858376184
0.185 0.14037009831962563 -7.330382858376184
0.19 0.14204614895866474 -7.330382858376184
0.195 0.14355622207805271 -7.330382858376184
0.2 0.14490906072351942 -7.330382858376184
0.20037453334418195 0.145 -7.330382858376184
0.205 0.14608551100532421 -7.330382858376184
0.21 0.1471202291932264 -7.330382858376184
0.215 0.14802097779253304 -7.330382858376184
0.22 0.1487925160968274 -7.330382858376184
0.225 0.14943885305501464 -7.330382858376184
0.23 0.14996329933836405 -7.330382858376184
0.2304514331178748 0.15 -7.330382858376184
0.235 0.1503601924712747 -7.330382858376184
0.24 0.15064169794476082 -7.330382858376184
0.245 0.15081004540748005 -7.330382858376184
0.25 0.15086606892611537 -7.330382858376184
0.255 0.15081004540748005 -7.330382858376184
0.26 0.15064169794476082 -7.330382858376184
0.265 0.1503601924712747 -7.330382858376184
0.2695485668821252 0.15 -7.330382858376184
0.27 0.14996329933836405 -7.330382858376184
0.275 0.14943885305501464 -7.330382858376184
0.28 0.1487925160968274 -7.330382858376184
0.285 0.14802097779253304 -7.330382858376184
0.29 0.1471202291932264 -7.330382858376184
0.295 0.14608551100532421 -7.330382858376184
0.299625466655818 0.145 -7.330382858376184
0.3 0.14490906072351942 -7.330382858376184
0.305 0.14355622207805271 -7.330382858376184
0.31 0.14204614895866474 -7.330382858376184
0.315 0.14037009831962563 -7.330382858376184
0.31601056552860507 0.14 -7.330382858376184
0.32 0.1384790545375748 -7.330382858376184
0.325 0.13638596670435646 -7.330382858376184
0.3280345350940862 0.135 -7.330382858376184
0.33 0.13406161503139113 -7.330382858376184
0.335 0.13147131579550472 -7.330382858376184
0.3376188198649805 0.13 -7.330382858376184
0.34 0.12859534811293313 -7.330382858376184
0.345 0.12540221232028442 -7.330382858376184
0.34558755321537943 0.125 -7.330382858376184
0.35 0.12181342732783995 -7.330382858376184
0.3523326440466573 0.12 -7.330382858376184
0.355 0.11780462007916279 -7.330382858376184
0.3581800599226947 0.115 -7.330382858376184
0.36 0.11329428393622917 -7.330382858376184
0.36329428393622915 0.11 -7.330382858376184
0.365 0.10818005992269472 -7.330382858376184
0.3678046200791628 0.105 -7.330382858376184
0.37 0.10233264404665741 -7.330382858376184
0.37181342732784 0.1 -7.330382858376184
0.375 0.09558755321537951 -7.330382858376184
0.3754022123202844 0.095 -7.330382858376184
0.3785953481129331 0.09 -7.330382858376184
0.38 0.08761881986498038 -7.330382858376184
0.3814713157955047 0.085 -7.330382858376184
0.3840616150313911 0.08 -7.330382858376184
0.385 0.07803453509408616 -7.330382858376184
0.38638596670435643 0.075 -7.330382858376184
0.38847905453757475 0.07 -7.330382858376184
0.39 0.066010565528605 -7.330382858376184
0.3903700983196256 0.065 -7.330382858376184
0.39204614895866474 0.06 -7.330382858376184
0.39355622207805274 0.055 -7.330382858376184
0.3949090607235195 0.05 -7.330382858376184
0.395 0.049625466655818296 -7.330382858376184
0.39608551100532424 0.045 -7.330382858376184
0.3971202291932265 0.04 -7.330382858376184
0.39802097779253304 0.035 -7.330382858376184
0.39879251609682737 0.03 -7.330382858376184
0.39943885305501464 0.025 -7.330382858376184
0.39996329933836405 0.02 -7.330382858376184
0.4 0.01954856688212469 -7.330382858376184
0.4003601924712747 0.015 -7.330382858376184
0.40064169794476084 0.01 -7.330382858376184
0.40081004540748005 0.005 -7.330382858376184
0.40086606892611537 0.0 -7.330382858376184
0.40081004540748005 -0.005 -7.330382858376184
0.40064169794476084 -0.01 -7.330382858376184
0.4003601924712747 -0.015 -7.330382858376184
0.4 -0.019548566882124845 -7.330382858376184
0.39996329933836405 -0.02 -7.330382858376184
0.39943885305501464 -0.025 -7.330382858376184
0.39879251609682737 -0.03 -7.330382858376184
0.39802097779253304 -0.035 -7.330382858376184
0.3971202291932264 -0.04 -7.330382858376184
0.39608551100532424 -0.045 -7.330382858376184
0.395 -0.04962546665581823 -7.330382858376184
0.3949090607235195 -0.05 -7.330382858376184

0.3696591460140711 -0.13 -6.283185307179586
0.37 -0.12970002491429947 -6.283185307179586
0.375 -0.125 -6.283185307179586
0.375 -0.12499999999999997 -6.283185307179586
0.3797000249142995 -0.12 -6.283185307179586
0.38 -0.11965914601407113 -6.283185307179586
0.383868940612499 -0.115 -6.283185307179586
0.385 -0.11353891523155749 -6.283185307179586
0.3875941510981995 -0.11 -6.283185307179586
0.39 -0.10646314734875933 -6.283185307179586
0.3909456242196298 -0.105 -6.283185307179586
0.3939544094994369 -0.1 -6.283185307179586
0.395 -0.09812678759704999 -6.283185307179586
0.39666608911311335 -0.095 -6.283185307179586
0.3991239237758431 -0.09 -6.283185307179586
0.4 -0.08807394792542195 -6.283185307179586
0.40134058544486423 -0.085 -6.283185307179586
0.403347761762726 -0.08 -6.283185307179586
0.405 -0.0754961894269401 -6.283185307179586
0.40517524348834666 -0.075 -6.283185307179586
0.4068074683441848 -0.07 -6.283185307179586
0.4082897360656657 -0.065 -6.283185307179586
0.4096311670598025 -0.06 -6.283185307179586
0.41 -0.05848667741894526 -6.283185307179586
0.4108231790883563 -0.055 -6.283185307179586
0.41188455104064264 -0.05 -6.283185307179586
0.41282854826588794 -0.045 -6.283185307179586
0.4136603661839088 -0.04 -6.283185307179586
0.41438448491816476 -0.035 -6.283185307179586
0.415 -0.03003838111695717 -6.283185307179586
0.4150046434137306 -0.03 -6.283185307179586
0.41551467301554945 -0.025 -6.283185307179586
0.41592851772253053 -0.02 -6.283185307179586
0.4162482722387906 -0.015 -6.283185307179586
0.41647553969809675 -0.01 -6.283185307179586
0.416611451443112 -0.005 -6.283185307179586
0.41665668083984087 0.0 -6.283185307179586
0.416611451443112 0.005 -6.283185307179586
0.41647553969809675 0.01 -6.283185307179586
0.4162482722387906 0.015 -6.283185307179586
0.41592851772253053 0.02 -6.283185307179586
0.41551467301554945 0.025 -6.283185307179586
0.4150046434137306 0.03 -6.283185307179586
0.415 0.03003838111695717 -6.283185307179586
0.41438448491816476 0.035 -6.283185307179586
0.4136603661839088 0.04 -6.283185307179586
0.41282854826588794 0.045 -6.283185307179586
0.41188455104064264 0.05 -6.283185307179586
0.4108231790883563 0.055 -6.283185307179586
0.41 0.05848667741894526 -6.283185307179586
0.4096311670598025 0.06 -6.283185307179586
0.4082897360656657 0.065 -6.283185307179586
0.4068074683441848 0.07 -6.283185307179586
0.40517524348834666 0.075 -6.283185307179586
0.405 0.07549618942694013 -6.283185307179586
0.40334776176272596 0.08 -6.283185307179586
0.40134058544486423 0.085 -6.283185307179586
0.4 0.08807394792542192 -6.283185307179586
0.3991239237758431 0.09 -6.283185307179586
0.39666608911311335 0.095 -6.283185307179586
0.395 0.09812678759705 -6.283185307179586
0.3939544094994369 0.1 -6.283185307179586
0.39094562421962986 0.105 -6.283185307179586
0.39 0.10646314734875938 -6.283185307179586
0.3875941510981995 0.11 -6.283185307179586
0.385 0.11353891523155749 -6.283185307179586
0.383868940612499 0.115 -6.283185307179586
0.38 0.11965914601407109 -6.283185307179586
0.37970002491429944 0.12 -6.283185307179586
0.375 0.125 -6.283185307179586
0.375 0.12500000000000003 -6.283185307179586
0.37 0.12970002491429952 -6.283185307179586
0.3696591460140711 0.13 -6.283185307179586
0.365 0.13386894061249896 -6.283185307179586
0.3635389152315574 0.135 -6.283185307179586
0.36 0.13759415109819953 -6.283185307179586
0.3564631473487594 0.14 -6.283185307179586
0.355 0.14094562421962986 -6.283185307179586
0.35 0.14395440949943683 -6.283185307179586
0.34812678759704985 0.145 -6.283185307179586
0.345 0.14666608911311327 -6.283185307179586
0.34 0.1491239237758431 -6.283185307179586
0.338073947925422 0.15 -6.283185307179586
0.335 0.1513405854448642 -6.283185307179586
0.33 0.15334776176272596 -6.283185307179586
0.3254961894269401 0.155 -6.283185307179586
0.325 0.15517524348834663 -6.283185307179586
0.32 0.1568074683441848 -6.283185307179586
0.315 0.15828973606566576 -6.283185307179586
0.31 0.1596311670598026 -6.283185307179586
0.3084866774189456 0.16 -6.283185307179586
0.305 0.1608231790883564 -6.283185307179586
0.3 0.16188455104064275 -6.283185307179586
0.295 0.16282854826588802 -6.283185307179586
0.29 0.16366036618390883 -6.283185307179586
0.285 0.16438448491816485 -6.283185307179586
0.2800383811169576 0.165 -6.283185307179586
0.28 0.16500464341373072 -6.283185307179586
0.275 0.16551467301554953 -6.283185307179586
0.27 0.16592851772253064 -6.283185307179586
0.265 0.16624827223879066 -6.283185307179586
0.26 0.16647553969809684 -6.283185307179586
0.255 0.1666114514431121 -6.283185307179586
0.25 0.16665668083984092 -6.283185307179586
0.245 0.1666114514431121 -6.283185307179586
0.24 0.16647553969809684 -6.283185307179586
0.235 0.16624827223879066 -6.283185307179586
0.23 0.16592851772253064 -6.283185307179586
0.225 0.16551467301554953 -6.283185307179586
0.22 0.16500464341373072 -6.283185307179586
0.2199616188830424 0.165 -6.283185307179586
0.215 0.16438448491816485 -6.283185307179586
0.21 0.16366036618390883 -6.283185307179586
0.205 0.16282854826588802 -6.283185307179586
0.2 0.16188455104064275 -6.283185307179586
0.195 0.1608231790883564 -6.283185307179586
0.1915133225810544 0.16 -6.283185307179586
0.19 0.1596311670598026 -6.283185307179586
0.185 0.15828973606566576 -6.283185307179586
0.18 0.1568074683441848 -6.283185307179586
0.175 0.15517524348834663 -6.283185307179586
0.1745038105730599 0.155 -6.283185307179586
0.17 0.15334776176272596 -6.283185307179586
0.165 0.1513405854448642 -6.283185307179586
0.16192605207457803 0.15 -6.283185307179586
0.16 0.1491239237758431 -6.283185307179586
0.155 0.14666608911311327 -6.283185307179586
0.15187321240295013 0.145 -6.283185307179586
0.15 0.14395440949943683 -6.283185307179586
0.145 0.14094562421962986 -6.283185307179586
0.1435368526512406 0.14 -6.283185307179586
0.14 0.13759415109819953 -6.283185307179586
0.13646108476844257 0.135 -6.283185307179586
0.135 0.13386894061249896 -6.283185307179586
0.13034085398592885 0.13 -6.283185307179586
0.13 0.12970002491429952 -6.283185307179586
0.125 0.12500000000000003 -6.283185307179586
0.12499999999999997 0.125 -6.283185307179586
0.12029997508570055 0.12 -6.283185307179586
0.12 0.11965914601407109 -6.283185307179586
0.11613105938750101 0.115 -6.283185307179586
0.115 0.11353891523155749 -6.283185307179586
0.1124058489018005 0.11 -6.283185307179586
0.11 0.10646314734875938 -6.283185307179586
0.10905437578037015 0.105 -6.283185307179586
0.10604559050056313 0.1 -6.283185307179586
0.105 0.09812678759705 -6.283185307179586
0.10333391088688666 0.095 -6.283185307179586
0.10087607622415692 0.09 -6.283185307179586
0.1 0.08807394792542192 -6.283185307179586
0.0986594145551358 0.085 -6.283185307179586
0.09665223823727405 0.08 -6.283185307179586
0.095 0.07549618942694013 -6.283185307179586
0.09482475651165335 0.075 -6.283185307179586
0.09319253165581523 0.07 -6.283185307179586
0.09171026393433428 0.065 -6.283185307179586
0.09036883294019747 0.06 -6.283185307179586
0.09 0.05848667741894526 -6.283185307179586
0.08917682091164368 0.055 -6.283185307179586
0.08811544895935731 0.05 -6.283185307179586
0.08717145173411203 0.045 -6.283185307179586
0.08633963381609121 0.04 -6.283185307179586
0.08561551508183522 0.035 -6.283185307179586
0.085 0.03003838111695717 -6.283185307179586
0.08499535658626935 0.03 -6.283185307179586
0.08448532698445055 0.025 -6.283185307179586
0.08407148227746944 0.02 -6.283185307179586
0.08375172776120941 0.015 -6.283185307179586
0.08352446030190323 0.01 -6.283185307179586
0.08338854855688797 0.005 -6.283185307179586
0.08334331916015913 0.0 -6.283185307179586
0.08338854855688797 -0.005 -6.283185307179586
0.08352446030190323 -0.01 -6.283185307179586
0.08375172776120941 -0.015 -6.283185307179586
0.08407148227746943 -0.02 -6.283185307179586
0.08448532698445053 -0.025 -6.283185307179586
0.08499535658626935 -0.03 -6.283185307179586
0.085 -0.03003838111695717 -6.283185307179586
0.08561551508183524 -0.035 -6.283185307179586
0.08633963381609122 -0.04 -6.283185307179586
0.08717145173411205 -0.045 -6.283185307179586
0.08811544895935731 -0.05 -6.283185307179586
0.08917682091164368 -0.055 -6.283185307179586
0.09 -0.05848667741894526 -6.283185307179586
0.09036883294019747 -0.06 -6.283185307179586
0.09171026393433429 -0.065 -6.283185307179586
0.09319253165581522 -0.07 -6.283185307179586
0.09482475651165337 -0.075 -6.283185307179586
0.095 -0.0754961894269401 -6.283185307179586
0.09665223823727402 -0.08 -6.283185307179586
0.0986594145551358 -0.085 -6.283185307179586
0.1 -0.08807394792542195 -6.283185307179586
0.10087607622415691 -0.09 -6.283185307179586
0.10333391088688669 -0.095 -6.283185307179586
0.105 -0.09812678759704999 -6.283185307179586
0.10604559050056313 -0.1 -6.283185307179586
0.10905437578037018 -0.105 -6.283185307179586
0.11 -0.10646314734875933 -6.283185307179586
0.1124058489018005 -0.11 -6.283185307179586
0.115 -0.11353891523155749 -6.283185307179586
0.11613105938750101 -0.115 -6.283185307179586
0.12 -0.11965914601407113 -6.283185307179586
0.1202999750857005 -0.12 -6.283185307179586
0.125 -0.12499999999999997 -6.283185307179586
0.12500000000000003 -0.125 -6.283185307179586
0.13 -0.12970002491429947 -6.283185307179586
0.1303408539859289 -0.13 -6.283185307179586
0.135 -0.13386894061249896 -6.283185307179586
0.13646108476844257 -0.135 -6.283185307179586
0.14 -0.13759415109819953 -6.283185307179586
0.14353685265124067 -0.14 -6.283185307179586
0.145 -0.1409456242196298 -6.283185307179586
0.15 -0.1439544094994368 -6.283185307179586
0.15187321240295013 -0.145 -6.283185307179586
0.155 -0.14666608911311327 -6.283185307179586
0.16 -0.14912392377584308 -6.283185307179586
0.16192605207457805 -0.15 -6.283185307179586
0.165 -0.1513405854448642 -6.283185307179586
0.17 -0.15334776176272596 -6.283185307179586
0.1745038105730598 -0.155 -6.283185307179586
0.175 -0.15517524348834666 -6.283185307179586
0.18 -0.15680746834418477 -6.283185307179586
0.185 -0.1582897360656657 -6.283185307179586
0.19 -0.15963116705980257 -6.283185307179586
0.19151332258105463 -0.16 -6.283185307179586
0.195 -0.16082317908835633 -6.283185307179586
0.2 -0.1618845510406427 -6.283185307179586
0.205 -0.162828548265888 -6.283185307179586
0.21 -0.1636603661839088 -6.283185307179586
0.215 -0.16438448491816482 -6.283185307179586
0.2199616188830425 -0.165 -6.283185307179586
0.22 -0.1650046434137307 -6.283185307179586
0.225 -0.1655146730155495 -6.283185307179586
0.23 -0.16592851772253062 -6.283185307179586
0.235 -0.16624827223879063 -6.283185307179586
0.24 -0.1664755396980968 -6.283185307179586
0.245 -0.16661145144311207 -6.283185307179586
0.25 -0.1666566808398409 -6.283185307179586
0.255 -0.16661145144311207 -6.283185307179586
0.26 -0.1664755396980968 -6.283185307179586
0.265 -0.16624827223879063 -6.283185307179586
0.27 -0.16592851772253062 -6.283185307179586
0.275 -0.1655146730155495 -6.283185307179586
0.28 -0.1650046434137307 -6.283185307179586
0.2800383811169575 -0.165 -6.283185307179586
0.285 -0.16438448491816482 -6.283185307179586
0.29 -0.1636603661839088 -6.283185307179586
0.295 -0.162828548265888 -6.283185307179586
0.3 -0.1618845510406427 -6.283185307179586
0.305 -0.16082317908835633 -6.283185307179586
0.30848667741894537 -0.16 -6.283185307179586
0.31 -0.15963116705980257 -6.283185307179586
0.315 -0.1582897360656657 -6.283185307179586
0.32 -0.15680746834418477 -6.283185307179586
0.325 -0.15517524348834666 -6.283185307179586
0.3254961894269402 -0.155 -6.283185307179586
0.33 -0.15334776176272596 -6.283185307179586
0.335 -0.1513405854448642 -6.283185307179586
0.33807394792542195 -0.15 -6.283185307179586
0.34 -0.14912392377584308 -6.283185307179586
0.345 -0.14666608911311327 -6.283185307179586
0.34812678759704985 -0.145 -6.283185307179586
0.35 -0.1439544094994368 -6.283185307179586
0.355 -0.1409456242196298 -6.283185307179586
0.35646314734875933 -0.14 -6.283185307179586
0.36 -0.13759415109819953 -6.283185307179586
0.3635389152315574 -0.135 -6.283185307179586
0.365 -0.13386894061249896 -6.283185307179586
0.3696591460140711 -0.13 -6.283185307179586

0.07302507017826901 -0.055 -5.235987755982988
0.07396244751777288 -0.06 -5.235987755982988
0.075 -0.0649864547197107 -5.235987755982988
0.07500290142087804 -0.065 -5.235987755982988
0.07617109412468347 -0.07 -5.235987755982988
0.07745746981777012 -0.075 -5.235987755982988
0.0788702199798108 -0.08 -5.235987755982988
0.08 -0.08366568087349359 -5.235987755982988
0.08042597448612702 -0.085 -5.235987755982988
0.08215031932160255 -0.09 -5.235987755982988
0.08403594116873876 -0.095 -5.235987755982988
0.085 -0.09736625753607973 -5.235987755982988
0.08611757017826283 -0.1 -5.235987755982988
0.08841254721906816 -0.105 -5.235987755982988
0.09 -0.10819231600289475 -5.235987755982988
0.09094039268269734 -0.11 -5.235987755982988
0.09374125206115028 -0.115 -5.235987755982988
0.095 -0.11708615540405098 -5.235987755982988
0.09684819863306801 -0.12 -5.235987755982988
0.1 -0.1245954384590512 -5.235987755982988
0.10029265391347061 -0.125 -5.235987755982988
0.10415768052261375 -0.13 -5.235987755982988
0.105 -0.13101715974848463 -5.235987755982988
0.10849834125066314 -0.135 -5.235987755982988
0.11 -0.13659896084224343 -5.235987755982988
0.11340103915775661 -0.14 -5.235987755982988
0.115 -0.14150165874933684 -5.235987755982988
0.11898284025151541 -0.145 -5.235987755982988
0.12 -0.14584231947738624 -5.235987755982988
0.125 -0.1497073460865294 -5.235987755982988
0.12540456154094876 -0.15 -5.235987755982988
0.13 -0.153151801366932 -5.235987755982988
0.13291384459594904 -0.155 -5.235987755982988
0.135 -0.1562587479388497 -5.235987755982988
0.14 -0.15905960731730268 -5.235987755982988
0.1418076839971052 -0.16 -5.235987755982988
0.145 -0.16158745278093187 -5.235987755982988
0.15 -0.1638824298217372 -5.235987755982988
0.15263374246392022 -0.165 -5.235987755982988
0.155 -0.16596405883126128 -5.235987755982988
0.16 -0.1678496806783975 -5.235987755982988
0.165 -0.16957402551387302 -5.235987755982988
0.16633431912650634 -0.17 -5.235987755982988
0.17 -0.17112978002018922 -5.235987755982988
0.175 -0.17254253018222993 -5.235987755982988
0.18 -0.17382890587531652 -5.235987755982988
0.185 -0.17499709857912193 -5.235987755982988
0.18501354528028935 -0.175 -5.235987755982988
0.19 -0.1760375524822271 -5.235987755982988
0.195 -0.176974929821731 -5.235987755982988
0.2 -0.17781470391874926 -5.235987755982988
0.205 -0.17856160929505063 -5.235987755982988
0.21 -0.17921975664809192 -5.235987755982988
0.215 -0.17979269072165957 -5.235987755982988
0.21710424310098886 -0.18 -5.235987755982988
0.22 -0.18027927900257112 -5.235987755982988
0.225 -0.1806843574466159 -5.235987755982988
0.23 -0.18101304340794494 -5.235987755982988
0.235 -0.18126700055368905 -5.235987755982988
0.24 -0.1814475021333414 -5.235987755982988
0.245 -0.1815554466879356 -5.235987755982988
0.25 -0.1815913690218289 -5.235987755982988
0.255 -0.1815554466879356 -5.235987755982988
0.26 -0.1814475021333414 -5.235987755982988
0.265 -0.18126700055368905 -5.235987755982988
0.27 -0.18101304340794494 -5.235987755982988
0.275 -0.1806843574466159 -5.235987755982988
0.28 -0.18027927900257112 -5.235987755982988
0.28289575689901114 -0.18 -5.235987755982988
0.285 -0.17979269072165957 -5.235987755982988
0.29 -0.17921975664809192 -5.235987755982988
0.295 -0.17856160929505063 -5.235987755982988
0.3 -0.17781470391874926 -5.235987755982988
0.305 -0.176974929821731 -5.235987755982988
0.31 -0.1760375524822271 -5.235987755982988
0.31498645471971065 -0.175 -5.235987755982988
0.315 -0.17499709857912193 -5.235987755982988
0.32 -0.17382890587531652 -5.235987755982988
0.325 -0.17254253018222993 -5.235987755982988
0.33 -0.17112978002018922 -5.235987755982988
0.3336656808734937 -0.17 -5.235987755982988
0.335 -0.16957402551387302 -5.235987755982988
0.34 -0.1678496806783975 -5.235987755982988
0.345 -0.16596405883126128 -5.235987755982988
0.34736625753607975 -0.165 -5.235987755982988
0.35 -0.1638824298217372 -5.235987755982988
0.355 -0.16158745278093187 -5.235987755982988
0.3581923160028948 -0.16 -5.235987755982988
0.36 -0.15905960731730268 -5.235987755982988
0.365 -0.1562587479388497 -5.235987755982988
0.367086155404051 -0.155 -5.235987755982988
0.37 -0.153151801366932 -5.235987755982988
0.37459543845905124 -0.15 -5.235987755982988
0.375 -0.1497073460865294 -5.235987755982988
0.38 -0.14584231947738624 -5.235987755982988
0.3810171597484846 -0.145 -5.235987755982988
0.385 -0.14150165874933684 -5.235987755982988
0.38659896084224343 -0.14 -5.235987755982988
0.39 -0.13659896084224343 -5.235987755982988
0.39150165874933684 -0.135 -5.235987755982988
0.395 -0.13101715974848463 -5.235987755982988
0.3958423194773863 -0.13 -5.235987755982988
0.3997073460865294 -0.125 -5.235987755982988
0.4 -0.1245954384590512 -5.235987755982988
0.403151801366932 -0.12 -5.235987755982988
0.405 -0.11708615540405098 -5.235987755982988
0.40625874793884975 -0.115 -5.235987755982988
0.4090596073173026 -0.11 -5.235987755982988
0.41 -0.10819231600289475 -5.235987755982988
0.4115874527809318 -0.105 -5.235987755982988
0.4138824298217372 -0.1 -5.235987755982988
0.415 -0.09736625753607973 -5.235987755982988
0.4159640588312612 -0.095 -5.235987755982988
0.41784968067839745 -0.09 -5.235987755982988
0.41957402551387296 -0.085 -5.235987755982988
0.42 -0.08366568087349359 -5.235987755982988
0.4211297800201892 -0.08 -5.235987755982988
0.42254253018222987 -0.075 -5.235987755982988
0.4238289058753165 -0.07 -5.235987755982988
0.42499709857912193 -0.065 -5.235987755982988
0.425 -0.0649864547197107 -5.235987755982988
0.4260375524822271 -0.06 -5.235987755982988
0.42697492982173096 -0.055 -5.235987755982988
0.42781470391874926 -0.05 -5.235987755982988
0.4285616092950506 -0.045 -5.235987755982988
0.4292197566480919 -0.04 -5.235987755982988
0.42979269072165954 -0.035 -5.235987755982988
0.43 -0.03289575689901088 -5.235987755982988
0.43027927900257107 -0.03 -5.235987755982988
0.43068435744661593 -0.025 -5.235987755982988
0.43101304340794494 -0.02 -5.235987755982988
0.43126700055368905 -0.015 -5.235987755982988
0.4314475021333414 -0.01 -5.235987755982988
0.4315554466879356 -0.005 -5.235987755982988
0.43159136902182893 0.0 -5.235987755982988
0.4315554466879356 0.005 -5.235987755982988
0.4314475021333414 0.01 -5.235987755982988
0.43126700055368905 0.015 -5.235987755982988
0.43101304340794494 0.02 -5.235987755982988
0.4306843574466159 0.025 -5.235987755982988
0.43027927900257107 0.03 -5.235987755982988
0.43 0.032895756899010954 -5.235987755982988
0.42979269072165954 0.035 -5.235987755982988
0.4292197566480919 0.04 -5.235987755982988
0.4285616092950506 0.045 -5.235987755982988
0.4278147039187493 0.05 -5.235987755982988
0.42697492982173096 0.055 -5.235987755982988
0.42603755248222713 0.06 -5.235987755982988
0.425 0.06498645471971078 -5.235987755982988
0.424997098579122 0.065 -5.235987755982988
0.4238289058753165 0.07 -5.235987755982988
0.42254253018222987 0.075 -5.235987755982988
0.4211297800201892 0.08 -5.235987755982988
0.42 0.08366568087349358 -5.235987755982988
0.41957402551387296 0.085 -5.235987755982988
0.41784968067839745 0.09 -5.235987755982988
0.41596405883126125 0.095 -5.235987755982988
0.415 0.09736625753607978 -5.235987755982988
0.4138824298217372 0.1 -5.235987755982988
0.41158745278093184 0.105 -5.235987755982988
0.41 0.10819231600289478 -5.235987755982988
0.4090596073173026 0.11 -5.235987755982988
0.40625874793884975 0.115 -5.235987755982988
0.405 0.11708615540405098 -5.235987755982988
0.403151801366932 0.12 -5.235987755982988
0.4 0.12459543845905123 -5.235987755982988
0.3997073460865294 0.125 -5.235987755982988
0.3958423194773863 0.13 -5.235987755982988
0.395 0.13101715974848466 -5.235987755982988
0.39150165874933684 0.135 -5.235987755982988
0.39 0.13659896084224343 -5.235987755982988
0.38659896084224343 0.14 -5.235987755982988
0.385 0.14150165874933687 -5.235987755982988
0.3810171597484846 0.145 -5.235987755982988
0.38 0.14584231947738624 -5.235987755982988
0.375 0.1497073460865294 -5.235987755982988
0.37459543845905124 0.15 -5.235987755982988
0.37 0.153151801366932 -5.235987755982988
0.36708615540405093 0.155 -5.235987755982988
0.365 0.1562587479388497 -5.235987755982988
0.36 0.15905960731730273 -5.235987755982988
0.3581923160028949 0.16 -5.235987755982988
0.355 0.16158745278093192 -5.235987755982988
0.35 0.16388242982173723 -5.235987755982988
0.3473662575360798 0.165 -5.235987755982988
0.345 0.1659640588312613 -5.235987755982988
0.34 0.16784968067839753 -5.235987755982988
0.335 0.16957402551387307 -5.235987755982988
0.33366568087349385 0.17 -5.235987755982988
0.33 0.17112978002018928 -5.235987755982988
0.325 0.17254253018222995 -5.235987755982988
0.32 0.17382890587531655 -5.235987755982988
0.315 0.17499709857912196 -5.235987755982988
0.3149864547197107 0.175 -5.235987755982988
0.31 0.17603755248222713 -5.235987755982988
0.305 0.17697492982173102 -5.235987755982988
0.3 0.1778147039187493 -5.235987755982988
0.295 0.17856160929505063 -5.235987755982988
0.29 0.17921975664809195 -5.235987755982988
0.285 0.1797926907216596 -5.235987755982988
0.2828957568990114 0.18 -5.235987755982988
0.28 0.18027927900257112 -5.235987755982988
0.275 0.18068435744661593 -5.235987755982988
0.27 0.18101304340794497 -5.235987755982988
0.265 0.18126700055368905 -5.235987755982988
0.26 0.18144750213334143 -5.235987755982988
0.255 0.18155544668793563 -5.235987755982988
0.25 0.18159136902182893 -5.235987755982988
0.245 0.18155544668793563 -5.235987755982988
0.24 0.18144750213334143 -5.235987755982988
0.235 0.18126700055368905 -5.235987755982988
0.23 0.18101304340794497 -5.235987755982988
0.225 0.18068435744661593 -5.235987755982988
0.22 0.18027927900257112 -5.235987755982988
0.2171042431009886 0.18 -5.235987755982988
0.215 0.1797926907216596 -5.235987755982988
0.21 0.17921975664809195 -5.235987755982988
0.205 0.17856160929505063 -5.235987755982988
0.2 0.1778147039187493 -5.235987755982988
0.195 0.17697492982173102 -5.235987755982988
0.19 0.17603755248222713 -5.235987755982988
0.1850135452802893 0.175 -5.235987755982988
0.185 0.17499709857912196 -5.235987755982988
0.18 0.17382890587531655 -5.235987755982988
0.175 0.17254253018222995 -5.235987755982988
0.17 0.17112978002018928 -5.235987755982988
0.16633431912650615 0.17 -5.235987755982988
0.165 0.16957402551387307 -5.235987755982988
0.16 0.16784968067839753 -5.235987755982988
0.155 0.1659640588312613 -5.235987755982988
0.15263374246392014 0.165 -5.235987755982988
0.15 0.16388242982173723 -5.235987755982988
0.145 0.16158745278093192 -5.235987755982988
0.14180768399710508 0.16 -5.235987755982988
0.14 0.15905960731730273 -5.235987755982988
0.135 0.1562587479388497 -5.235987755982988
0.13291384459594907 0.155 -5.235987755982988
0.13 0.153151801366932 -5.235987755982988
0.12540456154094873 0.15 -5.235987755982988
0.125 0.1497073460865294 -5.235987755982988
0.12 0.14584231947738624 -5.235987755982988
0.11898284025151541 0.145 -5.235987755982988
0.115 0.14150165874933687 -5.235987755982988
0.11340103915775655 0.14 -5.235987755982988
0.11 0.13659896084224343 -5.235987755982988
0.10849834125066314 0.135 -5.235987755982988
0.105 0.13101715974848466 -5.235987755982988
0.1041576805226137 0.13 -5.235987755982988
0.10029265391347059 0.125 -5.235987755982988
0.1 0.12459543845905123 -5.235987755982988
0.09684819863306803 0.12 -5.235987755982988
0.095 0.11708615540405098 -5.235987755982988
0.09374125206115028 0.115 -5.235987755982988
0.09094039268269734 0.11 -5.235987755982988
0.09 0.10819231600289478 -5.235987755982988
0.08841254721906813 0.105 -5.235987755982988
0.08611757017826283 0.1 -5.235987755982988
0.085 0.09736625753607978 -5.235987755982988
0.08403594116873873 0.095 -5.235987755982988
0.08215031932160256 0.09 -5.235987755982988
0.08042597448612702 0.085 -5.235987755982988
0.08 0.08366568087349358 -5.235987755982988
0.07887021997981081 0.08 -5.235987755982988
0.0774574698177701 0.075 -5.235987755982988
0.07617109412468347 0.07 -5.235987755982988
0.07500290142087802 0.065 -5.235987755982988
0.075 0.06498645471971078 -5.235987755982988
0.07396244751777287 0.06 -5.235987755982988
0.07302507017826901 0.055 -5.235987755982988
0.0721852960812507 0.05 -5.235987755982988
0.07143839070494938 0.045 -5.235987755982988
0.07078024335190806 0.04 -5.235987755982988
0.07020730927834044 0.035 -5.235987755982988
0.07 0.032895756899010954 -5.235987755982988
0.06972072099742892 0.03 -5.235987755982988
0.06931564255338411 0.025 -5.235987755982988
0.06898695659205507 0.02 -5.235987755982988
0.06873299944631096 0.015 -5.235987755982988
0.0685524978666586 0.01 -5.235987755982988
0.0684445533120644 0.005 -5.235987755982988
0.0684086309781711 0.0 -5.235987755982988
0.0684445533120644 -0.005 -5.235987755982988
0.0685524978666586 -0.01 -5.235987755982988
0.06873299944631096 -0.015 -5.235987755982988
0.06898695659205506 -0.02 -5.235987755982988
0.0693156425533841 -0.025 -5.235987755982988
0.06972072099742892 -0.03 -5.235987755982988
0.07 -0.03289575689901088 -5.235987755982988
0.07020730927834046 -0.035 -5.235987755982988
0.07078024335190806 -0.04 -5.235987755982988
0.07143839070494938 -0.045 -5.235987755982988
0.07218529608125071 -0.05 -5.235987755982988
0.07302507017826901 -0.055 -5.235987755982988

0.44521021299741387 -0.025 -4.1887902047863905
0.445 -0.02837284672980906 -4.1887902047863905
0.4448968699198568 -0.03 -4.1887902047863905
0.44451997489916073 -0.035 -4.1887902047863905
0.4440799608906688 -0.04 -4.1887902047863905
0.44357450298835427 -0.045 -4.1887902047863905
0.4430008788250294 -0.05 -4.1887902047863905
0.44235593138045565 -0.055 -4.1887902047863905
0.4416360245366259 -0.06 -4.1887902047863905
0.4408369901652715 -0.065 -4.1887902047863905
0.44 -0.06974334777375361 -4.1887902047863905
0.4399534902622298 -0.07 -4.1887902047863905
0.4389690721991161 -0.075 -4.1887902047863905
0.43788794420077626 -0.08 -4.1887902047863905
0.43670296233572214 -0.085 -4.1887902047863905
0.435405979157163 -0.09 -4.1887902047863905
0.435 -0.09145240448784314 -4.1887902047863905
0.43397383228847713 -0.095 -4.1887902047863905
0.43240236802103554 -0.1 -4.1887902047863905
0.4306847620817768 -0.105 -4.1887902047863905
0.43 -0.1068523773160803 -4.1887902047863905
0.4287889947639052 -0.11 -4.1887902047863905
0.42670355422746237 -0.115 -4.1887902047863905
0.425 -0.11875579003874673 -4.1887902047863905
0.42440991084580537 -0.12 -4.1887902047863905
0.42186382745281203 -0.125 -4.1887902047863905
0.42 -0.1283666808431395 -4.1887902047863905
0.41904970596823926 -0.13 -4.1887902047863905
0.4159148421791209 -0.135 -4.1887902047863905
0.415 -0.13635765506108202 -4.1887902047863905
0.41240590716186326 -0.14 -4.1887902047863905
0.41 -0.14312690326705382 -4.1887902047863905
0.4084709629649099 -0.145 -4.1887902047863905
0.405 -0.14895577229404722 -4.1887902047863905
0.4040239698157279 -0.15 -4.1887902047863905
0.4 -0.15402396981572788 -4.1887902047863905
0.3989557722940473 -0.155 -4.1887902047863905
0.395 -0.15847096296490998 -4.1887902047863905
0.3931269032670539 -0.16 -4.1887902047863905
0.39 -0.1624059071618633 -4.1887902047863905
0.38635765506108205 -0.165 -4.1887902047863905
0.385 -0.16591484217912095 -4.1887902047863905
0.38 -0.16904970596823934 -4.1887902047863905
0.37836668084313957 -0.17 -4.1887902047863905
0.375 -0.1718638274528121 -4.1887902047863905
0.37 -0.17440991084580537 -4.1887902047863905
0.3687557900387467 -0.175 -4.1887902047863905
0.365 -0.17670355422746237 -4.1887902047863905
0.36 -0.1787889947639052 -4.1887902047863905
0.3568523773160803 -0.18 -4.1887902047863905
0.355 -0.1806847620817768 -4.1887902047863905
0.35 -0.18240236802103552 -4.1887902047863905
0.345 -0.1839738322884771 -4.1887902047863905
0.34145240448784314 -0.185 -4.1887902047863905
0.34 -0.185405979157163 -4.1887902047863905
0.335 -0.18670296233572214 -4.1887902047863905
0.33 -0.18788794420077623 -4.1887902047863905
0.325 -0.18896907219911604 -4.1887902047863905
0.32 -0.18995349026222977 -4.1887902047863905
0.3197433477737534 -0.19 -4.1887902047863905
0.315 -0.19083699016527148 -4.1887902047863905
0.31 -0.19163602453662593 -4.1887902047863905
0.305 -0.19235593138045565 -4.1887902047863905
0.3 -0.19300087882502942 -4.1887902047863905
0.295 -0.19357450298835424 -4.1887902047863905
0.29 -0.1940799608906688 -4.1887902047863905
0.285 -0.19451997489916073 -4.1887902047863905
0.28 -0.19489686991985677 -4.1887902047863905
0.27837284672980883 -0.195 -4.1887902047863905
0.275 -0.19521021299741384 -4.1887902047863905
0.27 -0.19546352245567294 -4.1887902047863905
0.265 -0.19565924041925542 -4.1887902047863905
0.26 -0.1957983481474096 -4.1887902047863905
0.255 -0.19588153812161999 -4.1887902047863905
0.25 -0.1959092225012665 -4.1887902047863905
0.245 -0.19588153812161999 -4.1887902047863905
0.24 -0.1957983481474096 -4.1887902047863905
0.235 -0.19565924041925542 -4.1887902047863905
0.23 -0.19546352245567294 -4.1887902047863905
0.225 -0.19521021299741384 -4.1887902047863905
0.2216271532701912 -0.195 -4.1887902047863905
0.22 -0.19489686991985677 -4.1887902047863905
0.215 -0.19451997489916073 -4.1887902047863905
0.21 -0.1940799608906688 -4.1887902047863905
0.205 -0.19357450298835424 -4.1887902047863905
0.2 -0.19300087882502942 -4.1887902047863905
0.195 -0.19235593138045565 -4.1887902047863905
0.19 -0.19163602453662593 -4.1887902047863905
0.185 -0.19083699016527148 -4.1887902047863905
0.1802566522262466 -0.19 -4.1887902047863905
0.18 -0.18995349026222977 -4.1887902047863905
0.175 -0.18896907219911604 -4.1887902047863905
0.17 -0.18788794420077623 -4.1887902047863905
0.165 -0.18670296233572214 -4.1887902047863905
0.16 -0.185405979157163 -4.1887902047863905
0.15854759551215686 -0.185 -4.1887902047863905
0.155 -0.1839738322884771 -4.1887902047863905
0.15 -0.18240236802103552 -4.1887902047863905
0.145 -0.1806847620817768 -4.1887902047863905
0.14314762268391967 -0.18 -4.1887902047863905
0.14 -0.1787889947639052 -4.1887902047863905
0.135 -0.17670355422746237 -4.1887902047863905
0.13124420996125333 -0.175 -4.1887902047863905
0.13 -0.17440991084580537 -4.1887902047863905
0.125 -0.1718638274528121 -4.1887902047863905
0.12163331915686043 -0.17 -4.1887902047863905
0.12 -0.16904970596823934 -4.1887902047863905
0.115 -0.16591484217912095 -4.1887902047863905
0.11364234493891796 -0.165 -4.1887902047863905
0.11 -0.1624059071618633 -4.1887902047863905
0.10687309673294612 -0.16 -4.1887902047863905
0.105 -0.15847096296490998 -4.1887902047863905
0.10104422770595277 -0.155 -4.1887902047863905
0.1 -0.15402396981572788 -4.1887902047863905
0.09597603018427213 -0.15 -4.1887902047863905
0.095 -0.14895577229404722 -4.1887902047863905
0.09152903703509006 -0.145 -4.1887902047863905
0.09 -0.14312690326705382 -4.1887902047863905
0.08759409283813674 -0.14 -4.1887902047863905
0.085 -0.13635765506108202 -4.1887902047863905
0.08408515782087908 -0.135 -4.1887902047863905
0.08095029403176071 -0.13 -4.1887902047863905
0.08 -0.1283666808431395 -4.1887902047863905
0.07813617254718794 -0.125 -4.1887902047863905
0.0755900891541946 -0.12 -4.1887902047863905
0.075 -0.11875579003874673 -4.1887902047863905
0.0732964457725376 -0.115 -4.1887902047863905
0.07121100523609479 -0.11 -4.1887902047863905
0.07 -0.1068523773160803 -4.1887902047863905
0.0693152379182232 -0.105 -4.1887902047863905
0.06759763197896447 -0.1 -4.1887902047863905
0.06602616771152289 -0.095 -4.1887902047863905
0.065 -0.09145240448784314 -4.1887902047863905
0.064594020842837 -0.09 -4.1887902047863905
0.06329703766427786 -0.085 -4.1887902047863905
0.062112055799223735 -0.08 -4.1887902047863905
0.061030927800883955 -0.075 -4.1887902047863905
0.060046509737770204 -0.07 -4.1887902047863905
0.06 -0.06974334777375361 -4.1887902047863905
0.0591630098347285 -0.065 -4.1887902047863905
0.05836397546337407 -0.06 -4.1887902047863905
0.05764406861954433 -0.055 -4.1887902047863905
0.05699912117497056 -0.05 -4.1887902047863905
0.05642549701164576 -0.045 -4.1887902047863905
0.05592003910933117 -0.04 -4.1887902047863905
0.05548002510083927 -0.035 -4.1887902047863905
0.05510313008014321 -0.03 -4.1887902047863905
0.055 -0.02837284672980906 -4.1887902047863905
0.05478978700258616 -0.025 -4.1887902047863905
0.054536477544327056 -0.02 -4.1887902047863905
0.054340759580744566 -0.015 -4.1887902047863905
0.0542016518525904 -0.01 -4.1887902047863905
0.05411846187838001 -0.005 -4.1887902047863905
0.054090777498733485 0.0 -4.1887902047863905
0.05411846187838001 0.005 -4.1887902047863905
0.0542016518525904 0.01 -4.1887902047863905
0.054340759580744566 0.015 -4.1887902047863905
0.054536477544327056 0.02 -4.1887902047863905
0.05478978700258617 0.025 -4.1887902047863905
0.055 0.028372846729808998 -4.1887902047863905
0.05510313008014321 0.03 -4.1887902047863905
0.055480025100839256 0.035 -4.1887902047863905
0.05592003910933115 0.04 -4.1887902047863905
0.05642549701164575 0.045 -4.1887902047863905
0.05699912117497055 0.05 -4.1887902047863905
0.05764406861954433 0.055 -4.1887902047863905
0.05836397546337405 0.06 -4.1887902047863905
0.05916300983472849 0.065 -4.1887902047863905
0.06 0.06974334777375356 -4.1887902047863905
0.06004650973777022 0.07 -4.1887902047863905
0.06103092780088395 0.075 -4.1887902047863905
0.062112055799223756 0.08 -4.1887902047863905
0.06329703766427786 0.085 -4.1887902047863905
0.06459402084283701 0.09 -4.1887902047863905
0.065 0.09145240448784313 -4.1887902047863905
0.06602616771152287 0.095 -4.1887902047863905
0.06759763197896447 0.1 -4.1887902047863905
0.06931523791822318 0.105 -4.1887902047863905
0.07 0.10685237731608033 -4.1887902047863905
0.07121100523609479 0.11 -4.1887902047863905
0.0732964457725376 0.115 -4.1887902047863905
0.075 0.1187557900387467 -4.1887902047863905
0.07559008915419461 0.12 -4.1887902047863905
0.07813617254718792 0.125 -4.1887902047863905
0.08 0.12836668084313954 -4.1887902047863905
0.0809502940317607 0.13 -4.1887902047863905
0.08408515782087908 0.135 -4.1887902047863905
0.085 0.13635765506108202 -4.1887902047863905
0.08759409283813671 0.14 -4.1887902047863905
0.09 0.14312690326705385 -4.1887902047863905
0.09152903703509006 0.145 -4.1887902047863905
0.095 0.14895577229404725 -4.1887902047863905
0.0959760301842721 0.15 -4.1887902047863905
0.1 0.15402396981572786 -4.1887902047863905
0.1010442277059528 0.155 -4.1887902047863905
0.105 0.15847096296491 -4.1887902047863905
0.10687309673294604 0.16 -4.1887902047863905
0.11 0.16240590716186334 -4.1887902047863905
0.11364234493891794 0.165 -4.1887902047863905
0.115 0.16591484217912097 -4.1887902047863905
0.12 0.16904970596823937 -4.1887902047863905
0.12163331915686033 0.17 -4.1887902047863905
0.125 0.17186382745281212 -4.1887902047863905
0.13 0.1744099108458054 -4.1887902047863905
0.13124420996125327 0.175 -4.1887902047863905
0.135 0.1767035542274624 -4.1887902047863905
0.14 0.17878899476390522 -4.1887902047863905
0.14314762268391962 0.18 -4.1887902047863905
0.145 0.18068476208177683 -4.1887902047863905
0.15 0.18240236802103554 -4.1887902047863905
0.155 0.1839738322884771 -4.1887902047863905
0.15854759551215686 0.185 -4.1887902047863905
0.16 0.185405979157163 -4.1887902047863905
0.165 0.18670296233572214 -4.1887902047863905
0.17 0.18788794420077626 -4.1887902047863905
0.175 0.18896907219911607 -4.1887902047863905
0.18 0.1899534902622298 -4.1887902047863905
0.18025665222624637 0.19 -4.1887902047863905
0.185 0.1908369901652715 -4.1887902047863905
0.19 0.19163602453662595 -4.1887902047863905
0.195 0.19235593138045565 -4.1887902047863905
0.2 0.19300087882502942 -4.1887902047863905
0.205 0.19357450298835424 -4.1887902047863905
0.21 0.1940799608906688 -4.1887902047863905
0.215 0.1945199748991607 -4.1887902047863905
0.22 0.19489686991985677 -4.1887902047863905
0.2216271532701914 0.195 -4.1887902047863905
0.225 0.1952102129974138 -4.1887902047863905
0.23 0.19546352245567292 -4.1887902047863905
0.235 0.19565924041925542 -4.1887902047863905
0.24 0.1957983481474096 -4.1887902047863905
0.245 0.19588153812161999 -4.1887902047863905
0.25 0.1959092225012665 -4.1887902047863905
0.255 0.19588153812161999 -4.1887902047863905
0.26 0.1957983481474096 -4.1887902047863905
0.265 0.19565924041925542 -4.1887902047863905
0.27 0.19546352245567292 -4.1887902047863905
0.275 0.1952102129974138 -4.1887902047863905
0.2783728467298086 0.195 -4.1887902047863905
0.28 0.19489686991985677 -4.1887902047863905
0.285 0.1945199748991607 -4.1887902047863905
0.29 0.1940799608906688 -4.1887902047863905
0.295 0.19357450298835424 -4.1887902047863905
0.3 0.19300087882502942 -4.1887902047863905
0.305 0.19235593138045565 -4.1887902047863905
0.31 0.19163602453662595 -4.1887902047863905
0.315 0.1908369901652715 -4.1887902047863905
0.31974334777375363 0.19 -4.1887902047863905
0.32 0.1899534902622298 -4.1887902047863905
0.325 0.18896907219911607 -4.1887902047863905
0.33 0.18788794420077626 -4.1887902047863905
0.335 0.18670296233572214 -4.1887902047863905
0.34 0.185405979157163 -4.1887902047863905
0.34145240448784314 0.185 -4.1887902047863905
0.345 0.1839738322884771 -4.1887902047863905
0.35 0.18240236802103554 -4.1887902047863905
0.355 0.18068476208177683 -4.1887902047863905
0.3568523773160804 0.18 -4.1887902047863905
0.36 0.17878899476390522 -4.1887902047863905
0.365 0.1767035542274624 -4.1887902047863905
0.36875579003874676 0.175 -4.1887902047863905
0.37 0.1744099108458054 -4.1887902047863905
0.375 0.17186382745281212 -4.1887902047863905
0.3783666808431397 0.17 -4.1887902047863905
0.38 0.16904970596823937 -4.1887902047863905
0.385 0.16591484217912097 -4.1887902047863905
0.38635765506108205 0.165 -4.1887902047863905
0.39 0.16240590716186334 -4.1887902047863905
0.39312690326705396 0.16 -4.1887902047863905
0.395 0.15847096296491 -4.1887902047863905
0.3989557722940472 0.155 -4.1887902047863905
0.4 0.15402396981572786 -4.1887902047863905
0.4040239698157279 0.15 -4.1887902047863905
0.405 0.14895577229404725 -4.1887902047863905
0.4084709629649099 0.145 -4.1887902047863905
0.41 0.14312690326705385 -4.1887902047863905
0.41240590716186326 0.14 -4.1887902047863905
0.415 0.13635765506108202 -4.1887902047863905
0.4159148421791209 0.135 -4.1887902047863905
0.4190497059682393 0.13 -4.1887902047863905
0.42 0.12836668084313954 -4.1887902047863905
0.42186382745281203 0.125 -4.1887902047863905
0.42440991084580537 0.12 -4.1887902047863905
0.425 0.1187557900387467 -4.1887902047863905
0.42670355422746237 0.115 -4.1887902047863905
0.4287889947639052 0.11 -4.1887902047863905
0.43 0.10685237731608033 -4.1887902047863905
0.4306847620817768 0.105 -4.1887902047863905
0.43240236802103554 0.1 -4.1887902047863905
0.43397383228847713 0.095 -4.1887902047863905
0.435 0.09145240448784313 -4.1887902047863905
0.435405979157163 0.09 -4.1887902047863905
0.43670296233572214 0.085 -4.1887902047863905
0.43788794420077626 0.08 -4.1887902047863905
0.4389690721991161 0.075 -4.1887902047863905
0.4399534902622298 0.07 -4.1887902047863905
0.44 0.06974334777375356 -4.1887902047863905
0.4408369901652715 0.065 -4.1887902047863905
0.4416360245366259 0.06 -4.1887902047863905
0.44235593138045565 0.055 -4.1887902047863905
0.4430008788250295 0.05 -4.1887902047863905
0.44357450298835427 0.045 -4.1887902047863905
0.44407996089066887 0.04 -4.1887902047863905
0.44451997489916073 0.035 -4.1887902047863905
0.4448968699198568 0.03 -4.1887902047863905
0.445 0.028372846729808998 -4.1887902047863905
0.4452102129974138 0.025 -4.1887902047863905
0.44546352245567294 0.02 -4.1887902047863905
0.4456592404192554 0.015 -4.1887902047863905
0.4457983481474096 0.01 -4.1887902047863905
0.44588153812162 0.005 -4.1887902047863905
0.4459092225012665 0.0 -4.1887902047863905
0.44588153812162 -0.005 -4.1887902047863905
0.4457983481474096 -0.01 -4.1887902047863905
0.4456592404192554 -0.015 -4.1887902047863905
0.44546352245567294 -0.02 -4.1887902047863905
0.44521021299741387 -0.025 -4.1887902047863905

0.048876139242267844 0.095 -3.141592653589793
0.047847939285555724 0.09 -3.141592653589793
0.04690768114849317 0.085 -3.141592653589793
0.04604861924290512 0.08 -3.141592653589793
0.045264847013280325 0.075 -3.141592653589793
0.045 0.0731623752715425 -3.141592653589793
0.044555263542152605 0.07 -3.141592653589793
0.04391305694593298 0.065 -3.141592653589793
0.043331869202097195 0.06 -3.141592653589793
0.04280823586498793 0.055 -3.141592653589793
0.04233912519385483 0.05 -3.141592653589793
0.041921892412332164 0.045 -3.141592653589793
0.04155424122186808 0.04 -3.141592653589793
0.041234191474298326 0.035 -3.141592653589793
0.040960052119854824 0.03 -3.141592653589793
0.04073039871770458 0.025 -3.141592653589793
0.04054405493573358 0.02 -3.141592653589793
0.04040007758177186 0.015 -3.141592653589793
0.040297744805318135 0.01 -3.141592653589793
0.04023654719144705 0.005 -3.141592653589793
0.040216181540514366 0.0 -3.141592653589793
0.04023654719144705 -0.005 -3.141592653589793
0.040297744805318135 -0.01 -3.141592653589793
0.04040007758177186 -0.015 -3.141592653589793
0.04054405493573357 -0.02 -3.141592653589793
0.04073039871770458 -0.025 -3.141592653589793
0.040960052119854824 -0.03 -3.141592653589793
0.041234191474298326 -0.035 -3.141592653589793
0.04155424122186808 -0.04 -3.141592653589793
0.04192189241233217 -0.045 -3.141592653589793
0.04233912519385484 -0.05 -3.141592653589793
0.04280823586498793 -0.055 -3.141592653589793
0.0433318692020972 -0.06 -3.141592653589793
0.043913056945932984 -0.065 -3.141592653589793
0.0445552635421526 -0.07 -3.141592653589793
0.045 -0.07316237527154248 -3.141592653589793
0.04526484701328033 -0.075 -3.141592653589793
0.046048619242905105 -0.08 -3.141592653589793
0.04690768114849317 -0.085 -3.141592653589793
0.04784793928555571 -0.09 -3.141592653589793
0.04887613924226786 -0.095 -3.141592653589793
0.049999999999999996 -0.1 -3.141592653589793
0.05 -0.10000000000000003 -3.141592653589793
0.051240980795022206 -0.105 -3.141592653589793
0.052597843433377464 -0.11 -3.141592653589793
0.054082474094760545 -0.115 -3.141592653589793
0.055 -0.11785619118848917 -3.141592653589793
0.055716714781733935 -0.12 -3.141592653589793
0.057520783961643264 -0.125 -3.141592653589793
0.05950324515575717 -0.13 -3.141592653589793
0.06 -0.13116829713634298 -3.141592653589793
0.0617075762598653 -0.135 -3.141592653589793
0.06414822602986958 -0.14 -3.141592653589793
0.065 -0.14161838435686297 -3.141592653589793
0.06687631383630437 -0.145 -3.141592653589793
0.06992073608445536 -0.15 -3.141592653589793
0.07 -0.15012189544391782 -3.141592653589793
0.07336649527510854 -0.155 -3.141592653589793
0.075 -0.15717299062885481 -3.141592653589793
0.07726526319928581 -0.16 -3.141592653589793
0.08 -0.16315272614261678 -3.141592653589793
0.08171606370649552 -0.165 -3.141592653589793
0.085 -0.1682839362935045 -3.141592653589793
0.08684727385738322 -0.17 -3.141592653589793
0.09 -0.1727347368007142 -3.141592653589793
0.0928270093711452 -0.175 -3.141592653589793
0.095 -0.17663350472489145 -3.141592653589793
0.09987810455608215 -0.18 -3.141592653589793
0.1 -0.18007926391554466 -3.141592653589793
0.105 -0.18312368616369568 -3.141592653589793
0.108381615643137 -0.185 -3.141592653589793
0.11 -0.18585177397013042 -3.141592653589793
0.115 -0.1882924237401347 -3.141592653589793
0.11883170286365707 -0.19 -3.141592653589793
0.12 -0.1904967548442428 -3.141592653589793
0.125 -0.19247921603835672 -3.141592653589793
0.13 -0.19428328521826604 -3.141592653589793
0.13214380881151092 -0.195 -3.141592653589793
0.135 -0.19591752590523942 -3.141592653589793
0.14 -0.19740215656662252 -3.141592653589793
0.145 -0.1987590192049778 -3.141592653589793
0.15 -0.2 -3.141592653589793
0.15000000000000002 -0.2 -3.141592653589793
0.155 -0.20112386075773214 -3.141592653589793
0.16 -0.20215206071444428 -3.141592653589793
0.165 -0.2030923188515068 -3.141592653589793
0.17 -0.20395138075709485 -3.141592653589793
0.175 -0.20473515298671963 -3.141592653589793
0.17683762472845774 -0.205 -3.141592653589793
0.18 -0.20544473645784733 -3.141592653589793
0.185 -0.20608694305406697 -3.141592653589793
0.19 -0.20666813079790275 -3.141592653589793
0.195 -0.20719176413501203 -3.141592653589793
0.2 -0.20766087480614512 -3.141592653589793
0.205 -0.2080781075876678 -3.141592653589793
0.21 -0.20844575877813187 -3.141592653589793
0.215 -0.20876580852570165 -3.141592653589793
0.22 -0.20903994788014515 -3.141592653589793
0.225 -0.20926960128229538 -3.141592653589793
0.23 -0.2094559450642664 -3.141592653589793
0.235 -0.2095999224182281 -3.141592653589793
0.24 -0.20970225519468183 -3.141592653589793
0.245 -0.2097634528085529 -3.141592653589793
0.25 -0.2097838184594856 -3.141592653589793
0.255 -0.2097634528085529 -3.141592653589793
0.26 -0.20970225519468183 -3.141592653589793
0.265 -0.2095999224182281 -3.141592653589793
0.27 -0.2094559450642664 -3.141592653589793
0.275 -0.20926960128229538 -3.141592653589793
0.28 -0.20903994788014515 -3.141592653589793
0.285 -0.20876580852570165 -3.141592653589793
0.29 -0.20844575877813187 -3.141592653589793
0.295 -0.2080781075876678 -3.141592653589793
0.3 -0.20766087480614512 -3.141592653589793
0.305 -0.20719176413501203 -3.141592653589793
0.31 -0.20666813079790275 -3.141592653589793
0.315 -0.20608694305406697 -3.141592653589793
0.32 -0.20544473645784733 -3.141592653589793
0.3231623752715423 -0.205 -3.141592653589793
0.325 -0.20473515298671963 -3.141592653589793
0.33 -0.20395138075709485 -3.141592653589793
0.335 -0.2030923188515068 -3.141592653589793
0.34 -0.20215206071444428 -3.141592653589793
0.345 -0.20112386075773214 -3.141592653589793
0.3499999999999999 -0.2 -3.141592653589793
0.35 -0.2 -3.141592653589793
0.355 -0.1987590192049778 -3.141592653589793
0.36 -0.19740215656662252 -3.141592653589793
0.365 -0.19591752590523942 -3.141592653589793
0.36785619118848906 -0.195 -3.141592653589793
0.37 -0.19428328521826604 -3.141592653589793
0.375 -0.19247921603835672 -3.141592653589793
0.38 -0.1904967548442428 -3.141592653589793
0.3811682971363429 -0.19 -3.141592653589793
0.385 -0.1882924237401347 -3.141592653589793
0.39 -0.18585177397013042 -3.141592653589793
0.391618384356863 -0.185 -3.141592653589793
0.395 -0.18312368616369568 -3.141592653589793
0.4 -0.18007926391554466 -3.141592653589793
0.40012189544391785 -0.18 -3.141592653589793
0.405 -0.17663350472489145 -3.141592653589793
0.4071729906288548 -0.175 -3.141592653589793
0.41 -0.1727347368007142 -3.141592653589793
0.4131527261426168 -0.17 -3.141592653589793
0.415 -0.1682839362935045 -3.141592653589793
0.41828393629350447 -0.165 -3.141592653589793
0.42 -0.16315272614261678 -3.141592653589793
0.42273473680071416 -0.16 -3.141592653589793
0.425 -0.15717299062885481 -3.141592653589793
0.4266335047248915 -0.155 -3.141592653589793
0.43 -0.15012189544391782 -3.141592653589793
0.43007926391554463 -0.15 -3.141592653589793
0.4331236861636956 -0.145 -3.141592653589793
0.435 -0.14161838435686297 -3.141592653589793
0.4358517739701304 -0.14 -3.141592653589793
0.4382924237401347 -0.135 -3.141592653589793
0.44 -0.13116829713634298 -3.141592653589793
0.44049675484424283 -0.13 -3.141592653589793
0.4424792160383567 -0.125 -3.141592653589793
0.4442832852182661 -0.12 -3.141592653589793
0.445 -0.11785619118848917 -3.141592653589793
0.4459175259052395 -0.115 -3.141592653589793
0.4474021565666225 -0.11 -3.141592653589793
0.4487590192049778 -0.105 -3.141592653589793
0.45 -0.10000000000000003 -3.141592653589793
0.45 -0.1 -3.141592653589793
0.45112386075773214 -0.095 -3.141592653589793
0.4521520607144443 -0.09 -3.141592653589793
0.45309231885150686 -0.085 -3.141592653589793
0.4539513807570949 -0.08 -3.141592653589793
0.4547351529867197 -0.075 -3.141592653589793
0.455 -0.07316237527154248 -3.141592653589793
0.4554447364578474 -0.07 -3.141592653589793
0.45608694305406705 -0.065 -3.141592653589793
0.4566681307979028 -0.06 -3.141592653589793
0.4571917641350121 -0.055 -3.141592653589793
0.4576608748061452 -0.05 -3.141592653589793
0.45807810758766787 -0.045 -3.141592653589793
0.45844575877813193 -0.04 -3.141592653589793
0.4587658085257017 -0.035 -3.141592653589793
0.4590399478801452 -0.03 -3.141592653589793
0.45926960128229544 -0.025 -3.141592653589793
0.45945594506426646 -0.02 -3.141592653589793
0.45959992241822817 -0.015 -3.141592653589793
0.4597022551946819 -0.01 -3.141592653589793
0.45976345280855296 -0.005 -3.141592653589793
0.4597838184594857 0.0 -3.141592653589793
0.45976345280855296 0.005 -3.141592653589793
0.4597022551946819 0.01 -3.141592653589793
0.45959992241822817 0.015 -3.141592653589793
0.45945594506426646 0.02 -3.141592653589793
0.45926960128229544 0.025 -3.141592653589793
0.4590399478801452 0.03 -3.141592653589793
0.4587658085257017 0.035 -3.141592653589793
0.45844575877813193 0.04 -3.141592653589793
0.45807810758766787 0.045 -3.141592653589793
0.4576608748061452 0.05 -3.141592653589793
0.4571917641350121 0.055 -3.141592653589793
0.4566681307979028 0.06 -3.141592653589793
0.45608694305406705 0.065 -3.141592653589793
0.4554447364578474 0.07 -3.141592653589793
0.455 0.0731623752715425 -3.141592653589793
0.4547351529867197 0.075 -3.141592653589793
0.4539513807570949 0.08 -3.141592653589793
0.45309231885150686 0.085 -3.141592653589793
0.4521520607144443 0.09 -3.141592653589793
0.4511238607577322 0.095 -3.141592653589793
0.45 0.1 -3.141592653589793
0.45 0.10000000000000003 -3.141592653589793
0.4487590192049778 0.105 -3.141592653589793
0.4474021565666225 0.11 -3.141592653589793
0.4459175259052395 0.115 -3.141592653589793
0.445 0.11785619118848915 -3.141592653589793
0.44428328521826604 0.12 -3.141592653589793
0.44247921603835677 0.125 -3.141592653589793
0.44049675484424283 0.13 -3.141592653589793
0.44 0.131168297136343 -3.141592653589793
0.4382924237401347 0.135 -3.141592653589793
0.4358517739701304 0.14 -3.141592653589793
0.435 0.141618384356863 -3.141592653589793
0.4331236861636956 0.145 -3.141592653589793
0.4300792639155447 0.15 -3.141592653589793
0.43 0.15012189544391785 -3.141592653589793
0.4266335047248914 0.155 -3.141592653589793
0.425 0.15717299062885484 -3.141592653589793
0.4227347368007142 0.16 -3.141592653589793
0.42 0.1631527261426168 -3.141592653589793
0.41828393629350447 0.165 -3.141592653589793
0.415 0.16828393629350455 -3.141592653589793
0.41315272614261683 0.17 -3.141592653589793
0.41 0.17273473680071422 -3.141592653589793
0.4071729906288548 0.175 -3.141592653589793
0.405 0.17663350472489145 -3.141592653589793
0.4001218954439179 0.18 -3.141592653589793
0.4 0.18007926391554466 -3.141592653589793
0.395 0.18312368616369568 -3.141592653589793
0.391618384356863 0.185 -3.141592653589793
0.39 0.18585177397013042 -3.141592653589793
0.385 0.18829242374013472 -3.141592653589793
0.38116829713634304 0.19 -3.141592653589793
0.38 0.19049675484424283 -3.141592653589793
0.375 0.19247921603835674 -3.141592653589793
0.37 0.19428328521826604 -3.141592653589793
0.36785619118848906 0.195 -3.141592653589793
0.365 0.19591752590523942 -3.141592653589793
0.36 0.19740215656662255 -3.141592653589793
0.355 0.19875901920497782 -3.141592653589793
0.35000000000000003 0.2 -3.141592653589793
0.35 0.20000000000000004 -3.141592653589793
0.345 0.20112386075773214 -3.141592653589793
0.34 0.20215206071444425 -3.141592653589793
0.335 0.2030923188515068 -3.141592653589793
0.33 0.20395138075709482 -3.141592653589793
0.325 0.2047351529867196 -3.141592653589793
0.32316237527154207 0.205 -3.141592653589793
0.32 0.20544473645784733 -3.141592653589793
0.315 0.20608694305406694 -3.141592653589793
0.31 0.20666813079790275 -3.141592653589793
0.305 0.20719176413501203 -3.141592653589793
0.3 0.20766087480614512 -3.141592653589793
0.295 0.2080781075876678 -3.141592653589793
0.29 0.20844575877813187 -3.141592653589793
0.285 0.20876580852570165 -3.141592653589793
0.28 0.20903994788014515 -3.141592653589793
0.275 0.20926960128229538 -3.141592653589793
0.27 0.2094559450642664 -3.141592653589793
0.265 0.2095999224182281 -3.141592653589793
0.26 0.20970225519468183 -3.141592653589793
0.255 0.2097634528085529 -3.141592653589793
0.25 0.2097838184594856 -3.141592653589793
0.245 0.2097634528085529 -3.141592653589793
0.24 0.20970225519468183 -3.141592653589793
0.235 0.2095999224182281 -3.141592653589793
0.23 0.2094559450642664 -3.141592653589793
0.225 0.20926960128229538 -3.141592653589793
0.22 0.20903994788014515 -3.141592653589793
0.215 0.20876580852570165 -3.141592653589793
0.21 0.20844575877813187 -3.141592653589793
0.205 0.2080781075876678 -3.141592653589793
0.2 0.20766087480614512 -3.141592653589793
0.195 0.20719176413501203 -3.141592653589793
0.19 0.20666813079790275 -3.141592653589793
0.185 0.20608694305406694 -3.141592653589793
0.18 0.20544473645784733 -3.141592653589793
0.17683762472845793 0.205 -3.141592653589793
0.175 0.2047351529867196 -3.141592653589793
0.17 0.20395138075709482 -3.141592653589793
0.165 0.2030923188515068 -3.141592653589793
0.16 0.20215206071444425 -3.141592653589793
0.155 0.20112386075773214 -3.141592653589793
0.15 0.20000000000000004 -3.141592653589793
0.14999999999999994 0.2 -3.141592653589793
0.145 0.19875901920497782 -3.141592653589793
0.14 0.19740215656662255 -3.141592653589793
0.135 0.19591752590523942 -3.141592653589793
0.13214380881151097 0.195 -3.141592653589793
0.13 0.19428328521826604 -3.141592653589793
0.125 0.19247921603835674 -3.141592653589793
0.12 0.19049675484424283 -3.141592653589793
0.11883170286365699 0.19 -3.141592653589793
0.115 0.18829242374013472 -3.141592653589793
0.11 0.18585177397013042 -3.141592653589793
0.108381615643137 0.185 -3.141592653589793
0.105 0.18312368616369568 -3.141592653589793
0.1 0.18007926391554466 -3.141592653589793
0.09987810455608212 0.18 -3.141592653589793
0.095 0.17663350472489145 -3.141592653589793
0.09282700937114519 0.175 -3.141592653589793
0.09 0.17273473680071422 -3.141592653589793
0.08684727385738317 0.17 -3.141592653589793
0.085 0.16828393629350455 -3.141592653589793
0.08171606370649549 0.165 -3.141592653589793
0.08 0.1631527261426168 -3.141592653589793
0.07726526319928576 0.16 -3.141592653589793
0.075 0.15717299062885484 -3.141592653589793
0.07336649527510856 0.155 -3.141592653589793
0.07 0.15012189544391785 -3.141592653589793
0.06992073608445534 0.15 -3.141592653589793
0.06687631383630437 0.145 -3.141592653589793
0.065 0.141618384356863 -3.141592653589793
0.06414822602986957 0.14 -3.141592653589793
0.0617075762598653 0.135 -3.141592653589793
0.06 0.131168297136343 -3.141592653589793
0.059503245155757147 0.13 -3.141592653589793
0.05752078396164326 0.125 -3.141592653589793
0.05571671478173394 0.12 -3.141592653589793
0.055 0.11785619118848915 -3.141592653589793
0.054082474094760545 0.115 -3.141592653589793
0.052597843433377464 0.11 -3.141592653589793
0.05124098079502219 0.105 -3.141592653589793
0.05 0.10000000000000003 -3.141592653589793
0.049999999999999996 0.1 -3.141592653589793
0.048876139242267844 0.095 -3.141592653589793

0.09066990208791302 0.2 -2.094395102393195
0.095 0.20208171694847607 -2.094395102393195
0.1 0.20424079458358152 -2.094395102393195
0.10191175710260217 0.205 -2.094395102393195
0.105 0.20616546133279653 -2.094395102393195
0.11 0.20789130648412407 -2.094395102393195
0.115 0.20944978731369843 -2.094395102393195
0.11690805862304843 0.21 -2.094395102393195
0.12 0.21085441661102403 -2.094395102393195
0.125 0.21212586790507973 -2.094395102393195
0.13 0.2132829074981735 -2.094395102393195
0.135 0.2143377216914134 -2.094395102393195
0.13840966289268916 0.215 -2.094395102393195
0.14 0.21529861645918993 -2.094395102393195
0.145 0.21617258022049363 -2.094395102393195
0.15 0.21697190375750097 -2.094395102393195
0.155 0.21770321723739855 -2.094395102393195
0.16 0.218372282762821 -2.094395102393195
0.165 0.21898412319366298 -2.094395102393195
0.17 0.21954312798789638 -2.094395102393195
0.17447121135287402 0.22 -2.094395102393195
0.175 0.2200528230904707 -2.094395102393195
0.18 0.22051443870804646 -2.094395102393195
0.185 0.2209336443874703 -2.094395102393195
0.19 0.22131301950516863 -2.094395102393195
0.195 0.22165482550676374 -2.094395102393195
0.2 0.22196104138616288 -2.094395102393195
0.205 0.2222333935430633 -2.094395102393195
0.21 0.22247338090538052 -2.094395102393195
0.215 0.22268229603124373 -2.094395102393195
0.22 0.2228612427674074 -2.094395102393195
0.225 0.2230111509294336 -2.094395102393195
0.23 0.22313278837786124 -2.094395102393195
0.235 0.22322677078919811 -2.094395102393195
0.24 0.2232935693573429 -2.094395102393195
0.245 0.22333351660711107 -2.094395102393195
0.25 0.22334681045458382 -2.094395102393195
0.255 0.22333351660711107 -2.094395102393195
0.26 0.2232935693573429 -2.094395102393195
0.265 0.22322677078919811 -2.094395102393195
0.27 0.22313278837786124 -2.094395102393195
0.275 0.2230111509294336 -2.094395102393195
0.28 0.2228612427674074 -2.094395102393195
0.285 0.22268229603124373 -2.094395102393195
0.29 0.22247338090538052 -2.094395102393195
0.295 0.2222333935430633 -2.094395102393195
0.3 0.22196104138616288 -2.094395102393195
0.305 0.22165482550676374 -2.094395102393195
0.31 0.22131301950516863 -2.094395102393195
0.315 0.2209336443874703 -2.094395102393195
0.32 0.22051443870804646 -2.094395102393195
0.325 0.2200528230904707 -2.094395102393195
0.325528788647126 0.22 -2.094395102393195
0.33 0.21954312798789638 -2.094395102393195
0.335 0.21898412319366298 -2.094395102393195
0.34 0.218372282762821 -2.094395102393195
0.345 0.21770321723739855 -2.094395102393195
0.35 0.21697190375750097 -2.094395102393195
0.355 0.21617258022049363 -2.094395102393195
0.36 0.21529861645918993 -2.094395102393195
0.3615903371073108 0.215 -2.094395102393195
0.365 0.2143377216914134 -2.094395102393195
0.37 0.2132829074981735 -2.094395102393195
0.375 0.21212586790507973 -2.094395102393195
0.38 0.21085441661102403 -2.094395102393195
0.3830919413769516 0.21 -2.094395102393195
0.385 0.20944978731369843 -2.094395102393195
0.39 0.20789130648412407 -2.094395102393195
0.395 0.20616546133279653 -2.094395102393195
0.39808824289739786 0.205 -2.094395102393195
0.4 0.20424079458358152 -2.094395102393195
0.405 0.20208171694847607 -2.094395102393195
0.40933009791208697 0.2 -2.094395102393195
0.41 0.19965869304498385 -2.094395102393195
0.415 0.1969052463490127 -2.094395102393195
0.41811842410802547 0.195 -2.094395102393195
0.42 0.19377149113443554 -2.094395102393195
0.425 0.19017179158855357 -2.094395102393195
0.42522068967309035 0.19 -2.094395102393195
0.43 0.1859834811733584 -2.094395102393195
0.43106881634286465 0.185 -2.094395102393195
0.435 0.18106881634286465 -2.094395102393195
0.4359834811733584 0.18 -2.094395102393195
0.44 0.17522068967309035 -2.094395102393195
0.4401717915885536 0.175 -2.094395102393195
0.4437714911344356 0.17 -2.094395102393195
0.445 0.16811842410802558 -2.094395102393195
0.44690524634901274 0.165 -2.094395102393195
0.44965869304498385 0.16 -2.094395102393195
0.45 0.15933009791208702 -2.094395102393195
0.4520817169484761 0.155 -2.094395102393195
0.4542407945835816 0.15 -2.094395102393195
0.455 0.148088242897398 -2.094395102393195
0.4561654613327966 0.145 -2.094395102393195
0.4578913064841241 0.14 -2.094395102393195
0.4594497873136985 0.135 -2.094395102393195
0.46 0.13309194137695166 -2.094395102393195
0.4608544166110241 0.13 -2.094395102393195
0.4621258679050798 0.125 -2.094395102393195
0.4632829074981736 0.12 -2.094395102393195
0.4643377216914135 0.115 -2.094395102393195
0.465 0.11159033710731117 -2.094395102393195
0.46529861645919 0.11 -2.094395102393195
0.4661725802204937 0.105 -2.094395102393195
0.466971903757501 0.1 -2.094395102393195
0.46770321723739855 0.095 -2.094395102393195
0.46837228276282095 0.09 -2.094395102393195
0.46898412319366295 0.085 -2.094395102393195
0.4695431279878963 0.08 -2.094395102393195
0.47 0.07552878864712545 -2.094395102393195
0.47005282309047064 0.075 -2.094395102393195
0.4705144387080464 0.07 -2.094395102393195
0.4709336443874702 0.065 -2.094395102393195
0.4713130195051686 0.06 -2.094395102393195
0.4716548255067637 0.055 -2.094395102393195
0.4719610413861628 0.05 -2.094395102393195
0.47223339354306326 0.045 -2.094395102393195
0.4724733809053805 0.04 -2.094395102393195
0.4726822960312437 0.035 -2.094395102393195
0.4728612427674074 0.03 -2.094395102393195
0.4730111509294336 0.025 -2.094395102393195
0.4731327883778612 0.02 -2.094395102393195
0.47322677078919806 0.015 -2.094395102393195
0.47329356935734285 0.01 -2.094395102393195
0.47333351660711104 0.005 -2.094395102393195
0.47334681045458377 0.0 -2.094395102393195
0.47333351660711104 -0.005 -2.094395102393195
0.47329356935734285 -0.01 -2.094395102393195
0.47322677078919806 -0.015 -2.094395102393195
0.4731327883778612 -0.02 -2.094395102393195
0.4730111509294336 -0.025 -2.094395102393195
0.4728612427674074 -0.03 -2.094395102393195
0.4726822960312437 -0.035 -2.094395102393195
0.4724733809053805 -0.04 -2.094395102393195
0.47223339354306326 -0.045 -2.094395102393195
0.4719610413861628 -0.05 -2.094395102393195
0.4716548255067637 -0.055 -2.094395102393195
0.4713130195051686 -0.06 -2.094395102393195
0.4709336443874702 -0.065 -2.094395102393195
0.4705144387080464 -0.07 -2.094395102393195
0.47005282309047064 -0.075 -2.094395102393195
0.47 -0.07552878864712541 -2.094395102393195
0.4695431279878963 -0.08 -2.094395102393195
0.46898412319366295 -0.085 -2.094395102393195
0.46837228276282095 -0.09 -2.094395102393195
0.46770321723739855 -0.095 -2.094395102393195
0.466971903757501 -0.1 -2.094395102393195
0.4661725802204937 -0.105 -2.094395102393195
0.46529861645919 -0.11 -2.094395102393195
0.465 -0.11159033710731117 -2.094395102393195
0.4643377216914135 -0.115 -2.094395102393195
0.4632829074981736 -0.12 -2.094395102393195
0.4621258679050798 -0.125 -2.094395102393195
0.4608544166110241 -0.13 -2.094395102393195
0.46 -0.13309194137695163 -2.094395102393195
0.4594497873136985 -0.135 -2.094395102393195
0.4578913064841241 -0.14 -2.094395102393195
0.4561654613327966 -0.145 -2.094395102393195
0.455 -0.14808824289739797 -2.094395102393195
0.4542407945835816 -0.15 -2.094395102393195
0.4520817169484761 -0.155 -2.094395102393195
0.45 -0.15933009791208697 -2.094395102393195
0.44965869304498385 -0.16 -2.094395102393195
0.44690524634901274 -0.165 -2.094395102393195
0.445 -0.16811842410802555 -2.094395102393195
0.4437714911344356 -0.17 -2.094395102393195
0.4401717915885536 -0.175 -2.094395102393195
0.44 -0.17522068967309035 -2.094395102393195
0.4359834811733584 -0.18 -2.094395102393195
0.435 -0.18106881634286465 -2.094395102393195
0.43106881634286465 -0.185 -2.094395102393195
0.43 -0.1859834811733584 -2.094395102393195
0.42522068967309035 -0.19 -2.094395102393195
0.425 -0.19017179158855355 -2.094395102393195
0.42 -0.19377149113443554 -2.094395102393195
0.41811842410802547 -0.195 -2.094395102393195
0.415 -0.1969052463490127 -2.094395102393195
0.41 -0.19965869304498382 -2.094395102393195
0.4093300979120869 -0.2 -2.094395102393195
0.405 -0.20208171694847607 -2.094395102393195
0.4 -0.20424079458358152 -2.094395102393195
0.3980882428973979 -0.205 -2.094395102393195
0.395 -0.20616546133279656 -2.094395102393195
0.39 -0.20789130648412407 -2.094395102393195
0.385 -0.20944978731369843 -2.094395102393195
0.3830919413769516 -0.21 -2.094395102393195
0.38 -0.21085441661102403 -2.094395102393195
0.375 -0.21212586790507976 -2.094395102393195
0.37 -0.2132829074981735 -2.094395102393195
0.365 -0.21433772169141344 -2.094395102393195
0.36159033710731103 -0.215 -2.094395102393195
0.36 -0.21529861645918996 -2.094395102393195
0.355 -0.21617258022049363 -2.094395102393195
0.35 -0.21697190375750097 -2.094395102393195
0.345 -0.21770321723739855 -2.094395102393195
0.34 -0.21837228276282095 -2.094395102393195
0.335 -0.21898412319366292 -2.094395102393195
0.33 -0.21954312798789632 -2.094395102393195
0.32552878864712526 -0.22 -2.094395102393195
0.325 -0.22005282309047064 -2.094395102393195
0.32 -0.2205144387080464 -2.094395102393195
0.315 -0.2209336443874702 -2.094395102393195
0.31 -0.22131301950516857 -2.094395102393195
0.305 -0.22165482550676371 -2.094395102393195
0.3 -0.22196104138616282 -2.094395102393195
0.295 -0.22223339354306326 -2.094395102393195
0.29 -0.2224733809053805 -2.094395102393195
0.285 -0.22268229603124368 -2.094395102393195
0.28 -0.22286124276740737 -2.094395102393195
0.275 -0.22301115092943358 -2.094395102393195
0.27 -0.2231327883778612 -2.094395102393195
0.265 -0.2232267707891981 -2.094395102393195
0.26 -0.22329356935734287 -2.094395102393195
0.255 -0.22333351660711104 -2.094395102393195
0.25 -0.2233468104545838 -2.094395102393195
0.245 -0.22333351660711104 -2.094395102393195
0.24 -0.22329356935734287 -2.094395102393195
0.235 -0.2232267707891981 -2.094395102393195
0.23 -0.2231327883778612 -2.094395102393195
0.225 -0.22301115092943358 -2.094395102393195
0.22 -0.22286124276740737 -2.094395102393195
0.215 -0.22268229603124368 -2.094395102393195
0.21 -0.2224733809053805 -2.094395102393195
0.205 -0.22223339354306326 -2.094395102393195
0.2 -0.22196104138616282 -2.094395102393195
0.195 -0.22165482550676371 -2.094395102393195
0.19 -0.22131301950516857 -2.094395102393195
0.185 -0.2209336443874702 -2.094395102393195
0.18 -0.2205144387080464 -2.094395102393195
0.175 -0.22005282309047064 -2.094395102393195
0.17447121135287472 -0.22 -2.094395102393195
0.17 -0.21954312798789632 -2.094395102393195
0.165 -0.21898412319366292 -2.094395102393195
0.16 -0.21837228276282095 -2.094395102393195
0.155 -0.21770321723739855 -2.094395102393195
0.15 -0.21697190375750097 -2.094395102393195
0.145 -0.21617258022049363 -2.094395102393195
0.14 -0.21529861645918996 -2.094395102393195
0.13840966289268897 -0.215 -2.094395102393195
0.135 -0.21433772169141344 -2.094395102393195
0.13 -0.2132829074981735 -2.094395102393195
0.125 -0.21212586790507976 -2.094395102393195
0.12 -0.21085441661102403 -2.094395102393195
0.11690805862304846 -0.21 -2.094395102393195
0.115 -0.20944978731369843 -2.094395102393195
0.11 -0.20789130648412407 -2.094395102393195
0.105 -0.20616546133279656 -2.094395102393195
0.10191175710260209 -0.205 -2.094395102393195
0.1 -0.20424079458358152 -2.094395102393195
0.095 -0.20208171694847607 -2.094395102393195
0.09066990208791306 -0.2 -2.094395102393195
0.09 -0.19965869304498382 -2.094395102393195
0.085 -0.1969052463490127 -2.094395102393195
0.08188157589197453 -0.195 -2.094395102393195
0.08 -0.19377149113443554 -2.094395102393195
0.075 -0.19017179158855355 -2.094395102393195
0.07477931032690967 -0.19 -2.094395102393195
0.07 -0.1859834811733584 -2.094395102393195
0.06893118365713535 -0.185 -2.094395102393195
0.065 -0.18106881634286465 -2.094395102393195
0.06401651882664161 -0.18 -2.094395102393195
0.06 -0.17522068967309035 -2.094395102393195
0.05982820841144644 -0.175 -2.094395102393195
0.056228508865564415 -0.17 -2.094395102393195
0.055 -0.16811842410802555 -2.094395102393195
0.05309475365098727 -0.165 -2.094395102393195
0.05034130695501617 -0.16 -2.094395102393195
0.05 -0.15933009791208697 -2.094395102393195
0.04791828305152391 -0.155 -2.094395102393195
0.04575920541641843 -0.15 -2.094395102393195
0.045 -0.14808824289739797 -2.094395102393195
0.04383453866720341 -0.145 -2.094395102393195
0.04210869351587589 -0.14 -2.094395102393195
0.04055021268630153 -0.135 -2.094395102393195
0.04 -0.13309194137695163 -2.094395102393195
0.03914558338897593 -0.13 -2.094395102393195
0.03787413209492023 -0.125 -2.094395102393195
0.03671709250182646 -0.12 -2.094395102393195
0.03566227830858654 -0.115 -2.094395102393195
0.035 -0.11159033710731117 -2.094395102393195
0.034701383540810024 -0.11 -2.094395102393195
0.033827419779506346 -0.105 -2.094395102393195
0.03302809624249901 -0.1 -2.094395102393195
0.032296782762601436 -0.095 -2.094395102393195
0.03162771723717902 -0.09 -2.094395102393195
0.031015876806337047 -0.085 -2.094395102393195
0.030456872012103647 -0.08 -2.094395102393195
0.03 -0.07552878864712541 -2.094395102393195
0.029947176909529354 -0.075 -2.094395102393195
0.029485561291953576 -0.07 -2.094395102393195
0.02906635561252976 -0.065 -2.094395102393195
0.028686980494831423 -0.06 -2.094395102393195
0.028345174493236286 -0.055 -2.094395102393195
0.028038958613837168 -0.05 -2.094395102393195
0.027766606456936734 -0.045 -2.094395102393195
0.02752661909461951 -0.04 -2.094395102393195
0.027317703968756313 -0.035 -2.094395102393195
0.027138757232592618 -0.03 -2.094395102393195
0.02698884907056642 -0.025 -2.094395102393195
0.02686721162213878 -0.02 -2.094395102393195
0.026773229210801913 -0.015 -2.094395102393195
0.026706430642657125 -0.01 -2.094395102393195
0.026666483392888962 -0.005 -2.094395102393195
0.026653189545416203 0.0 -2.094395102393195
0.026666483392888962 0.005 -2.094395102393195
0.026706430642657125 0.01 -2.094395102393195
0.026773229210801913 0.015 -2.094395102393195
0.026867211622138783 0.02 -2.094395102393195
0.026988849070566423 0.025 -2.094395102393195
0.027138757232592618 0.03 -2.094395102393195
0.02731770396875631 0.035 -2.094395102393195
0.02752661909461951 0.04 -2.094395102393195
0.027766606456936734 0.045 -2.094395102393195
0.02803895861383716 0.05 -2.094395102393195
0.028345174493236286 0.055 -2.094395102393195
0.02868698049483142 0.06 -2.094395102393195
0.02906635561252976 0.065 -2.094395102393195
0.029485561291953576 0.07 -2.094395102393195
0.029947176909529347 0.075 -2.094395102393195
0.03 0.07552878864712545 -2.094395102393195
0.030456872012103654 0.08 -2.094395102393195
0.031015876806337047 0.085 -2.094395102393195
0.031627717237179026 0.09 -2.094395102393195
0.03229678276260143 0.095 -2.094395102393195
0.03302809624249901 0.1 -2.094395102393195
0.03382741977950634 0.105 -2.094395102393195
0.034701383540810024 0.11 -2.094395102393195
0.035 0.11159033710731117 -2.094395102393195
0.03566227830858654 0.115 -2.094395102393195
0.03671709250182647 0.12 -2.094395102393195
0.03787413209492022 0.125 -2.094395102393195
0.03914558338897592 0.13 -2.094395102393195
0.04 0.13309194137695166 -2.094395102393195
0.04055021268630153 0.135 -2.094395102393195
0.04210869351587587 0.14 -2.094395102393195
0.04383453866720341 0.145 -2.094395102393195
0.045 0.148088242897398 -2.094395102393195
0.045759205416418425 0.15 -2.094395102393195
0.04791828305152391 0.155 -2.094395102393195
0.05 0.15933009791208702 -2.094395102393195
0.05034130695501614 0.16 -2.094395102393195
0.053094753650987266 0.165 -2.094395102393195
0.055 0.16811842410802558 -2.094395102393195
0.05622850886556439 0.17 -2.094395102393195
0.059828208411446426 0.175 -2.094395102393195
0.06 0.17522068967309035 -2.094395102393195
0.0640165188266416 0.18 -2.094395102393195
0.065 0.18106881634286465 -2.094395102393195
0.06893118365713535 0.185 -2.094395102393195
0.07 0.1859834811733584 -2.094395102393195
0.07477931032690961 0.19 -2.094395102393195
0.075 0.19017179158855357 -2.094395102393195
0.08 0.19377149113443554 -2.094395102393195
0.08188157589197455 0.195 -2.094395102393195
0.085 0.1969052463490127 -2.094395102393195
0.09 0.19965869304498385 -2.094395102393195
0.09066990208791302 0.2 -2.094395102393195

0.015158170190091275 -0.08 -1.0471975511965983
0.015433528212333509 -0.085 -1.0471975511965983
0.015734912337662027 -0.09 -1.0471975511965983
0.016064484752301916 -0.095 -1.0471975511965983
0.016424719647496037 -0.1 -1.0471975511965983
0.016818455355226136 -0.105 -1.0471975511965983
0.01724895780405394 -0.11 -1.0471975511965983
0.017719998215414225 -0.115 -1.0471975511965983
0.01823594886090279 -0.12 -1.0471975511965983
0.018801901925185042 -0.125 -1.0471975511965983
0.019423818202079595 -0.13 -1.0471975511965983
0.02 -0.13422912763550318 -1.0471975511965983
0.02010914704810915 -0.135 -1.0471975511965983
0.020868343171339874 -0.14 -1.0471975511965983
0.02170906891099638 -0.145 -1.0471975511965983
0.022643287802568586 -0.15 -1.0471975511965983
0.023685500938566143 -0.155 -1.0471975511965983
0.024853450821946427 -0.16 -1.0471975511965983
0.025 -0.16058284779680995 -1.0471975511965983
0.026174905788285442 -0.165 -1.0471975511965983
0.027673078063435864 -0.17 -1.0471975511965983
0.02938218656721997 -0.175 -1.0471975511965983
0.03 -0.17664199786444415 -1.0471975511965983
0.03135528572978385 -0.18 -1.0471975511965983
0.033648692166053935 -0.185 -1.0471975511965983
0.035 -0.1876075399347911 -1.0471975511965983
0.03634702453171093 -0.19 -1.0471975511965983
0.03956154687963778 -0.195 -1.0471975511965983
0.04 -0.1956138044756542 -1.0471975511965983
0.043462310275446656 -0.2 -1.0471975511965983
0.045 -0.20171879844073126 -1.0471975511965983
0.04828120155926876 -0.205 -1.0471975511965983
0.05 -0.2065376897245533 -1.0471975511965983
0.05438619552434581 -0.21 -1.0471975511965983
0.055 -0.2104384531203622 -1.0471975511965983
0.06 -0.21365297546828907 -1.0471975511965983
0.062392460065208925 -0.215 -1.0471975511965983
0.065 -0.21635130783394604 -1.0471975511965983
0.07 -0.21864471427021612 -1.0471975511965983
0.07335800213555589 -0.22 -1.0471975511965983
0.075 -0.22061781343278003 -1.0471975511965983
0.08 -0.22232692193656411 -1.0471975511965983
0.085 -0.22382509421171454 -1.0471975511965983
0.08941715220319009 -0.225 -1.0471975511965983
0.09 -0.22514654917805357 -1.0471975511965983
0.095 -0.22631449906143386 -1.0471975511965983
0.1 -0.22735671219743142 -1.0471975511965983
0.105 -0.22829093108900364 -1.0471975511965983
0.11 -0.22913165682866013 -1.0471975511965983
0.115 -0.22989085295189085 -1.0471975511965983
0.11577087236449683 -0.23 -1.0471975511965983
0.12 -0.23057618179792042 -1.0471975511965983
0.125 -0.23119809807481495 -1.0471975511965983
0.13 -0.2317640511390972 -1.0471975511965983
0.135 -0.23228000178458574 -1.0471975511965983
0.14 -0.23275104219594603 -1.0471975511965983
0.145 -0.23318154464477384 -1.0471975511965983
0.15 -0.23357528035250394 -1.0471975511965983
0.155 -0.23393551524769804 -1.0471975511965983
0.16 -0.23426508766233795 -1.0471975511965983
0.165 -0.23456647178766646 -1.0471975511965983
0.17 -0.23484182980990867 -1.0471975511965983
0.17312853758492688 -0.235 -1.0471975511965983
0.175 -0.2350927790209131 -1.0471975511965983
0.18 -0.23532085302192868 -1.0471975511965983
0.185 -0.23552797321655455 -1.0471975511965983
0.19 -0.2357154140172658 -1.0471975511965983
0.195 -0.23588429275400427 -1.0471975511965983
0.2 -0.2360355872036068 -1.0471975511965983
0.205 -0.23617015034173397 -1.0471975511965983
0.21 -0.23628872275530244 -1.0471975511965983
0.215 -0.23639194306851136 -1.0471975511965983
0.22 -0.2364803566674703 -1.0471975511965983
0.225 -0.23655442295335066 -1.0471975511965983
0.23 -0.23661452130895202 -1.0471975511965983
0.235 -0.23666095592633188 -1.0471975511965983
0.24 -0.23669395961190667 -1.0471975511965983
0.245 -0.23671369665878572 -1.0471975511965983
0.25 -0.2367202648528991 -1.0471975511965983
0.255 -0.23671369665878572 -1.0471975511965983
0.26 -0.23669395961190667 -1.0471975511965983
0.265 -0.23666095592633188 -1.0471975511965983
0.27 -0.23661452130895202 -1.0471975511965983
0.275 -0.23655442295335066 -1.0471975511965983
0.28 -0.2364803566674703 -1.0471975511965983
0.285 -0.23639194306851136 -1.0471975511965983
0.29 -0.23628872275530244 -1.0471975511965983
0.295 -0.23617015034173397 -1.0471975511965983
0.3 -0.2360355872036068 -1.0471975511965983
0.305 -0.23588429275400427 -1.0471975511965983
0.31 -0.2357154140172658 -1.0471975511965983
0.315 -0.23552797321655455 -1.0471975511965983
0.32 -0.23532085302192868 -1.0471975511965983
0.325 -0.2350927790209131 -1.0471975511965983
0.32687146241507314 -0.235 -1.0471975511965983
0.33 -0.23484182980990867 -1.0471975511965983
0.335 -0.23456647178766646 -1.0471975511965983
0.34 -0.23426508766233795 -1.0471975511965983
0.345 -0.23393551524769804 -1.0471975511965983
0.35 -0.23357528035250394 -1.0471975511965983
0.355 -0.23318154464477384 -1.0471975511965983
0.36 -0.23275104219594603 -1.0471975511965983
0.365 -0.23228000178458574 -1.0471975511965983
0.37 -0.2317640511390972 -1.0471975511965983
0.375 -0.23119809807481495 -1.0471975511965983
0.38 -0.23057618179792042 -1.0471975511965983
0.38422912763550315 -0.23 -1.0471975511965983
0.385 -0.22989085295189085 -1.0471975511965983
0.39 -0.22913165682866013 -1.0471975511965983
0.395 -0.22829093108900364 -1.0471975511965983
0.4 -0.22735671219743142 -1.0471975511965983
0.405 -0.22631449906143386 -1.0471975511965983
0.41 -0.22514654917805357 -1.0471975511965983
0.41058284779680987 -0.225 -1.0471975511965983
0.415 -0.22382509421171454 -1.0471975511965983
0.42 -0.22232692193656411 -1.0471975511965983
0.425 -0.22061781343278003 -1.0471975511965983
0.4266419978644441 -0.22 -1.0471975511965983
0.43 -0.21864471427021612 -1.0471975511965983
0.435 -0.21635130783394604 -1.0471975511965983
0.43760753993479107 -0.215 -1.0471975511965983
0.44 -0.21365297546828907 -1.0471975511965983
0.445 -0.2104384531203622 -1.0471975511965983
0.4456138044756542 -0.21 -1.0471975511965983
0.45 -0.2065376897245533 -1.0471975511965983
0.45171879844073126 -0.205 -1.0471975511965983
0.455 -0.20171879844073126 -1.0471975511965983
0.4565376897245534 -0.2 -1.0471975511965983
0.46 -0.1956138044756542 -1.0471975511965983
0.46043845312036225 -0.195 -1.0471975511965983
0.4636529754682891 -0.19 -1.0471975511965983
0.465 -0.1876075399347911 -1.0471975511965983
0.46635130783394607 -0.185 -1.0471975511965983
0.46864471427021615 -0.18 -1.0471975511965983
0.47 -0.17664199786444415 -1.0471975511965983
0.47061781343278003 -0.175 -1.0471975511965983
0.4723269219365641 -0.17 -1.0471975511965983
0.47382509421171454 -0.165 -1.0471975511965983
0.475 -0.16058284779680995 -1.0471975511965983
0.47514654917805355 -0.16 -1.0471975511965983
0.47631449906143386 -0.155 -1.0471975511965983
0.4773567121974314 -0.15 -1.0471975511965983
0.4782909310890036 -0.145 -1.0471975511965983
0.4791316568286601 -0.14 -1.0471975511965983
0.4798908529518908 -0.135 -1.0471975511965983
0.48 -0.13422912763550318 -1.0471975511965983
0.4805761817979204 -0.13 -1.0471975511965983
0.48119809807481495 -0.125 -1.0471975511965983
0.4817640511390972 -0.12 -1.0471975511965983
0.48228000178458574 -0.115 -1.0471975511965983
0.48275104219594606 -0.11 -1.0471975511965983
0.48318154464477386 -0.105 -1.0471975511965983
0.48357528035250397 -0.1 -1.0471975511965983
0.48393551524769807 -0.095 -1.0471975511965983
0.48426508766233795 -0.09 -1.0471975511965983
0.4845664717876665 -0.085 -1.0471975511965983
0.4848418298099087 -0.08 -1.0471975511965983
0.485 -0.07687146241507366 -1.0471975511965983
0.48509277902091313 -0.075 -1.0471975511965983
0.48532085302192873 -0.07 -1.0471975511965983
0.4855279732165546 -0.065 -1.0471975511965983
0.4857154140172658 -0.06 -1.0471975511965983
0.4858842927540043 -0.055 -1.0471975511965983
0.48603558720360684 -0.05 -1.0471975511965983
0.486170150341734 -0.045 -1.0471975511965983
0.4862887227553025 -0.04 -1.0471975511965983
0.48639194306851136 -0.035 -1.0471975511965983
0.4864803566674703 -0.03 -1.0471975511965983
0.48655442295335066 -0.025 -1.0471975511965983
0.48661452130895205 -0.02 -1.0471975511965983
0.4866609559263319 -0.015 -1.0471975511965983
0.4866939596119067 -0.01 -1.0471975511965983
0.4867136966587858 -0.005 -1.0471975511965983
0.48672026485289915 0.0 -1.0471975511965983
0.4867136966587858 0.005 -1.0471975511965983
0.4866939596119067 0.01 -1.0471975511965983
0.4866609559263319 0.015 -1.0471975511965983
0.48661452130895205 0.02 -1.0471975511965983
0.48655442295335066 0.025 -1.0471975511965983
0.4864803566674703 0.03 -1.0471975511965983
0.48639194306851136 0.035 -1.0471975511965983
0.4862887227553025 0.04 -1.0471975511965983
0.486170150341734 0.045 -1.0471975511965983
0.48603558720360684 0.05 -1.0471975511965983
0.4858842927540043 0.055 -1.0471975511965983
0.4857154140172658 0.06 -1.0471975511965983
0.4855279732165546 0.065 -1.0471975511965983
0.48532085302192873 0.07 -1.0471975511965983
0.48509277902091313 0.075 -1.0471975511965983
0.485 0.07687146241507366 -1.0471975511965983
0.4848418298099087 0.08 -1.0471975511965983
0.4845664717876665 0.085 -1.0471975511965983
0.48426508766233795 0.09 -1.0471975511965983
0.48393551524769807 0.095 -1.0471975511965983
0.48357528035250397 0.1 -1.0471975511965983
0.48318154464477386 0.105 -1.0471975511965983
0.48275104219594606 0.11 -1.0471975511965983
0.48228000178458574 0.115 -1.0471975511965983
0.4817640511390972 0.12 -1.0471975511965983
0.48119809807481495 0.125 -1.0471975511965983
0.4805761817979204 0.13 -1.0471975511965983
0.48 0.13422912763550318 -1.0471975511965983
0.4798908529518908 0.135 -1.0471975511965983
0.4791316568286601 0.14 -1.0471975511965983
0.4782909310890036 0.145 -1.0471975511965983
0.4773567121974314 0.15 -1.0471975511965983
0.4763144990614338 0.155 -1.0471975511965983
0.47514654917805355 0.16 -1.0471975511965983
0.475 0.16058284779681 -1.0471975511965983
0.47382509421171454 0.165 -1.0471975511965983
0.4723269219365641 0.17 -1.0471975511965983
0.47061781343278003 0.175 -1.0471975511965983
0.47 0.17664199786444418 -1.0471975511965983
0.46864471427021615 0.18 -1.0471975511965983
0.46635130783394607 0.185 -1.0471975511965983
0.465 0.18760753993479112 -1.0471975511965983
0.4636529754682891 0.19 -1.0471975511965983
0.46043845312036225 0.195 -1.0471975511965983
0.46 0.1956138044756542 -1.0471975511965983
0.4565376897245534 0.2 -1.0471975511965983
0.455 0.20171879844073126 -1.0471975511965983
0.4517187984407312 0.205 -1.0471975511965983
0.45 0.20653768972455328 -1.0471975511965983
0.4456138044756542 0.21 -1.0471975511965983
0.445 0.2104384531203622 -1.0471975511965983
0.44 0.21365297546828904 -1.0471975511965983
0.437607539934791 0.215 -1.0471975511965983
0.435 0.21635130783394604 -1.0471975511965983
0.43 0.21864471427021617 -1.0471975511965983
0.4266419978644443 0.22 -1.0471975511965983
0.425 0.22061781343278009 -1.0471975511965983
0.42 0.22232692193656417 -1.0471975511965983
0.415 0.22382509421171456 -1.0471975511965983
0.41058284779681 0.225 -1.0471975511965983
0.41 0.2251465491780536 -1.0471975511965983
0.405 0.2263144990614339 -1.0471975511965983
0.4 0.22735671219743145 -1.0471975511965983
0.395 0.22829093108900367 -1.0471975511965983
0.39 0.22913165682866019 -1.0471975511965983
0.385 0.2298908529518909 -1.0471975511965983
0.3842291276355035 0.23 -1.0471975511965983
0.38 0.23057618179792044 -1.0471975511965983
0.375 0.23119809807481498 -1.0471975511965983
0.37 0.23176405113909723 -1.0471975511965983
0.365 0.2322800017845858 -1.0471975511965983
0.36 0.23275104219594606 -1.0471975511965983
0.355 0.23318154464477386 -1.0471975511965983
0.35 0.23357528035250394 -1.0471975511965983
0.345 0.23393551524769807 -1.0471975511965983
0.34 0.23426508766233795 -1.0471975511965983
0.335 0.23456647178766646 -1.0471975511965983
0.33 0.2348418298099087 -1.0471975511965983
0.32687146241507326 0.235 -1.0471975511965983
0.325 0.2350927790209131 -1.0471975511965983
0.32 0.23532085302192868 -1.0471975511965983
0.315 0.23552797321655458 -1.0471975511965983
0.31 0.2357154140172658 -1.0471975511965983
0.305 0.23588429275400427 -1.0471975511965983
0.3 0.23603558720360682 -1.0471975511965983
0.295 0.23617015034173397 -1.0471975511965983
0.29 0.23628872275530244 -1.0471975511965983
0.285 0.23639194306851136 -1.0471975511965983
0.28 0.2364803566674703 -1.0471975511965983
0.275 0.23655442295335066 -1.0471975511965983
0.27 0.23661452130895205 -1.0471975511965983
0.265 0.23666095592633188 -1.0471975511965983
0.26 0.2366939596119067 -1.0471975511965983
0.255 0.23671369665878575 -1.0471975511965983
0.25 0.23672026485289913 -1.0471975511965983
0.245 0.23671369665878575 -1.0471975511965983
0.24 0.2366939596119067 -1.0471975511965983
0.235 0.23666095592633188 -1.0471975511965983
0.23 0.23661452130895205 -1.0471975511965983
0.225 0.23655442295335066 -1.0471975511965983
0.22 0.2364803566674703 -1.0471975511965983
0.215 0.23639194306851136 -1.0471975511965983
0.21 0.23628872275530244 -1.0471975511965983
0.205 0.23617015034173397 -1.0471975511965983
0.2 0.23603558720360682 -1.0471975511965983
0.195 0.23588429275400427 -1.0471975511965983
0.19 0.2357154140172658 -1.0471975511965983
0.185 0.23552797321655458 -1.0471975511965983
0.18 0.23532085302192868 -1.0471975511965983
0.175 0.2350927790209131 -1.0471975511965983
0.17312853758492677 0.235 -1.0471975511965983
0.17 0.2348418298099087 -1.0471975511965983
0.165 0.23456647178766646 -1.0471975511965983
0.16 0.23426508766233795 -1.0471975511965983
0.155 0.23393551524769807 -1.0471975511965983
0.15 0.23357528035250394 -1.0471975511965983
0.145 0.23318154464477386 -1.0471975511965983
0.14 0.23275104219594606 -1.0471975511965983
0.135 0.2322800017845858 -1.0471975511965983
0.13 0.23176405113909723 -1.0471975511965983
0.125 0.23119809807481498 -1.0471975511965983
0.12 0.23057618179792044 -1.0471975511965983
0.11577087236449653 0.23 -1.0471975511965983
0.115 0.2298908529518909 -1.0471975511965983
0.11 0.22913165682866019 -1.0471975511965983
0.105 0.22829093108900367 -1.0471975511965983
0.1 0.22735671219743145 -1.0471975511965983
0.095 0.2263144990614339 -1.0471975511965983
0.09 0.2251465491780536 -1.0471975511965983
0.08941715220319 0.225 -1.0471975511965983
0.085 0.22382509421171456 -1.0471975511965983
0.08 0.22232692193656417 -1.0471975511965983
0.075 0.22061781343278009 -1.0471975511965983
0.07335800213555571 0.22 -1.0471975511965983
0.07 0.21864471427021617 -1.0471975511965983
0.065 0.21635130783394604 -1.0471975511965983
0.062392460065208995 0.215 -1.0471975511965983
0.06 0.21365297546828904 -1.0471975511965983
0.055 0.2104384531203622 -1.0471975511965983
0.05438619552434581 0.21 -1.0471975511965983
0.05 0.20653768972455328 -1.0471975511965983
0.04828120155926879 0.205 -1.0471975511965983
0.045 0.20171879844073126 -1.0471975511965983
0.04346231027544664 0.2 -1.0471975511965983
0.04 0.1956138044756542 -1.0471975511965983
0.039561546879637796 0.195 -1.0471975511965983
0.03634702453171091 0.19 -1.0471975511965983
0.035 0.18760753993479112 -1.0471975511965983
0.033648692166053935 0.185 -1.0471975511965983
0.031355285729783834 0.18 -1.0471975511965983
0.03 0.17664199786444418 -1.0471975511965983
0.029382186567219963 0.175 -1.0471975511965983
0.027673078063435847 0.17 -1.0471975511965983
0.02617490578828544 0.165 -1.0471975511965983
0.025 0.16058284779681 -1.0471975511965983
0.024853450821946413 0.16 -1.0471975511965983
0.023685500938566147 0.155 -1.0471975511965983
0.022643287802568583 0.15 -1.0471975511965983
0.02170906891099638 0.145 -1.0471975511965983
0.020868343171339863 0.14 -1.0471975511965983
0.02010914704810915 0.135 -1.0471975511965983
0.02 0.13422912763550318 -1.0471975511965983
0.019423818202079588 0.13 -1.0471975511965983
0.01880190192518504 0.125 -1.0471975511965983
0.01823594886090279 0.12 -1.0471975511965983
0.017719998215414225 0.115 -1.0471975511965983
0.01724895780405394 0.11 -1.0471975511965983
0.016818455355226133 0.105 -1.0471975511965983
0.016424719647496037 0.1 -1.0471975511965983
0.016064484752301912 0.095 -1.0471975511965983
0.015734912337662027 0.09 -1.0471975511965983
0.015433528212333509 0.085 -1.0471975511965983
0.015158170190091282 0.08 -1.0471975511965983
0.015 0.07687146241507366 -1.0471975511965983
0.014907220979086852 0.075 -1.0471975511965983
0.014679146978071277 0.07 -1.0471975511965983
0.01447202678344539 0.065 -1.0471975511965983
0.01428458598273415 0.06 -1.0471975511965983
0.014115707245995694 0.055 -1.0471975511965983
0.013964412796393159 0.05 -1.0471975511965983
0.013829849658265999 0.045 -1.0471975511965983
0.013711277244697518 0.04 -1.0471975511965983
0.013608056931488616 0.035 -1.0471975511965983
0.013519643332529668 0.03 -1.0471975511965983
0.01344557704664931 0.025 -1.0471975511965983
0.013385478691047932 0.02 -1.0471975511965983
0.013339044073668087 0.015 -1.0471975511965983
0.013306040388093274 0.01 -1.0471975511965983
0.01328630334121423 0.005 -1.0471975511965983
0.013279735147100853 0.0 -1.0471975511965983
0.01328630334121423 -0.005 -1.0471975511965983
0.013306040388093274 -0.01 -1.0471975511965983
0.013339044073668087 -0.015 -1.0471975511965983
0.01338547869104793 -0.02 -1.0471975511965983
0.01344557704664931 -0.025 -1.0471975511965983
0.013519643332529668 -0.03 -1.0471975511965983
0.013608056931488617 -0.035 -1.0471975511965983
0.013711277244697518 -0.04 -1.0471975511965983
0.013829849658266002 -0.045 -1.0471975511965983
0.013964412796393162 -0.05 -1.0471975511965983
0.014115707245995694 -0.055 -1.0471975511965983
0.014284585982734153 -0.06 -1.0471975511965983
0.01447202678344539 -0.065 -1.0471975511965983
0.014679146978071276 -0.07 -1.0471975511965983
0.014907220979086856 -0.075 -1.0471975511965983
0.015 -0.07687146241507366 -1.0471975511965983
0.015158170190091275 -0.08 -1.0471975511965983

};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3, 0.0)
(0.29983077634820043, -0.004144116603240045)
(0.29937134733422954, -0.007983885612722466)
(0.2990192036176607, -0.009955013150346768)
(0.29798912700303476, -0.014178535432831894)
(0.29709110520342785, -0.016972395516350332)
(0.2963096941124405, -0.019043343202529695)
(0.2952449633459233, -0.021503832917375655)
(0.29464358682739283, -0.022757150372018177)
(0.29388824221441484, -0.024211560994457138)
(0.29110616023224856, -0.02874682056641681)
(0.28988534931935855, -0.030443700694424668)
(0.2887385873000444, -0.03190802821608672)
(0.28623060593989186, -0.034748255580942244)
(0.28351536355127827, -0.03738474971112219)
(0.2813403280091644, -0.03922159022259598)
(0.27833622661457375, -0.04143352017726322)
(0.27656988876661737, -0.04257487294961828)
(0.2730807545952827, -0.04453509975118409)
(0.27111261537976733, -0.0454837536472374)
(0.2686096425021398, -0.04654105895237941)
(0.26614741832642386, -0.047426430950516234)
(0.2629426854866839, -0.0483680744585005)
(0.261501557970814, -0.04871748315941533)
(0.25784420242662914, -0.04940993720917052)
(0.25608366168693986, -0.04964699564903466)
(0.252689988892871, -0.04993246157570235)
(0.25122308595655257, -0.04998698044644776)
(0.24767365208683342, -0.04994638174858128)
(0.24614009303591966, -0.04985340898263745)
(0.24289242506831288, -0.049502239681113995)
(0.24145062152902916, -0.049278816660788975)
(0.23762065308743027, -0.04847467981584703)
(0.2359475581797867, -0.048025498423276955)
(0.23238999331001953, -0.04686135461025891)
(0.2308493525740164, -0.04626638057337104)
(0.2288547772743839, -0.045409493321854115)
(0.2276738318749984, -0.04485539087934497)
(0.22666640672265853, -0.04435185379642034)
(0.22263467477121193, -0.04202479990543644)
(0.22082277519109894, -0.04080622600272741)
(0.21813066621554808, -0.03876958187316319)
(0.21693473090072904, -0.037763377913941805)
(0.21410486912279658, -0.03510079735036608)
(0.2127807328338648, -0.03369861475522234)
(0.21131618947134612, -0.032003680001065626)
(0.20796256792851586, -0.027421832392971836)
(0.2066214045195369, -0.0252175560936631)
(0.20541188233910443, -0.022975607927961154)
(0.20480612708341955, -0.02173715803185847)
(0.20419292521159202, -0.020386242242753302)
(0.2023722721132962, -0.015522729507402841)
(0.2017065604579674, -0.013226432575225626)
(0.20115156670724482, -0.01090607242139488)
(0.200464547867456, -0.006965149277882721)
(0.20026253366376826, -0.0052483006817029415)
(0.20001012517972608, -0.001066309781450169)
(0.20001355193223472, 0.0011439760049139136)
(0.20013957845858638, 0.0037622084160164166)
(0.20049881311274642, 0.007113145045258713)
(0.20076770937335106, 0.008817358103992593)
(0.2014368219513365, 0.012018985567942474)
(0.2018108322710605, 0.013467964390571588)
(0.203034065863387, 0.017322344389501653)
(0.203691886007572, 0.019046628910179827)
(0.20482781524679278, 0.02165959754487129)
(0.20543232433153755, 0.022908447470770855)
(0.2061233968519419, 0.024232509305739523)
(0.20901584410307514, 0.02892267220922592)
(0.2098846174595745, 0.03013400904698026)
(0.21083238383616149, 0.031373060567894476)
(0.21194262951692278, 0.03272358074895288)
(0.21416441989393128, 0.03515675151322561)
(0.21527155946961216, 0.03625731219402262)
(0.2162936166283372, 0.037211920941815226)
(0.2190473978281116, 0.03952655088511939)
(0.22158944885329185, 0.04138275925935816)
(0.22302544694681853, 0.042322564212406405)
(0.22717270289399769, 0.044662762330578074)
(0.22944004748958394, 0.04573089697850438)
(0.2317831181034597, 0.04669195008980331)
(0.233880840638947, 0.04743545732723198)
(0.23693615919728034, 0.04833633844902271)
(0.23834047695491087, 0.04868102746075777)
(0.2424849022981116, 0.049458613945072914)
(0.24436318881034552, 0.0496970666928424)
(0.248615919867553, 0.04998280927859702)
(0.25059063235620127, 0.04999633608654126)
(0.2524257335483891, 0.049941696645508196)
(0.2583635729388764, 0.0493101471973391)
(0.26099562931736314, 0.048800912763314545)
(0.26340796145943696, 0.04820627063111058)
(0.26717255469783985, 0.047020593026602386)
(0.2690815248339361, 0.046294924849126194)
(0.27165079106248635, 0.04517718758459526)
(0.2728802605596333, 0.044582739462828584)
(0.2741870593677542, 0.043902158585301276)
(0.2788832742056938, 0.04101256318960586)
(0.2802332072064537, 0.04004296025626583)
(0.28161243044241124, 0.038978009617942094)
(0.2833148868351816, 0.03754573598369231)
(0.28591440358716025, 0.03508218573396514)
(0.28726803869814804, 0.03364573914685697)
(0.28876030623724913, 0.03191179921465261)
(0.29163859435396855, 0.028030989882565395)
(0.29287118856749755, 0.026082676887483534)
(0.29440933397604924, 0.02332646804337815)
(0.2950631277790569, 0.022013347378155503)
(0.29571689733918677, 0.020593311343516475)
(0.29754563070672435, 0.01578242368541213)
(0.2981870382848675, 0.013625249150857157)
(0.29874894641742755, 0.011362873391332755)
(0.29940871057841073, 0.007853442541758463)
(0.2996307784069499, 0.006221980478688495)
(0.29992356315051993, 0.0028619006842764737)
(0.29998438222920143, 0.0013402192316804115)
(0.3000005652794063, -3.0357660829594124e-18)
(0.3000005652794063, -3.0357660829594124e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.31052631578947365, 0.0)
(0.31035047339483396, -0.004609213616026814)
(0.3097497189683123, -0.009799315277480548)
(0.3092376115367348, -0.012622258815606214)
(0.3088326044304389, -0.01445528505795125)
(0.3077845823871572, -0.018320603178359398)
(0.307150216033665, -0.02027611857326078)
(0.3065418424355123, -0.021971262619997108)
(0.30536513630148654, -0.024881958267859522)
(0.30331518500725063, -0.029140692525338494)
(0.3022006607797893, -0.031143190414562958)
(0.3006773836907058, -0.033622945826912956)
(0.29803715305405226, -0.03736935084012019)
(0.2967932334444871, -0.03893755543653802)
(0.2928378759576374, -0.04328862640712794)
(0.2908160007101407, -0.04520265310122889)
(0.2887622596158667, -0.046972606072926304)
(0.2865935593781773, -0.04866826511440699)
(0.28269963296167194, -0.051331005561023255)
(0.28075787963808285, -0.052494501325874764)
(0.27531168589075744, -0.055255435903625603)
(0.27269728616992145, -0.056343396451735694)
(0.2702188248346383, -0.057244497266908834)
(0.265934263509689, -0.058524556068914275)
(0.2635030300278712, -0.059103625067605546)
(0.2611326770301808, -0.05957023171098337)
(0.25574801428320393, -0.06028569122833564)
(0.2533975558805651, -0.06045109932276889)
(0.25089758044932725, -0.060530976512407755)
(0.24501332107782742, -0.060330606338781775)
(0.24237908660973626, -0.06006403153079789)
(0.23754080386760162, -0.05928082530271859)
(0.23508608929417318, -0.05873226057619659)
(0.23150840887309637, -0.05774254795430374)
(0.22914971796677922, -0.05696120877812362)
(0.2272953751251057, -0.05627261111447327)
(0.22501133094902834, -0.05533013413670829)
(0.22106179230492742, -0.05343439513695988)
(0.2192163447547644, -0.05242064596945787)
(0.21721903974850063, -0.05122600380005116)
(0.2130265309028526, -0.048351546776412575)
(0.2111882248293562, -0.046910816163737455)
(0.20670283868654943, -0.04284542908177581)
(0.20485580279103607, -0.040897826137665946)
(0.2025255093227127, -0.038161530776084404)
(0.20096260868628266, -0.0361128028590014)
(0.19879269135036826, -0.03291989595781629)
(0.19791006761318225, -0.03147698636451892)
(0.19579010176270398, -0.02757042864307223)
(0.19495091715555882, -0.025802179405041654)
(0.19407074798544502, -0.023769074091395965)
(0.19325767206518307, -0.02167927587417787)
(0.19188945467593194, -0.017499008092747886)
(0.19135133179756242, -0.015503516864939075)
(0.19035376421281133, -0.010776116714433117)
(0.1899961241554784, -0.008418934337566866)
(0.18975153064125624, -0.006296406964095181)
(0.1894875100354691, -0.0023006923362494753)
(0.18945157022460754, -0.000557733861928556)
(0.18965733301332183, 0.0050174674593636785)
(0.1899438558751367, 0.0078041503569489645)
(0.1908620380724617, 0.01321648120988934)
(0.19143822527607887, 0.015653591117121876)
(0.19205809937255797, 0.01788686439044891)
(0.19365271539942555, 0.02255511783557728)
(0.19458589830431827, 0.024834842763841902)
(0.19697390456396027, 0.029733987421012867)
(0.19820331914659525, 0.031880262825507204)
(0.1998581339049107, 0.034484493914959446)
(0.20323010302010108, 0.0390101599285922)
(0.2049324546367155, 0.04098774950955633)
(0.2072507971536281, 0.04341748138988778)
(0.2097586358361128, 0.045754231949535915)
(0.21202713395280579, 0.04764726686126202)
(0.21447271230034953, 0.049480795431527884)
(0.2187137814248916, 0.05222325992307957)
(0.22086110951142868, 0.05342493225276969)
(0.2230073416304736, 0.054511848621893025)
(0.22754887112211036, 0.056472038829460953)
(0.22986893049527085, 0.05730762144491259)
(0.23413607696315603, 0.058575986832596155)
(0.2367338805824274, 0.05918779573199582)
(0.23895461309987473, 0.05961892661496691)
(0.24421672738528508, 0.06031614831141632)
(0.24655247745989592, 0.0604822551764719)
(0.24902770611502573, 0.06056400059425116)
(0.25485762334954126, 0.06037557579797263)
(0.25743835568637113, 0.060121192183752406)
(0.2599642340566767, 0.05976893743819699)
(0.26267085270882695, 0.059274161053345154)
(0.26463009210456645, 0.05883826264558735)
(0.26983929309302956, 0.05734815258888711)
(0.2724801529478011, 0.056399782870482966)
(0.2751909663545694, 0.05528290315203129)
(0.277119764029837, 0.05439448003024618)
(0.27922411191634006, 0.053327017633700804)
(0.28372276896422455, 0.050673163994265275)
(0.2857963656433005, 0.049262927412747265)
(0.28789950979807033, 0.04769227175114136)
(0.2903100728951845, 0.04569980881488793)
(0.29136590831759696, 0.044757318252123014)
(0.29244544581416276, 0.04374370422687768)
(0.2953572666715581, 0.04072527735815805)
(0.2965672975106424, 0.0393349062444475)
(0.2979785201028186, 0.037591174102321705)
(0.3018188397227431, 0.032013845393138465)
(0.3029594677689703, 0.030048534804854074)
(0.30565373303081667, 0.02454262899911973)
(0.30666119634805283, 0.02202785288444871)
(0.3082501175293987, 0.01717651415047088)
(0.3088633610152377, 0.014824490330739867)
(0.3093433933407234, 0.012653877594394845)
(0.3102452129051253, 0.006799089359876485)
(0.31047695107492035, 0.004041673991989639)
(0.3105841826137066, 0.0014741001271855064)
(0.31059856555943977, -7.15573433840433e-18)
(0.31059856555943977, -7.15573433840433e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.32105263157894737, 0.0)
(0.3209637060126101, -0.003510014417231564)
(0.32050557134283425, -0.008942294161305223)
(0.3201808153576099, -0.011320942822811627)
(0.31956989513955364, -0.014783048779254957)
(0.31885941319144817, -0.017958565900584304)
(0.31791173627298597, -0.02143039872946413)
(0.3170116377172665, -0.024232080868279725)
(0.3151223701826431, -0.029147259980816347)
(0.3140527434397301, -0.03153204228830271)
(0.3128074752693885, -0.03404450262468999)
(0.3103707255164779, -0.038345729194135696)
(0.3090911773530002, -0.040351449723575517)
(0.3078454210006022, -0.04216576995345136)
(0.30591291767076195, -0.044752941951095346)
(0.30269480301758533, -0.048558695329127696)
(0.30118664668286543, -0.05015869611437574)
(0.29953935355519784, -0.05179407524295721)
(0.2979929901665136, -0.053230256048047875)
(0.2950297748993142, -0.05574419138249037)
(0.29349537952986826, -0.056935916908445836)
(0.29094953191464057, -0.058762577572159025)
(0.28739200687593147, -0.061033884317162945)
(0.2857165729992883, -0.061999738833542026)
(0.2810466029118328, -0.06437747401673437)
(0.27875916543146134, -0.06538656321562618)
(0.2760900737975861, -0.06644393275415589)
(0.27128460304855473, -0.06804496367263187)
(0.26906552680453394, -0.06866056583039858)
(0.26658474609158356, -0.06926077381469292)
(0.2617974252418485, -0.07016823292023926)
(0.2596852506799495, -0.07046661720786028)
(0.2576012505646506, -0.07070129621506824)
(0.25163348685899706, -0.07105156698436635)
(0.24855106186685483, -0.07104825362366586)
(0.2453637788597766, -0.0709136787644945)
(0.24109015568306452, -0.070522641083716)
(0.23869655756716002, -0.07019678122709624)
(0.23531849388215448, -0.06960375127773522)
(0.23227983224924853, -0.06893162994896682)
(0.22920495951380426, -0.0681128515560473)
(0.22684884340341188, -0.06738794019801944)
(0.22205691257157653, -0.0656377621114391)
(0.21985613613836655, -0.06470332799640303)
(0.21793885385896375, -0.06381626438150755)
(0.21512311260122866, -0.06238254469681932)
(0.21164991787501283, -0.060384737267890384)
(0.2094024122117062, -0.05894448596561192)
(0.20772612674808444, -0.05778621593782028)
(0.20528729490569067, -0.05596298809032673)
(0.2015728633636768, -0.0528345393723158)
(0.2000418372702065, -0.05140200079054306)
(0.1965069894393845, -0.04772224109454248)
(0.19500231218143022, -0.045970269859261045)
(0.19157696401159857, -0.0414693706855064)
(0.19021545037945906, -0.039438317857058744)
(0.18896079758919762, -0.03741363848791099)
(0.18765084076984373, -0.035115591547170186)
(0.18570393001379387, -0.031259497800449114)
(0.18460229471828477, -0.028773676860467393)
(0.18363184448338588, -0.026337585700364725)
(0.18190825896061383, -0.02118265737707817)
(0.18128493530499332, -0.018920028555537472)
(0.18061564237490688, -0.016099241263042706)
(0.17956774652350177, -0.010078306862149368)
(0.17925703669909196, -0.007341453555467269)
(0.17897899539531065, -0.0032225282685645444)
(0.1789177716732344, -0.00023347881954174964)
(0.17901513278122813, 0.003682232837573149)
(0.17917099736746053, 0.006038049171366834)
(0.1793897827450025, 0.008301707445583534)
(0.18007632639932888, 0.01307217833772879)
(0.1804668500568267, 0.015117383154838395)
(0.18087682420170975, 0.016990108954782986)
(0.18275751899059203, 0.023648949095296714)
(0.18404386888893182, 0.027193460552444124)
(0.184994206260447, 0.029499665470784028)
(0.18713684017260998, 0.03400814166220337)
(0.18839560897670718, 0.03632231848256609)
(0.18999536550983406, 0.038998028538351416)
(0.19282951092637635, 0.04315535730283366)
(0.19404247880339467, 0.0447507944346206)
(0.1971219005656782, 0.048408009374338166)
(0.19853275701459464, 0.04991864619083435)
(0.20223208325825293, 0.053478746823784715)
(0.2040507556610554, 0.05504090975116877)
(0.2056863912953201, 0.056354260948280596)
(0.20757776309529227, 0.05777165428204018)
(0.21302983371529163, 0.06132442493315723)
(0.2158406983804113, 0.06288345055097515)
(0.21829189790411235, 0.0641073809427129)
(0.2256646785939652, 0.06711204877881098)
(0.22929273908103504, 0.06825142374742853)
(0.2348947059511699, 0.06961460898320039)
(0.23787180355643328, 0.070154473352291)
(0.24149816807833716, 0.07064563744736897)
(0.2444577991336669, 0.07091424105216333)
(0.24913018092248426, 0.0711012493984847)
(0.2515888390138161, 0.07108417990555534)
(0.25408905522612973, 0.07098560678677096)
(0.25884989427993466, 0.07056970903052684)
(0.26114008250791265, 0.07026174788601576)
(0.26400911006446326, 0.06977542493120063)
(0.26699812743768464, 0.06914492741113268)
(0.2694962772187456, 0.06851837003283712)
(0.27416392626193586, 0.06709322116743867)
(0.2765956473856722, 0.0662129459564969)
(0.2789904610929919, 0.06524954532488161)
(0.28487923891329103, 0.06243003717086158)
(0.28756136918030134, 0.06091201589636028)
(0.29115272306165935, 0.05862225201721697)
(0.2935368602455544, 0.05691857903441211)
(0.29879154017641785, 0.05256183653238433)
(0.3009857073785035, 0.050452229925078355)
(0.30351815892770284, 0.0477614338518658)
(0.3056678179864077, 0.04522169296055446)
(0.3076727524909849, 0.042602133965360986)
(0.30938203290006616, 0.040138072845649346)
(0.3113421555913576, 0.03699088554834907)
(0.31241137971261995, 0.03509762590271239)
(0.31464522897583724, 0.030611739724305108)
(0.31590004190143756, 0.02767163342984308)
(0.316881225552417, 0.025073365446951452)
(0.31808848487025615, 0.021360746062888764)
(0.31881704733449806, 0.018713085472225225)
(0.31940215833954366, 0.016241211279364162)
(0.3204511029166115, 0.010300652911291275)
(0.3207637938369852, 0.007627800675494269)
(0.321022762972544, 0.0042252755064385574)
(0.32111534524351865, 0.001722261691212883)
(0.3211310320754855, 1.6479873021779667e-17)
(0.3211310320754855, 1.6479873021779667e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.331578947368421, 0.0)
(0.331434437277936, -0.004876994219665536)
(0.331135831956319, -0.008687030976725914)
(0.33080550198160535, -0.011530422345862209)
(0.3302146324063789, -0.015350614322857819)
(0.3297797023142133, -0.017632158898092637)
(0.328962679893049, -0.021235121702453764)
(0.3282968001692574, -0.02374390972886458)
(0.32659732194864755, -0.029093296160493123)
(0.3256741268537808, -0.03157224368422648)
(0.32452289717447236, -0.03437043563200223)
(0.32327046446480956, -0.03711915535133861)
(0.32189570478792906, -0.03985772399606004)
(0.3198178801631184, -0.04356600977468199)
(0.31842821117696035, -0.0458094038881895)
(0.3170858531505083, -0.04782640104258181)
(0.31352267454013055, -0.0525980548378016)
(0.31186549618541537, -0.05457553893477935)
(0.30797171747479457, -0.05873840544331019)
(0.30577711682492736, -0.060827145763805185)
(0.30336853942742836, -0.06293848020014825)
(0.3011336370743354, -0.06474264383889389)
(0.2959864550159851, -0.0684078413405479)
(0.2936034615247261, -0.06989928254710602)
(0.29057015420112586, -0.07162953917403818)
(0.28626449604356125, -0.07379260362628193)
(0.28286413875760136, -0.07527872632861912)
(0.2805520894863373, -0.07618526459964625)
(0.27624330754482423, -0.07766518123386217)
(0.27387788260331003, -0.07836758184897585)
(0.2711999144632612, -0.07907296813963939)
(0.2672104589970776, -0.0799545733412477)
(0.2652601228932985, -0.0803141810805459)
(0.2614083029993121, -0.08089079575394456)
(0.258296036941913, -0.08123008823621443)
(0.25557809442521817, -0.08143568471851846)
(0.25069331180436727, -0.08159574902448986)
(0.24804023001121828, -0.081570720443251)
(0.2453031430221495, -0.08146249856340121)
(0.2402279006665845, -0.08103890000427129)
(0.23724412758009827, -0.08065295389618288)
(0.2338171750763014, -0.08008193800748993)
(0.23114214974737457, -0.07953892980878537)
(0.22727261695236772, -0.07859571552903508)
(0.22437937477587744, -0.07776426139417282)
(0.2217995250086666, -0.07692823784049795)
(0.21735757693497587, -0.07526856109706559)
(0.21508516239610398, -0.07430571594031368)
(0.21254531947366387, -0.07313063704334022)
(0.20926727615713467, -0.07145061131447678)
(0.20710406169983916, -0.07023521873242675)
(0.20158414856155246, -0.06669998155244457)
(0.19959176888663668, -0.06525405066712914)
(0.19761436538333416, -0.0637195267378837)
(0.19535979676421955, -0.061835891104138674)
(0.19086201263040958, -0.057594519939829225)
(0.18857966281407051, -0.05515159525946838)
(0.18628542565027503, -0.05246065912015256)
(0.18443243353539726, -0.05008555989937127)
(0.18282330734641727, -0.04785395668614441)
(0.18122898649580388, -0.04546160026875545)
(0.1781364377310298, -0.04017788455814614)
(0.17672704146987914, -0.03740750777492348)
(0.1751299785253514, -0.03389518175876862)
(0.1740673531141231, -0.03127427446001047)
(0.17235714075725353, -0.026383101793598908)
(0.17143647620075247, -0.023247266869089)
(0.17064650199885703, -0.02011582630930776)
(0.16990478056971312, -0.016589210615120868)
(0.1695194578142418, -0.014392043043413632)
(0.16922895964841664, -0.012465059973649448)
(0.16859337093319587, -0.006352547243234515)
(0.16843978311041358, -0.0034256338630411893)
(0.16838191037417044, -0.0001357448194903273)
(0.1684546810995585, 0.003403726793550943)
(0.1685865828387793, 0.005844684935788434)
(0.1687485562388913, 0.007889660904422235)
(0.16944623373543027, 0.013555691073366509)
(0.16988895670907472, 0.016144373780053345)
(0.17049124202413427, 0.019095134460208493)
(0.17137219260338007, 0.02269243779338267)
(0.1722120128174555, 0.025618654739100744)
(0.17302792335891745, 0.028140896318719754)
(0.17457297150885176, 0.03230981514074841)
(0.17564187294094133, 0.03485211853087223)
(0.17692081086603384, 0.03761300618168183)
(0.1785200774725102, 0.04072689927027517)
(0.17975675579549907, 0.04292808576338872)
(0.18326357541584856, 0.0484047387399338)
(0.18467208104742264, 0.05034890182263443)
(0.18616132373502547, 0.052274795747556155)
(0.18790609715428064, 0.05437825417824485)
(0.19215888222606042, 0.05892958897503546)
(0.19434587290256053, 0.060999418418358424)
(0.19728099125769474, 0.06353500672726527)
(0.199805614146072, 0.06551626880862595)
(0.20241194270292026, 0.06738990009377817)
(0.20473612060243412, 0.06892604856146471)
(0.20895578662924247, 0.0714220709263924)
(0.21143129732139954, 0.07272664845660083)
(0.2142108010366417, 0.07406128739723725)
(0.2194032202408131, 0.0762168039638336)
(0.22201584717615794, 0.07714709286406034)
(0.22488580043814008, 0.07805729982791683)
(0.2293190611727698, 0.07924583421478712)
(0.2323544555577043, 0.07991464720340563)
(0.2345073218140557, 0.08032018660470609)
(0.2380536839179777, 0.08086708775237152)
(0.240869656142314, 0.08119635048457507)
(0.2433387387571893, 0.08141009941132032)
(0.2499980091915315, 0.08164331542884659)
(0.25292066072072905, 0.0815890500078434)
(0.2607058146484744, 0.08097632163978269)
(0.2644383223338624, 0.08043772176379933)
(0.26940012806508506, 0.07946696572289946)
(0.2721174003886485, 0.07880663362880823)
(0.27496985287396686, 0.0780114743516188)
(0.28044964019172136, 0.07617561540525897)
(0.2831624210046464, 0.07510858193027459)
(0.28894582188497475, 0.072445769229102)
(0.2913934897126498, 0.07114574027301915)
(0.2946921428579262, 0.0692158037983982)
(0.29731131783815146, 0.06752228392892212)
(0.3004074702251764, 0.06531855454635628)
(0.3026107466532704, 0.063604257892454)
(0.3052041414159363, 0.061409957281470334)
(0.30772445141883276, 0.05907622063819649)
(0.309830988175501, 0.056950980874875726)
(0.31363504245798884, 0.05264148626679359)
(0.3156768092898879, 0.050027557799303006)
(0.3173936134219264, 0.04763307071755398)
(0.31909787783118027, 0.04504594910248014)
(0.32102183698074677, 0.04182179988528969)
(0.322369898865241, 0.0393300404116069)
(0.323287379681483, 0.03750053233589979)
(0.3259282601278748, 0.031435034436511425)
(0.32702872121727966, 0.028422440142658142)
(0.32792709474660275, 0.02564782506457132)
(0.32927457742484734, 0.02068654641860968)
(0.3298627802121275, 0.018046706436078776)
(0.33038917318927336, 0.015267683302458174)
(0.33099799623291526, 0.011160138234075197)
(0.33137900034658657, 0.00745110116489782)
(0.3315795646000033, 0.004299118717586164)
(0.33166408256282065, 0.001497570264373567)
(0.33167321249483006, -1.8431436932253575e-17)
(0.33167321249483006, -1.8431436932253575e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3421052631578947, 0.0)
(0.3419774274954059, -0.004898624562979433)
(0.34172828342648504, -0.008585753993545346)
(0.3414510182686022, -0.011380493148993129)
(0.34109817452196983, -0.014164405372541938)
(0.3404512282605111, -0.018183153668037993)
(0.3400284388189749, -0.020374915899345605)
(0.3395815269309063, -0.022449904599996507)
(0.33867751974123694, -0.026114233098055883)
(0.3380264351320764, -0.02843679660786188)
(0.33592635799792125, -0.03476852708244001)
(0.3348024855656195, -0.03765450666426042)
(0.3335496379631718, -0.04057544784490531)
(0.3323234965859609, -0.04319112382363655)
(0.3300828292126694, -0.047483523838091644)
(0.32870379506150615, -0.04987114276257248)
(0.3267244776074075, -0.05302084374365275)
(0.32439789529675134, -0.0563773627514836)
(0.32264136265657123, -0.05870111096392265)
(0.3172189323222479, -0.06496022800398833)
(0.31455848119535024, -0.06761768308384519)
(0.3120939992643758, -0.06987692524567597)
(0.306684434538596, -0.07425361779797553)
(0.30404954863269656, -0.0761324556006257)
(0.3013309097419305, -0.07791818805139457)
(0.29516615510464805, -0.08145585732478328)
(0.2923245640606285, -0.08287173164600918)
(0.2882059879062824, -0.0847072641270776)
(0.2855267264264322, -0.08577282501286365)
(0.28160724176070556, -0.08716183120163729)
(0.27813037972789506, -0.08823426972818474)
(0.2717478539862405, -0.08983760627283069)
(0.2672540837461541, -0.09069929562894478)
(0.26289029387241913, -0.09133493224731233)
(0.25833141335162985, -0.0917943293706584)
(0.2544563760539085, -0.0920241605604476)
(0.2510773485328414, -0.09210580814455746)
(0.24502288280987475, -0.0919769309207837)
(0.24199502558963215, -0.09177974478459465)
(0.23648763276866736, -0.09119119937060145)
(0.23299276233145175, -0.09066099984016641)
(0.2287253199806422, -0.08984390233322764)
(0.22545336561761795, -0.08908615003602534)
(0.22047410717921578, -0.08770333619099689)
(0.21762392409964648, -0.08678119439731481)
(0.214541680161825, -0.08567140076940653)
(0.21214970261961585, -0.08472612940513027)
(0.2094671832726871, -0.08357276350683111)
(0.20715863777038676, -0.0824973959169801)
(0.20252825994755552, -0.08009363940837468)
(0.19840953052203616, -0.07765112404365092)
(0.19581415076336806, -0.0759481098389876)
(0.19082769124601934, -0.072274524694628)
(0.18860183800184135, -0.07044197960168615)
(0.1860277352884956, -0.06815530683599628)
(0.18359581350990076, -0.06580881061841541)
(0.18093858567351595, -0.06301328224147386)
(0.17879995236901852, -0.06056020849437964)
(0.1761250187069047, -0.05719742911059407)
(0.17396281096151425, -0.0541958639020554)
(0.1722613582332582, -0.05162259352679354)
(0.16943752092156536, -0.04684597408825438)
(0.16830268950330982, -0.04470876641566036)
(0.1672199746829977, -0.04252659960102053)
(0.16498853125286334, -0.037477157758104486)
(0.16402246482936514, -0.034995004194673385)
(0.16307839363983595, -0.03233999168166402)
(0.16121568532806696, -0.026154964313830444)
(0.16049279811211606, -0.023244061431646583)
(0.15974684280263762, -0.019742557018671933)
(0.15923463143435698, -0.01688359275760528)
(0.15834712275375107, -0.010018099727179913)
(0.15810436434008193, -0.0069798225786272695)
(0.15788826360775804, -0.0008685736581035145)
(0.15792856743235642, 0.0026966790269879353)
(0.15811772592726148, 0.006668569567567074)
(0.15843324788700952, 0.010383189649639928)
(0.15879280453293754, 0.013427193570648125)
(0.15981973878808, 0.019658956201215664)
(0.16042345609741587, 0.022508508443167156)
(0.16132448468600064, 0.026153361139971985)
(0.1621401671515333, 0.02902629722230206)
(0.16413832489798838, 0.034966393684478625)
(0.16528955431978457, 0.03790100185259245)
(0.1665354794863453, 0.04078473546414156)
(0.1677723120542874, 0.04340606138916992)
(0.16991371426388346, 0.04749492101430183)
(0.17112896220797935, 0.04960762079580442)
(0.17293767049517478, 0.05251983539888979)
(0.17473979491351274, 0.05518763751563906)
(0.17628749706260466, 0.05731852647498965)
(0.17831098194351108, 0.05990788937966641)
(0.18187136769836487, 0.0640079649653286)
(0.184143099440442, 0.06636293779883502)
(0.18676502635694367, 0.06886608791464871)
(0.1890632402557196, 0.0708887686862173)
(0.19183976607975955, 0.07314410365831643)
(0.19434893428001568, 0.07501981060300676)
(0.19656727295475843, 0.07656188631137684)
(0.19912067833169986, 0.07821159751093042)
(0.20480593102082903, 0.08145162019319359)
(0.20763638388048086, 0.08286326042987394)
(0.2114458307992934, 0.08457148882229754)
(0.21444570056187295, 0.08577213840583163)
(0.2187042426162707, 0.08727350755514086)
(0.22252087834685802, 0.0884286648110604)
(0.22602888953107628, 0.08934046530887363)
(0.2292200284831712, 0.09005080130689229)
(0.23425758314791933, 0.09095089398790766)
(0.23826872713040448, 0.09148064932127146)
(0.24238964565009863, 0.09185750974425931)
(0.24677502609053698, 0.09207602699106777)
(0.25056943147976346, 0.09211502914452771)
(0.25381669500431814, 0.09203839806429877)
(0.25942245227012223, 0.09166626169784586)
(0.2621942174400246, 0.09136887627286054)
(0.26541951949141424, 0.09092677325100025)
(0.267962138653791, 0.09050428772572876)
(0.2743755265057675, 0.08913848339271728)
(0.2772023369196749, 0.08839379150582666)
(0.2806080198419154, 0.0873747107473135)
(0.28329958787450016, 0.08647143174408937)
(0.28951809418104324, 0.08403148007868262)
(0.29214175852585855, 0.08284225681258905)
(0.2954828749701963, 0.08117865924860847)
(0.2979886941321337, 0.0798149042958292)
(0.3004624919756661, 0.07836215973463376)
(0.3027824884830496, 0.07689711977724144)
(0.3091863091867614, 0.0722754218355996)
(0.3118512068870793, 0.07006568183214282)
(0.31477903195625123, 0.06741087999630313)
(0.3185172094331987, 0.06362123379471045)
(0.32090100244293723, 0.06092940720236863)
(0.3234676498905259, 0.0577486922602016)
(0.32566121798761855, 0.0547547864282475)
(0.32769127566993417, 0.051714960729701775)
(0.3305344694845432, 0.04691688630058497)
(0.33170055982812996, 0.04472343924564499)
(0.33280122580280497, 0.04250454949738211)
(0.334970669428677, 0.037602852713294374)
(0.3358250328100326, 0.035428240541105306)
(0.3374036591702798, 0.030908639912313202)
(0.33838668462843063, 0.027646040303526936)
(0.33921181905054587, 0.024520258092088208)
(0.3398308772585073, 0.02184526193634909)
(0.3410240862442014, 0.015287233067473146)
(0.34141778972692205, 0.01232096166441571)
(0.34181529180090037, 0.00824390668899486)
(0.34202449882955244, 0.0047853015100836)
(0.34210906019941073, 0.0019751370212606418)
(0.34212286515659207, -1.9081958235744878e-17)
(0.34212286515659207, -1.9081958235744878e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3526315789473684, 0.0)
(0.3524903319988013, -0.005513657866455657)
(0.35234656714398466, -0.007952270907746459)
(0.3518372393692359, -0.013451399250237058)
(0.35147714717997, -0.016257031358563323)
(0.35096876558026974, -0.019535925508394975)
(0.3487771544112094, -0.029660876491616212)
(0.34747495529784117, -0.03418177577963572)
(0.3454904956801071, -0.039969863222068934)
(0.34401940431956823, -0.043675679539420836)
(0.34227495906820055, -0.04759982739554602)
(0.3405291053270058, -0.05113155504927337)
(0.3387749847188076, -0.05436171759720851)
(0.3367221928072522, -0.05780651999368252)
(0.33440858406204466, -0.06133381592416183)
(0.3323889086895646, -0.06415296140484326)
(0.32798697953029504, -0.06961241240061834)
(0.32579498608431146, -0.0720367967719547)
(0.3233925194057247, -0.07450438841979358)
(0.3211496269235034, -0.07664584849838345)
(0.31850432842766957, -0.07899278883120234)
(0.31537598145835877, -0.08154175563887262)
(0.3122235084052154, -0.0838895116783328)
(0.308779330605642, -0.08622598833882462)
(0.3058258916051845, -0.08805774617767846)
(0.30093145097015617, -0.09077797079889967)
(0.2984881840062943, -0.09200130288339352)
(0.29550185664876083, -0.09338378083306512)
(0.2853779769667962, -0.09723864516891031)
(0.28085087189959773, -0.09858803192579933)
(0.27622235580394255, -0.09975016437919475)
(0.2718595654036908, -0.10065519199890068)
(0.2677090646143587, -0.10135216903180776)
(0.26219006807543277, -0.10204048634900134)
(0.25696646959771496, -0.10244890562070666)
(0.251787072339998, -0.1026257013075755)
(0.24696082523932888, -0.10258815034203024)
(0.2422184456877858, -0.10236124324918143)
(0.2371318592024133, -0.1019065518887425)
(0.23162324221761524, -0.10116245201414553)
(0.2267779113152332, -0.10028500237904994)
(0.22227005003148034, -0.09927356986822723)
(0.21752438132781385, -0.09799419550090395)
(0.2118107430229203, -0.09614364699507304)
(0.20633692493855496, -0.09402775759726477)
(0.2020502013562347, -0.09211276788534326)
(0.19868074426328297, -0.09043466145696648)
(0.1953478093546068, -0.08861262224813891)
(0.19184429863346888, -0.0865064565447662)
(0.18801317917131039, -0.08395832605615533)
(0.18533534800429577, -0.08200832233507946)
(0.18058768544335302, -0.07816478885861411)
(0.1783018724096506, -0.07611471607243336)
(0.17575857455672383, -0.07366149095861718)
(0.17316876491792382, -0.07095222749458076)
(0.1711706501344556, -0.06869978248766052)
(0.16889838765795193, -0.06594121862502038)
(0.16654832942909747, -0.06283837239089342)
(0.16466688709706329, -0.06014021583884732)
(0.16291441490139802, -0.057429202916320164)
(0.16069702716148582, -0.05367502835799471)
(0.15916498006042265, -0.050827458250564915)
(0.156927311738069, -0.046203815661865856)
(0.15536198051440048, -0.042551395647512265)
(0.1539986089121358, -0.039000720494072404)
(0.152884779727795, -0.03576870714560915)
(0.1512943658745015, -0.030430937168744406)
(0.15054806199905277, -0.027508072373094855)
(0.14977138519828037, -0.02404012637955412)
(0.1492230734769074, -0.021215217704427424)
(0.14777477052597165, -0.01021824932830602)
(0.14747162192609328, -0.005422349463530029)
(0.14736770427011717, -0.0014789925683683439)
(0.14739589181874269, 0.0025455753573645446)
(0.14754114575399138, 0.0062412183510065465)
(0.14777563620480488, 0.009634063921109224)
(0.14832340055132442, 0.014818816946820416)
(0.14877558044233036, 0.01800460258582596)
(0.1494576824334988, 0.02193460402818935)
(0.15022542060940142, 0.025619371086325234)
(0.15092017276559, 0.028519143662000312)
(0.15264290571047995, 0.034578816304751965)
(0.15360037454840353, 0.03746986279039692)
(0.15493534155844865, 0.041103524114579994)
(0.15611074440325654, 0.04400089751566209)
(0.15810921083017918, 0.04842265537743787)
(0.15980708713023717, 0.05178748052213747)
(0.16274992078885345, 0.056963989510889615)
(0.1648351831693472, 0.06022993853567891)
(0.1669336061673825, 0.06324318293690072)
(0.1699457565950365, 0.06716530157939157)
(0.1733705839244662, 0.0711445038709202)
(0.17607915514041858, 0.07398744844890853)
(0.1790159973545257, 0.07680739673148083)
(0.18222948975813533, 0.07962055861828705)
(0.18528486600055832, 0.08206042906296267)
(0.18818157356359586, 0.08418473449597226)
(0.19394033108543587, 0.08792663151970971)
(0.19655751127417412, 0.08943774523248421)
(0.2000038732083903, 0.0912644365525162)
(0.20324131869186854, 0.0928244603073865)
(0.20943507262762207, 0.09542383621052332)
(0.21225055565320844, 0.09645117445869766)
(0.2158061711912191, 0.0976205350355696)
(0.21869625720061908, 0.09847050215472902)
(0.22311190560294367, 0.09960376713532688)
(0.22537845601492046, 0.10011087579915158)
(0.22765418460234257, 0.10057081992686868)
(0.2344257995871094, 0.10165778286198787)
(0.23755531868769408, 0.10202213394651678)
(0.2414748708467948, 0.10235893096717752)
(0.24490451064472712, 0.10254632331866832)
(0.24895494841433333, 0.10264014927634965)
(0.25211027925814106, 0.10261806888147587)
(0.25476186773702153, 0.1025351468081077)
(0.2598309128665265, 0.10221219155039558)
(0.26319333458015054, 0.10187766508168376)
(0.26723022912000227, 0.10134702551926517)
(0.2716069235296862, 0.1006090723709225)
(0.2749991208789235, 0.09991738002987059)
(0.27868139139527914, 0.0990432725540926)
(0.28337477508590625, 0.0977343134471571)
(0.2858353330663839, 0.09695692999362322)
(0.2884513578070001, 0.09605875181438377)
(0.2945740212727764, 0.09364950641790631)
(0.2974723966880378, 0.0923470849917416)
(0.3011044205496967, 0.09055584562493567)
(0.30398687610637853, 0.08899970996779737)
(0.3073163428102875, 0.08703958808081731)
(0.3103531512161585, 0.08508808677652886)
(0.3128937597102458, 0.08332475254279179)
(0.31665721424464455, 0.08046963583784258)
(0.3195962912669867, 0.07801646911699218)
(0.3226237637145424, 0.07525615177858899)
(0.32582432202506134, 0.07204519013816059)
(0.32827281744769327, 0.06935607259426656)
(0.33046549398152647, 0.06675002316118914)
(0.3326068866006072, 0.06400042065654973)
(0.33458805989250934, 0.06124871521683838)
(0.3382969741141521, 0.05544476558267436)
(0.3399126209047746, 0.052587744547414814)
(0.34176798882059695, 0.04899417720567653)
(0.3431405175786117, 0.046075030188221906)
(0.345632161350638, 0.04002671973324432)
(0.3467081704871587, 0.03701717318793672)
(0.3484508458944648, 0.031390790775615726)
(0.34941687931173937, 0.027690621876365073)
(0.35033187026316165, 0.023580592918775616)
(0.350882178818765, 0.020675534062665608)
(0.3515851615679132, 0.016155285229393575)
(0.35191225129972925, 0.013509391433205559)
(0.35224893457469875, 0.010038858358196123)
(0.352545749720741, 0.0052193690725449386)
(0.35264466894361857, 0.0010373032582186538)
(0.35264652324981166, -6.7220534694101275e-18)
(0.35264652324981166, -6.7220534694101275e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3631578947368421, 0.0)
(0.36293091749000655, -0.007536324054997036)
(0.3627013441070332, -0.010822258751389813)
(0.362361811522462, -0.014384096190499497)
(0.36102975639438195, -0.023624688731873754)
(0.3602343895385076, -0.02766819961547925)
(0.3591685411751638, -0.03224997132598234)
(0.35781786537105925, -0.03717279446928502)
(0.356372235673383, -0.04171418872699306)
(0.3548477424165544, -0.04593073416707412)
(0.35336831434787186, -0.04959815830102623)
(0.3510123202287402, -0.05478412805854107)
(0.3493984130714576, -0.057972614159239114)
(0.3477532628929421, -0.06097376923162858)
(0.34607756583594523, -0.06381112511734761)
(0.34274396469187685, -0.06890951005178901)
(0.34102596827105913, -0.07129549781589527)
(0.33786199028996794, -0.07533321284016332)
(0.33548586420566967, -0.07810005089654022)
(0.33052855204795484, -0.08326053159495006)
(0.32796365778112, -0.08565123364036814)
(0.32524094404207793, -0.08800798734700144)
(0.3210860993707935, -0.09128412287644709)
(0.3188265917847837, -0.09291971426843572)
(0.3155025204069712, -0.09515599744636578)
(0.31281638248844634, -0.0968272478594269)
(0.30960136759416523, -0.09868065970712536)
(0.3070318239827936, -0.10005425124514587)
(0.3044285542127243, -0.10135480643449787)
(0.30179389643502674, -0.10258303712376007)
(0.2955502871777307, -0.10516580701134573)
(0.2926241021015535, -0.10622872692379)
(0.2888318047259124, -0.10747639005802233)
(0.28562140382383294, -0.10842347913529284)
(0.28144640728467696, -0.10951283889422832)
(0.27888529797371336, -0.1101046829503216)
(0.27611499154385233, -0.11068186517120374)
(0.2712795283601583, -0.111537711184764)
(0.268633207191452, -0.11192684662686357)
(0.2647836347395097, -0.11239558198859798)
(0.2623064180849749, -0.11263733123658855)
(0.2567886193585132, -0.11301047226265533)
(0.25357433564721493, -0.11312405640098741)
(0.25011137127377375, -0.11316174399104542)
(0.2406990728137086, -0.11282122389097021)
(0.2363174633500618, -0.11243989660538292)
(0.231038409314547, -0.11178830989088834)
(0.22626786941515015, -0.11101401764735801)
(0.22136903779221723, -0.1100289744854065)
(0.21668482074572795, -0.10889848639282251)
(0.2121588491819827, -0.1076212246448984)
(0.20758039917629825, -0.1061335981875047)
(0.20130455756570187, -0.10375016910483123)
(0.19635825652126004, -0.10156302972398101)
(0.19173714078578216, -0.09924880256011342)
(0.18769641510557955, -0.09698704806259728)
(0.18281624045631448, -0.09392588793610153)
(0.1791483335228035, -0.09135784924161283)
(0.1757815540335792, -0.08877434423844434)
(0.1720519619237973, -0.08562556169789404)
(0.16851719603524998, -0.08232505904518213)
(0.1653979085325455, -0.07911767534449618)
(0.16278338637225867, -0.0761834454637498)
(0.15958738142814427, -0.07224308046358134)
(0.1573447801714956, -0.06920724398342312)
(0.15524200781327482, -0.06612200103195631)
(0.1519632662385277, -0.06075591058786287)
(0.15044732663828603, -0.05799768324067359)
(0.1490855732956232, -0.0553377221982145)
(0.14759648801059191, -0.052198945195152356)
(0.14609426690155455, -0.04873975960001767)
(0.14491026443502394, -0.045759876628353235)
(0.14347359275721353, -0.0417680118237451)
(0.14229729433326035, -0.0381053436318254)
(0.1409978296270723, -0.033491849030063865)
(0.14013881123486222, -0.02998353726006334)
(0.13942616030788121, -0.02667428601320353)
(0.1383789395343091, -0.020764489635012397)
(0.13782810878725874, -0.016764745324882188)
(0.1373478485868998, -0.012174532662546918)
(0.13703143629434703, -0.007683384576017708)
(0.13684725072452666, -0.0022007778134442487)
(0.1368835404501069, 0.003301243893243577)
(0.13711635214764847, 0.008423809917559713)
(0.13750064532231665, 0.013127407938408924)
(0.13804343183209117, 0.01777497519853873)
(0.1388183617571311, 0.02280621916898345)
(0.13995950727648157, 0.028593976562536753)
(0.14113973109573028, 0.033473745518845896)
(0.14247899247475687, 0.038181484473290256)
(0.14394446839149752, 0.042653709633752424)
(0.14576680712047058, 0.04751775173185163)
(0.1477207998205272, 0.05210042236199)
(0.1498830467132549, 0.056600747858182525)
(0.15197931444716192, 0.06051579404800181)
(0.15395173933242107, 0.06387256950654889)
(0.15767032324096075, 0.06951096180106542)
(0.1595479124383069, 0.07207261484259382)
(0.16204914861457306, 0.07523683292920329)
(0.1642874537350549, 0.07785574778436993)
(0.1686166747773912, 0.08243425598649577)
(0.1709855531695621, 0.0847029818274001)
(0.173577301191584, 0.08701633854829216)
(0.17686676381923608, 0.08972510598624436)
(0.18045104394472877, 0.09241650822734718)
(0.18310542868841806, 0.09425202498524837)
(0.1876035511786445, 0.09708675852658746)
(0.1898312764631533, 0.09837308981355955)
(0.19549152793772429, 0.10132439284304207)
(0.19855579144782654, 0.10274771574052077)
(0.20986293309609144, 0.10707055424840003)
(0.21494841174499382, 0.10858887749908654)
(0.21874482383463692, 0.10956630872041885)
(0.22391986912142375, 0.11069593664042679)
(0.22773023781859725, 0.11138500374684629)
(0.23173705553200713, 0.11198403855493162)
(0.23580468298904148, 0.11246429810450945)
(0.2392844580397597, 0.11277526827217367)
(0.24923021085480287, 0.11316844253926525)
(0.25371366872228707, 0.11310871140745678)
(0.25913348251241125, 0.11284009614252806)
(0.26412149587835865, 0.11240096551151478)
(0.26942702569955623, 0.11172788324880702)
(0.2747592226408788, 0.11083106154609247)
(0.28046062565552216, 0.10961741381848485)
(0.2854105711531659, 0.10833794710333762)
(0.2928412240858361, 0.1059942306699063)
(0.2976088938863147, 0.10420118037572125)
(0.30310328591083846, 0.10182364657486342)
(0.3088546183310535, 0.09894078509961891)
(0.31323894619695575, 0.09643844577445922)
(0.31783478851236696, 0.09349709695592745)
(0.3222348534391293, 0.09033397541272845)
(0.3271949869350791, 0.08629787154439639)
(0.33116634300715875, 0.08264559141489772)
(0.334512886797401, 0.07922555099512574)
(0.33738956349525306, 0.07599323110506025)
(0.340841706682581, 0.07169417623872958)
(0.3433768332255498, 0.06819067615885377)
(0.3465094209563633, 0.0633640803839121)
(0.3486681307993536, 0.05964791296641767)
(0.3505980300004386, 0.05599045570552975)
(0.3526009705517012, 0.05178203438098471)
(0.35436930577611137, 0.04762415750985016)
(0.3562056732906287, 0.042724567248617666)
(0.35769428194434133, 0.03816049769661875)
(0.35892455591245115, 0.03381951041589869)
(0.35973407929900253, 0.03056649792009851)
(0.3607135316707675, 0.026011579671845367)
(0.36122943948537345, 0.02321359319992352)
(0.3617141198306234, 0.020201662582014675)
(0.36243779610463944, 0.014490348911672944)
(0.3627057642206673, 0.011638044934076584)
(0.3630821128207154, 0.005341662849872339)
(0.36316096733595654, 0.002174622370164159)
(0.3631726272232968, 8.023096076392733e-17)
(0.3631726272232968, 8.023096076392733e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.37368421052631573, 0.0)
(0.37347167197153186, -0.007748896959266217)
(0.37324676438011306, -0.011279848371281709)
(0.37288622196335186, -0.015355033040324444)
(0.3723870654631976, -0.01965121065082136)
(0.3707789090726048, -0.029430468791349404)
(0.3697629473193848, -0.03412440568425715)
(0.3684298107187839, -0.03936161543667435)
(0.3668114916116362, -0.044791032082067354)
(0.36482311669254675, -0.050521493505333526)
(0.3633571721944306, -0.054262392900259686)
(0.3608993098658118, -0.05984635498214573)
(0.35931539716032374, -0.06308219585545544)
(0.3574548337557718, -0.06658744815892612)
(0.35575385511822816, -0.06955420829803532)
(0.35239027758209573, -0.07486530565978308)
(0.3504658705494663, -0.07762270738643869)
(0.3474611880732268, -0.08158516224387338)
(0.3449861101640089, -0.08457588126564292)
(0.3426971003999698, -0.08714943597124625)
(0.3395470282169418, -0.09042409618484291)
(0.33720877657173914, -0.09267583745082478)
(0.3325871617302681, -0.09673336325903559)
(0.3300611545751436, -0.09875427876687483)
(0.32513037418938673, -0.10234746920344087)
(0.32246478900547926, -0.10411542504004324)
(0.31844107240078645, -0.10657538500259775)
(0.31527589353280316, -0.10834870379317985)
(0.305233080914851, -0.11314684748875634)
(0.3004264720886901, -0.11504998085900243)
(0.2959805966818748, -0.11660904690826071)
(0.290047313008042, -0.11841192203738002)
(0.2845093060361977, -0.11982867218346131)
(0.27931827657827757, -0.12093896277825447)
(0.2757143365733548, -0.1215920807788811)
(0.26563679274199326, -0.1229333032441364)
(0.26087912008421466, -0.12332838254163822)
(0.256137552365, -0.12357500302209073)
(0.25136484182731217, -0.12367698042180597)
(0.24664929374462402, -0.12363457919876555)
(0.2420072118635086, -0.12345378391869803)
(0.23728588488024216, -0.12312731300671569)
(0.2318130688317768, -0.12256606911265001)
(0.22635363520387422, -0.12180568773719164)
(0.2214889034039974, -0.12095371750467004)
(0.2165171424713222, -0.11990629214057247)
(0.21171456070120512, -0.11871617857875232)
(0.20701256330026555, -0.11737130031323657)
(0.20223223186871428, -0.11581038488616008)
(0.19694978416381267, -0.11384168080492729)
(0.1916963725524708, -0.11160620760707396)
(0.18692451758196788, -0.10931263857373431)
(0.1826522333138874, -0.10702391923171917)
(0.17686330811942869, -0.10352588476089916)
(0.17250916353205434, -0.10055375652526984)
(0.16755938814132126, -0.09676486509068571)
(0.16308127557652025, -0.09290085179824019)
(0.1605997606239125, -0.09055418980633066)
(0.1557085661627805, -0.08542656502040792)
(0.1532407177542173, -0.0825465152511007)
(0.1507424292455643, -0.07939642240572746)
(0.14872788514103766, -0.07666019744614652)
(0.1463474452736752, -0.07316915879404473)
(0.14359497299551216, -0.06872148549950134)
(0.14177090658252148, -0.06548530370513968)
(0.13907484759110642, -0.06018015591743516)
(0.13773731830929076, -0.05726773041755249)
(0.13601225632681682, -0.05316795951533324)
(0.1346588928050369, -0.04961996711173925)
(0.1336033693997183, -0.04660216977893844)
(0.13166942638178833, -0.0403190438521232)
(0.1308220367102141, -0.03715252687013907)
(0.12979115731238258, -0.032812552726000185)
(0.12891695651826507, -0.0285386587334963)
(0.1282616021328073, -0.024795668862931157)
(0.1277885333006683, -0.0216547443542049)
(0.12701498979166786, -0.015049465721649474)
(0.12673465356836983, -0.011704829490159913)
(0.1264165069315735, -0.0057528532050819415)
(0.12633022738535246, -0.0016584704886905043)
(0.1263651953004727, 0.0031198791984261634)
(0.12652832854115575, 0.007553105031906538)
(0.1268850969723458, 0.012799168412178416)
(0.12741012885667063, 0.017944775790789534)
(0.12802409101482, 0.022507276226227748)
(0.12900328359745195, 0.028258738871587544)
(0.13014160330827673, 0.033667692903719834)
(0.1312610939421303, 0.038179504849759946)
(0.13259990104049968, 0.042874776473238764)
(0.1341840433908249, 0.04773534222762961)
(0.1362707641488487, 0.05331687877125214)
(0.1383971742249092, 0.05829777133858049)
(0.14058750736441866, 0.06286651141711133)
(0.14280736258775747, 0.06703588931702163)
(0.14567187043622384, 0.07186790788486734)
(0.14802740319054258, 0.07545962764486547)
(0.15041447532403493, 0.07880588502888021)
(0.15282344264338107, 0.08192269700936747)
(0.1557975611379783, 0.08545932938279095)
(0.1581864629636774, 0.08808088356655831)
(0.1627128506878601, 0.09258685891426512)
(0.16520663204670571, 0.09484254887406711)
(0.1684340952323139, 0.09755128531184208)
(0.17244467018615237, 0.10062112983938108)
(0.17548086309155764, 0.10274949081665341)
(0.1784253947023885, 0.10466717330391316)
(0.18300886260345275, 0.10739184216969536)
(0.18539735129968302, 0.10869607578475425)
(0.18783131526759433, 0.10994921985105166)
(0.19434825409784154, 0.11295822936462908)
(0.19746811187762203, 0.11423391287564133)
(0.20139511215225198, 0.11570008003015557)
(0.2048978888006807, 0.11688445143609336)
(0.21356552999072545, 0.11935337154825562)
(0.2175207209015426, 0.12027660866308078)
(0.2222622902615008, 0.12122651342520732)
(0.2272506150321004, 0.1220491942053281)
(0.2321328795581525, 0.12268595692983263)
(0.23701560593441476, 0.12316163801192269)
(0.24179606762648723, 0.12347513170992737)
(0.24641283946382053, 0.12363738000350225)
(0.2507684719805191, 0.12366510565212084)
(0.2547827938968889, 0.12358323791095248)
(0.2638606721802018, 0.1230157343390338)
(0.2681057959326941, 0.12256538627568021)
(0.27296671800685984, 0.12190092764230323)
(0.27797129650444596, 0.1210458800828562)
(0.2832095243344744, 0.11995774881589596)
(0.2873410731643653, 0.11895346392373027)
(0.2930306074492291, 0.11734680944840657)
(0.2983669032599182, 0.11558877330447594)
(0.3024919425788061, 0.11405071571594297)
(0.3069363667978143, 0.11220401853765732)
(0.3111788129474612, 0.11024347015071662)
(0.31487894959884644, 0.10836227477902863)
(0.31969076445417455, 0.105652992306948)
(0.3245082076032581, 0.10260973768972563)
(0.3278418220795193, 0.10028620278762193)
(0.33164011387042536, 0.097395366042618)
(0.33414994207241594, 0.09532765779466346)
(0.3393788718754587, 0.09055897093119726)
(0.34206640594813204, 0.08783122556545551)
(0.3448019131700331, 0.08483084614396681)
(0.34682326920705253, 0.08245078631056645)
(0.3498533488259723, 0.07858719359105576)
(0.3520448424726277, 0.07553922877640992)
(0.3545714143048171, 0.0717156795239759)
(0.35675341097085744, 0.06809978976587745)
(0.3590564088809751, 0.0639046083957315)
(0.3607244313177289, 0.06057344571936825)
(0.36281539328020324, 0.05597101929980569)
(0.3646727022635992, 0.051381604391191014)
(0.3662928371226548, 0.04687512710949158)
(0.36767691387482015, 0.04253247814997785)
(0.36917245094899764, 0.037129265877252605)
(0.3707858919861121, 0.030011899774902085)
(0.37154086633412975, 0.025920861971840837)
(0.3727830250679633, 0.016937636633364388)
(0.3732252881133873, 0.012098188891449067)
(0.37356065948076744, 0.00609134422022499)
(0.37366362356515254, 0.0006709703954941451)
(0.3736632822870664, 1.734723475976807e-18)
(0.3736632822870664, 1.734723475976807e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.38421052631578945, 0.0)
(0.38401098319011456, -0.007966840355147773)
(0.38379017088481043, -0.011763334787073296)
(0.38338210914742904, -0.016678559327409317)
(0.3829122324311829, -0.020961143007070193)
(0.38236168737431225, -0.025051916488195422)
(0.38183019526227807, -0.02843032923291326)
(0.37970675633924117, -0.03895716305355101)
(0.3785664391936262, -0.04346750690971388)
(0.37694697923963216, -0.04905243306541234)
(0.3752159595010213, -0.054260361399505616)
(0.37310075635622814, -0.059847773903382896)
(0.3706519617394169, -0.06552246171830547)
(0.36886007846049035, -0.06925592118923297)
(0.3664251475275922, -0.07387150323497374)
(0.36372670569499255, -0.0784822172128846)
(0.3608798137658785, -0.08287260230039228)
(0.357928493864965, -0.08699801290528204)
(0.3547647239903809, -0.0910132315273981)
(0.3518239135084675, -0.09442204928286795)
(0.34656189255238845, -0.09986669785281539)
(0.34387321687536204, -0.10236928415751675)
(0.3406320566007236, -0.10516765402404973)
(0.337865668667614, -0.10738536758241866)
(0.3343713378654432, -0.1099833244927155)
(0.3314457315240498, -0.11199902255570579)
(0.3250194781778352, -0.11597369612540176)
(0.3211628958236823, -0.1180918322795833)
(0.31517749151264685, -0.12102911360934343)
(0.3110599573757711, -0.12282601778394393)
(0.30517710052200225, -0.1251076500970661)
(0.30106234810321736, -0.12651953007354533)
(0.2956399147700019, -0.12816755651360578)
(0.29094053181682067, -0.12941286613318198)
(0.2855743288132723, -0.13064023138755995)
(0.2802499637972376, -0.13166497653070078)
(0.27425262021812685, -0.13260111665049798)
(0.2697667498802523, -0.13315656859946245)
(0.2657233066407038, -0.13355441899951176)
(0.2555915637503258, -0.13413620553154174)
(0.2506095090297456, -0.13420917413707545)
(0.24426518207192188, -0.1341007886176876)
(0.23960941311461084, -0.13387741399130915)
(0.2321401648812578, -0.1332611901091486)
(0.22678898803929096, -0.13261983031537627)
(0.22052119493049796, -0.1316487236154875)
(0.2160577271758322, -0.13080677226787643)
(0.2105099306195804, -0.12957720468460318)
(0.20542815055698613, -0.12826246118336243)
(0.19955130750462244, -0.12650205839868886)
(0.19574847517134622, -0.1252166236764195)
(0.18642769741551155, -0.12152691565532257)
(0.18232499180870784, -0.11963477522848179)
(0.178081932368396, -0.11748390530178898)
(0.17434580813655098, -0.11541220445563087)
(0.17118703690156806, -0.11351926612379999)
(0.16735571177844027, -0.11103214801441412)
(0.1638942200161632, -0.10858825799553101)
(0.16065811143334385, -0.10611561965276443)
(0.15598584091532022, -0.10218591045116492)
(0.15373333505257064, -0.1001207224590916)
(0.15051875038117263, -0.09695620933934868)
(0.14703387585745897, -0.09319983498737983)
(0.1440504229254424, -0.0896738591085307)
(0.1416742289738403, -0.08663001160826261)
(0.1373784981706796, -0.08049575153014629)
(0.13552198138801866, -0.07754622118614485)
(0.13322975664228529, -0.07360363219690647)
(0.131371244941385, -0.07012314834252496)
(0.12680314627134276, -0.06015142261344292)
(0.12484415675883975, -0.055035444675431984)
(0.1220717131028865, -0.046467486810140984)
(0.12056732840638401, -0.04084961721661247)
(0.1194889090262194, -0.03617045995210147)
(0.1184547096824208, -0.03091067345761797)
(0.11761872840409954, -0.025781280925789136)
(0.11690435161564545, -0.020288376144829798)
(0.11634394080886043, -0.014465908548790238)
(0.11602228344601988, -0.009516151751265127)
(0.11585012194624118, -0.004987327964063831)
(0.11579346044331297, -0.0003279997984846081)
(0.11605521426513297, 0.009178281135209014)
(0.11636622169089168, 0.013794019738924718)
(0.1169062377170406, 0.019378437286313888)
(0.11759661543179524, 0.024733885192866498)
(0.11858579224813534, 0.030777685857440906)
(0.11946328662270628, 0.035231774717063596)
(0.12035021220092013, 0.03917555485013478)
(0.12177021790243134, 0.04467949718665333)
(0.12334825059327889, 0.04997285034376322)
(0.12522448692774016, 0.05547212001317038)
(0.12679854917938146, 0.05958437453196953)
(0.1303256402788191, 0.06758712965701291)
(0.132014911283449, 0.07095953662695186)
(0.13400964182876798, 0.07463744012706111)
(0.13940798908756113, 0.08328412912561747)
(0.14199774830885112, 0.08689130483384047)
(0.1449617868403027, 0.09067306403964584)
(0.1475611289311534, 0.09372518400064637)
(0.1524380130252897, 0.09888292788654343)
(0.15619908036330118, 0.1024270137663905)
(0.15980645289556403, 0.10552226498807714)
(0.1633163093775647, 0.10828174053296571)
(0.1684073521823729, 0.11189465680905404)
(0.1724762580736715, 0.11448843711466099)
(0.17721048885411037, 0.11721519833553715)
(0.18212922362612366, 0.11975160741349122)
(0.18685377179600676, 0.12193139918062307)
(0.19152461534450874, 0.12386263379556767)
(0.1959412076437821, 0.125500214049792)
(0.20000821096584828, 0.1268581270609762)
(0.20445729650430158, 0.12818964922530804)
(0.21385154660526967, 0.13051327441233188)
(0.21824385869055477, 0.13138884923666747)
(0.22345386827096536, 0.1322646307478582)
(0.2284558935766654, 0.13294597090050475)
(0.23351567383431457, 0.13348184762077583)
(0.23860240593286416, 0.13386954693468656)
(0.24375225699024722, 0.13411115173616955)
(0.248996003189275, 0.13420341649516204)
(0.25440394709982084, 0.134137172185232)
(0.2589088860004844, 0.13395672504742495)
(0.2641020070647842, 0.1336062101495746)
(0.2690972650847014, 0.1331227979379649)
(0.27444281985403707, 0.13244281269647465)
(0.2799836089524142, 0.13155466369958627)
(0.28611841592586, 0.13034389263908494)
(0.2906751441411166, 0.12928178489428266)
(0.2944308392518781, 0.12829604267946526)
(0.30393517909178647, 0.1253224837342146)
(0.30832607317787764, 0.12369649537078561)
(0.31324974496261887, 0.12166243652528125)
(0.3179160703511782, 0.119511930875889)
(0.32219406604042905, 0.11733044988170502)
(0.32776312979800465, 0.11415701613276641)
(0.3317148269265089, 0.11164894003332478)
(0.33615331007073385, 0.10854619706908886)
(0.33975130862138453, 0.10578156506416965)
(0.3443652185631185, 0.10186390023107358)
(0.3467945101973726, 0.09961126079016153)
(0.3490703308262773, 0.09736766705609416)
(0.35338428914489245, 0.09271498576077691)
(0.3557072964414687, 0.08996249185754052)
(0.3574616693741717, 0.0877532522392929)
(0.3613939220790945, 0.08233016638301502)
(0.36320826948572904, 0.07957419981921865)
(0.36494912348516345, 0.0767530686244101)
(0.36848562800524126, 0.07038866798599004)
(0.3700900758185221, 0.06716316939939354)
(0.37162035035285024, 0.06384547016689701)
(0.3731180965303127, 0.060329785630763286)
(0.376372123981979, 0.05148648871167556)
(0.37764091016375806, 0.04742982469705426)
(0.37902019401973225, 0.0424588130757492)
(0.38043198600319966, 0.03651241358797504)
(0.3815754819184568, 0.030711557470648094)
(0.38245395328942083, 0.025243965116711772)
(0.3832376616001815, 0.01894228937174843)
(0.3836781580959701, 0.014116009725158809)
(0.3839830793633578, 0.009304958493409048)
(0.3841498908220491, 0.0047742604543887825)
(0.3842009656486452, 0.0008716600186264426)
(0.384200710227362, -2.211772431870429e-17)
(0.384200710227362, -2.211772431870429e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.39473684210526316, 0.0)
(0.3945500100397576, -0.008194408358997967)
(0.3943330220986895, -0.012285946454689974)
(0.39384175115328945, -0.018517867020168364)
(0.3931499331056612, -0.024765213259272407)
(0.3923327467997735, -0.030502740940599474)
(0.39130817704370285, -0.0363762721192735)
(0.3902711693488203, -0.04141149675785489)
(0.38907577592337517, -0.0464611921763249)
(0.38775738399513804, -0.051361551438667566)
(0.3863356503094617, -0.05606597388512416)
(0.3848422339877167, -0.060512591118909956)
(0.38339178762070236, -0.06444372271334069)
(0.3803861830973744, -0.07164920289736365)
(0.3789150750555857, -0.07480665972882508)
(0.37672767608706054, -0.07913797331324406)
(0.3738096591527182, -0.08435301878440754)
(0.37116504712626, -0.08861838538092108)
(0.367906144265241, -0.09337644065427407)
(0.3654494894501973, -0.09665279458411467)
(0.3619317486335074, -0.10094848234027272)
(0.35911055922902435, -0.10409975654933173)
(0.3560284959692735, -0.10728088981159363)
(0.35250452649041586, -0.11062282833038255)
(0.349228614479455, -0.11347880705809073)
(0.34598897568392023, -0.11609081625050625)
(0.34209155824835313, -0.11898281406457993)
(0.3381493167354065, -0.12165787752554405)
(0.3335188380052652, -0.12451378231288601)
(0.3295912942809506, -0.1267177110522499)
(0.32587287302332524, -0.12863708777818456)
(0.3187737004058901, -0.13189454326449765)
(0.31563948210485837, -0.13317847653725332)
(0.3049893245556853, -0.13691824102064765)
(0.2990109125177372, -0.13863903665832178)
(0.2940261666264241, -0.13988625174889688)
(0.28907345327401945, -0.14096789946285704)
(0.28430541039820006, -0.14186902462835904)
(0.2797456898804124, -0.1426079350915823)
(0.27568450930985894, -0.14316873373142228)
(0.2656226168784383, -0.14418076489744291)
(0.26050394350155714, -0.1444967687815092)
(0.2539519449438603, -0.14471122595584004)
(0.248993299845378, -0.14473337980787584)
(0.24396110356135647, -0.1446328505383002)
(0.23911360506818197, -0.14441836439075817)
(0.23443912224793317, -0.14410105923328395)
(0.22999750124586762, -0.14369745885354632)
(0.22417202928977162, -0.14301373863006708)
(0.21978652952987363, -0.14238006297347958)
(0.2158690826030494, -0.14172472568689556)
(0.20593385769910802, -0.1396647422527736)
(0.20151405248428056, -0.1385524969272585)
(0.1959334939534523, -0.13696126948137435)
(0.19074171536607717, -0.13528082435822808)
(0.18511609627777398, -0.13322341281206207)
(0.17949565268564602, -0.13089759111478425)
(0.174635821127467, -0.12864695900214973)
(0.17007566966426976, -0.1263105416384335)
(0.16018951439373413, -0.12038317817962538)
(0.15568483051700438, -0.117223543880044)
(0.15039076450378397, -0.1130698187345001)
(0.14564282231522452, -0.1088731307062265)
(0.14184301828342552, -0.10513766331677209)
(0.13743394572117132, -0.10030728909349573)
(0.13339140048520112, -0.09531990259641485)
(0.13042649654293348, -0.09125438543631187)
(0.12697116772335132, -0.08598971400795401)
(0.12430975383668492, -0.08146862294815825)
(0.12181231799969608, -0.07677562065984742)
(0.11956110524412798, -0.07208810114878561)
(0.11749355320683529, -0.06731261140027248)
(0.11518264686474133, -0.06129498274017429)
(0.11336757970106681, -0.05590935168579837)
(0.1117632233372874, -0.05049723133597828)
(0.1102355550025059, -0.04455136421378305)
(0.10913728508382041, -0.039596409073339126)
(0.10800339314720438, -0.033578535488757943)
(0.1072402931769648, -0.028721655215044297)
(0.10659991860319286, -0.023803424960991804)
(0.10610649348346456, -0.019086159338962214)
(0.10574150455856997, -0.014566479906104237)
(0.10548326438998805, -0.010124226552888537)
(0.10525910803202564, -0.00023025195028909644)
(0.10531590718340403, 0.004270609041853041)
(0.10557059599304952, 0.010720616557534396)
(0.10581603547975953, 0.014506703852025245)
(0.1067954869945246, 0.024360855123869887)
(0.10747885873460626, 0.02930885782319535)
(0.1085299605859177, 0.03553838489786319)
(0.10983154022945488, 0.04189024663707506)
(0.11105559922258489, 0.0469924732960921)
(0.11254335387542545, 0.05241473244271351)
(0.11428202717835749, 0.057971610346640425)
(0.11613887034034982, 0.06321959370015237)
(0.1176810291646854, 0.06715661697113909)
(0.11987952389359591, 0.07224474967518789)
(0.12181907537013155, 0.07631430284478494)
(0.12352623390466504, 0.07962384974374787)
(0.12841321686648097, 0.08797195518267416)
(0.13085800400498518, 0.09163836135369718)
(0.1335958829219339, 0.09541542962821928)
(0.1361519815544892, 0.0986691856666213)
(0.1393748749243413, 0.10244436590590997)
(0.14265263201127787, 0.10595691397416086)
(0.14585485890052727, 0.10910961345177228)
(0.1489954519225523, 0.11196421147761032)
(0.15265118788337462, 0.11502405991809977)
(0.15558853605751174, 0.11729795694954559)
(0.1587700019863756, 0.11959297415461996)
(0.16565809791962305, 0.12403218136384614)
(0.16888691580129314, 0.1258909013259944)
(0.17375954029961613, 0.12845884037242633)
(0.1780552447486031, 0.13050641106202643)
(0.18253436347485263, 0.13244570856418342)
(0.1880554167059609, 0.13458493746675668)
(0.19437849355319523, 0.136725234819424)
(0.19944377894543588, 0.13822247855677977)
(0.20574056231898694, 0.1398354223621771)
(0.21043843683091953, 0.14087185774586478)
(0.21547316764313007, 0.14183392423424265)
(0.22028363005089938, 0.14261606645804384)
(0.22448485167376273, 0.14319390509099372)
(0.23497638339788665, 0.1442282307897891)
(0.2406631900597914, 0.14455413792874627)
(0.24559300799130407, 0.1447067985935798)
(0.2504139577269688, 0.14474069708882895)
(0.2564374176879208, 0.14462322689347704)
(0.2613219901754386, 0.14439705682841564)
(0.26631848241764033, 0.1440429802299715)
(0.2711612184113338, 0.14357925545857667)
(0.2758586924663258, 0.1430133802254271)
(0.28034236494350223, 0.14236361372085782)
(0.2844349280401578, 0.1416740555182327)
(0.2948313969144697, 0.13948501673621141)
(0.2996334011825741, 0.13824664274199433)
(0.3072153415046788, 0.1359700107903316)
(0.31227250336572915, 0.13421465649555558)
(0.31783777789170303, 0.13204060548071322)
(0.32441843267675885, 0.1291078704203761)
(0.3296453483648749, 0.12646460926732622)
(0.33586939858968606, 0.12290466612359832)
(0.3402655744324108, 0.12008306994034579)
(0.34421452072801056, 0.11730269780188957)
(0.35057546346946505, 0.11225964181416342)
(0.35457730226816625, 0.10867191050074991)
(0.3585965988982906, 0.10468719678290397)
(0.3621412669375297, 0.10080455634254104)
(0.3660532065217703, 0.0960473079446023)
(0.3692087371060309, 0.09178236730266244)
(0.3723936730280002, 0.08701229778324573)
(0.3751649305699048, 0.08240521613102313)
(0.37744972827269413, 0.07822139475431708)
(0.3798325937439684, 0.07340770762953348)
(0.3818131136320873, 0.06898031879654531)
(0.3835431363630721, 0.06472392497645227)
(0.3849933930228457, 0.060812298046773856)
(0.38824428278907624, 0.050484324303910595)
(0.38958451189155624, 0.045318118558206624)
(0.3910838203765105, 0.03852656539599905)
(0.3920303122795642, 0.033402915847790274)
(0.39286595427274223, 0.0279978049767545)
(0.39355006531274095, 0.022515980359475912)
(0.3941185102304332, 0.016504000703953553)
(0.3944615125927876, 0.011303374191759415)
(0.3946658355989474, 0.00623956933445145)
(0.39474456046653855, 0.0008903284388950567)
(0.3947440602355011, 6.288372600415926e-18)
(0.3947440602355011, 6.288372600415926e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4052631578947368, 0.0)
(0.4050881665579018, -0.00843577941234766)
(0.4048745524900061, -0.01286144037395209)
(0.4045058097208932, -0.018174084662369253)
(0.40395521111963323, -0.02402316528516168)
(0.40329281158169733, -0.029540594010179378)
(0.40236027595269686, -0.035838851683923305)
(0.40148180347673323, -0.04082953300594606)
(0.4004727287065029, -0.04582547386935437)
(0.3993790283035889, -0.05060736038167507)
(0.39834707079590814, -0.054664628922046724)
(0.39618445417263004, -0.06211684220472641)
(0.3950422050525115, -0.06561288442257096)
(0.39371830348599135, -0.069365084936544)
(0.39114684823769974, -0.07590749577103664)
(0.38947691830228015, -0.0797283685484601)
(0.38729758806687375, -0.08430265314582917)
(0.38426703538086737, -0.09002307100330499)
(0.38173613307775134, -0.09432811353579458)
(0.3758603700085771, -0.10301935542481176)
(0.37276073853275277, -0.10701009057838179)
(0.3688158913274207, -0.11160869841380772)
(0.36606194167308903, -0.11454254333186266)
(0.3604402304176709, -0.11993100716592707)
(0.3573459432786809, -0.12259738044041832)
(0.3533367396591959, -0.12577777201802265)
(0.350090968376783, -0.12814886458109492)
(0.3409808084401566, -0.13396784920063945)
(0.3360112886703603, -0.13669473372702315)
(0.3308929992507923, -0.13922071333286226)
(0.32527263138597523, -0.14169902463643352)
(0.32096944452378623, -0.14340806930072275)
(0.31502091451018605, -0.1455258774175192)
(0.3094068103883198, -0.14728738387688026)
(0.3055536618808788, -0.1483733330347987)
(0.29571580220756066, -0.15073098592808926)
(0.29085896225718727, -0.15169195195771076)
(0.28452370951623535, -0.15275866382078535)
(0.27943312263579084, -0.15347030414931942)
(0.274542868021175, -0.15403738286730573)
(0.2694340451049037, -0.1545120776436447)
(0.2647232085144056, -0.15484616004792048)
(0.260334488707667, -0.1550697893824963)
(0.2502577811779445, -0.1552695332111255)
(0.24422513994422984, -0.15518192939259604)
(0.23890879942632767, -0.1549759427461346)
(0.23355542070503335, -0.15464527351090981)
(0.22820684463140192, -0.15418914054072047)
(0.22275302590767374, -0.15359126761616362)
(0.21699258261293475, -0.1528092575280817)
(0.20928679891227947, -0.15150983540384638)
(0.20337332444609144, -0.1503045793441569)
(0.19777934487197527, -0.14898669726626587)
(0.1918471238439708, -0.14738574324577158)
(0.18420757196644505, -0.14498789892903258)
(0.1792712734026243, -0.14321764679617988)
(0.17457825013720094, -0.1413569870563812)
(0.1696767093303713, -0.13921218684569062)
(0.16547212466451433, -0.13719234201545738)
(0.15554840764994865, -0.13166802391629107)
(0.15077921882021883, -0.12857330171022735)
(0.14527504564374374, -0.12457847769361012)
(0.14128158636812105, -0.12135378774913923)
(0.1357761063403672, -0.11638040744783379)
(0.131875283689274, -0.11242324267889783)
(0.12807863086842564, -0.10816278897204126)
(0.1245076138315402, -0.10372307886027655)
(0.12181220981683902, -0.1000473420284899)
(0.11549023963407931, -0.09004730842516301)
(0.11313663839875454, -0.08570050945188319)
(0.1105221350895022, -0.08035513474044698)
(0.10856155038797968, -0.07591230733609441)
(0.10670258534717424, -0.07127820988241754)
(0.10493231986838687, -0.06639375952858426)
(0.10363401407228967, -0.06245139767192794)
(0.10219813093323292, -0.0576470134365224)
(0.10076368669924368, -0.052247825403294305)
(0.09935498031643264, -0.04614975559593915)
(0.09825478716509152, -0.040602792618907015)
(0.09725386661090843, -0.03464548110845501)
(0.0966146358888133, -0.030137511433377635)
(0.09556086614197529, -0.02038009202852943)
(0.09517000736542819, -0.015085197215110964)
(0.09483938593795918, -0.008005418607264244)
(0.09473268889873801, -0.002655868871874149)
(0.0947630142723691, 0.003617991373444627)
(0.09499938049341866, 0.010709936112020379)
(0.09532533922091971, 0.016121159705229756)
(0.09578671872817418, 0.021604686288148413)
(0.09638202173987355, 0.02707647615204354)
(0.09714512894896903, 0.03274142935700314)
(0.09821214331750577, 0.03923802989268458)
(0.09914449165091793, 0.04406636076751876)
(0.10042633037243696, 0.049848697155554386)
(0.10189851719296399, 0.05562330922484649)
(0.10299361540341243, 0.05947128477280136)
(0.1065123905075482, 0.07002573258289763)
(0.10837407799556327, 0.07478713614963349)
(0.11251004270930469, 0.08394480860329566)
(0.11482182797532312, 0.08840043505421631)
(0.11765537121153172, 0.09335370468677785)
(0.12047233853530168, 0.09781338589829106)
(0.12333522334051897, 0.10194532460806989)
(0.12686655153802656, 0.10657042862434708)
(0.12966379235777656, 0.10991553093276078)
(0.13352891659469387, 0.1141393579312838)
(0.1361516671840452, 0.11677346443885075)
(0.13920057576879838, 0.11962672001360929)
(0.14613672411627268, 0.12539337374710705)
(0.14942238842749966, 0.1278205280989294)
(0.15846247347519885, 0.1336592363643939)
(0.1629483890750082, 0.13616197328700358)
(0.16812693229010317, 0.13877207043524734)
(0.17362081472068377, 0.14124767908598568)
(0.17882666847635434, 0.14334401128580906)
(0.18427509221930932, 0.14530228585380656)
(0.18892081448580733, 0.14679836721349065)
(0.19418681100995383, 0.14831583027630252)
(0.1994415100802357, 0.14965434526084706)
(0.20428751895212616, 0.1507438123169522)
(0.20956644777355243, 0.15178205073334702)
(0.21535531347224615, 0.15275204267347034)
(0.2196366761640496, 0.15336143440821337)
(0.23479267551972258, 0.15482791643642457)
(0.24170790642771878, 0.1551569300051497)
(0.2485965276861861, 0.155280168999913)
(0.25854309170636625, 0.15510133777862847)
(0.2660657012343095, 0.15468441923449042)
(0.272902547505902, 0.1540902428177503)
(0.2796143786113348, 0.15330081596759398)
(0.2862450307951265, 0.15231153900690975)
(0.29200260610312967, 0.15127504625557714)
(0.29804425017961006, 0.14999982691695868)
(0.3042804362237871, 0.1484680122884597)
(0.3097567853011665, 0.1469277347445238)
(0.3161993554061291, 0.14486207097524698)
(0.32131003412376197, 0.143010397196625)
(0.32621580912640874, 0.14103781624892606)
(0.3308858104856423, 0.1389662133112761)
(0.33461973783664867, 0.1371608106258799)
(0.34318654059967135, 0.13245300141313598)
(0.3469442170629858, 0.13010591817690453)
(0.3525827530033125, 0.1262079760982926)
(0.3571902041671398, 0.12264033204083655)
(0.3619772254535975, 0.11850837173006996)
(0.365188378831162, 0.11545715746379796)
(0.368068915801434, 0.11250245440047767)
(0.37177293025517405, 0.1083586723645071)
(0.37470713827430996, 0.10476115620981655)
(0.37720459464914174, 0.10144654896025776)
(0.3805620014722024, 0.0965655922511345)
(0.3830941466868622, 0.0925074103348986)
(0.385804517473467, 0.08773359562087708)
(0.3880169528128439, 0.08344567859398745)
(0.3901283754227836, 0.07895841341952999)
(0.39208791578672675, 0.07437882069590286)
(0.3936833584638692, 0.07029295831879258)
(0.3968375523016152, 0.06097374467953533)
(0.3982420562529009, 0.056109688580407116)
(0.39970583041869734, 0.050370623037473)
(0.40099678935527716, 0.04452679451760959)
(0.4020996363445764, 0.03868523136858679)
(0.4029274190087907, 0.03351882963411789)
(0.4036408551163551, 0.028209539364400404)
(0.40423065987783946, 0.02280021636323827)
(0.4047121182165842, 0.017039272343756663)
(0.40508249966695425, 0.010457136268092755)
(0.4052394375721028, 0.005410284484126078)
(0.40528674007272175, 8.760353553682876e-17)
(0.40528674007272175, 8.760353553682876e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4157894736842105, 0.0)
(0.4156250185268895, -0.008697058131531049)
(0.4154136697284765, -0.013512895806985635)
(0.4150498318089722, -0.01923053872515786)
(0.4146158101720929, -0.02437297102024607)
(0.4139605648255604, -0.030518222540546373)
(0.4129080929923525, -0.03830058990837227)
(0.41186934312948653, -0.04457037682897796)
(0.4105663144797288, -0.05123466968826387)
(0.40928946707296254, -0.056887087857524214)
(0.4077829754399717, -0.06275743125262903)
(0.4058585722009435, -0.06933169253324854)
(0.4038370902534626, -0.07540406673833719)
(0.40202213632381545, -0.08029098566924957)
(0.4001737044716443, -0.08482500142766151)
(0.39658891530198376, -0.0926049269986444)
(0.39476924791409096, -0.09613612094781496)
(0.3927971042145984, -0.09969879153574958)
(0.38428499199392974, -0.11261627573815228)
(0.3809061268987803, -0.11688214831046848)
(0.37666841456764005, -0.12169900981470576)
(0.3723385389077968, -0.12610066272463408)
(0.3681427048750572, -0.12993937942726957)
(0.3634064833698248, -0.13383968980079453)
(0.3589949787802865, -0.13711434343951548)
(0.35458185595100905, -0.14008799153681673)
(0.3507597788957318, -0.14244623596103065)
(0.34022299811966944, -0.14805551201565173)
(0.3345752856208554, -0.15060034617820126)
(0.32881253004949834, -0.1529139109478415)
(0.3237087654047349, -0.15474793515175167)
(0.3186412041034629, -0.15638776082241684)
(0.31351570004320095, -0.1578778512660645)
(0.3084593669593165, -0.15919396654146128)
(0.30343862658419574, -0.1603604139314527)
(0.2984558545579002, -0.1613888957555288)
(0.2933429995546155, -0.16231811055280612)
(0.2881887634209337, -0.16313230539004733)
(0.28290575270874757, -0.16384551109512574)
(0.2773313287998767, -0.1644709665480184)
(0.2708465466021034, -0.1650411164499869)
(0.26456880591344545, -0.16543739982673067)
(0.25917633066865187, -0.16565869129603378)
(0.25368847530191635, -0.1657728102500281)
(0.24812552147913566, -0.16577517300149638)
(0.24229051495860748, -0.16565533645333244)
(0.23554518618112302, -0.16535982032341695)
(0.22909058449007363, -0.16491699454753483)
(0.22341503486096503, -0.16439492221104376)
(0.2175172869447889, -0.16371637139204914)
(0.21110691392353634, -0.16281493014385745)
(0.20422244409606158, -0.1616464262319657)
(0.1986888273961779, -0.16054759296617868)
(0.19308737683686653, -0.1592807570266294)
(0.1874600684835153, -0.15783962645353697)
(0.18136309148546428, -0.15607175564961856)
(0.17562766939992303, -0.154195350936596)
(0.16953048269994855, -0.15194958882410503)
(0.16447445957161705, -0.14987023695180518)
(0.1593767188256062, -0.1475524644421538)
(0.15512850716853832, -0.14543287369059785)
(0.14780974196137703, -0.1413269822640437)
(0.14461778869007727, -0.1393333557023529)
(0.14146890718868163, -0.13723066949770565)
(0.13644806102546134, -0.13356763211149164)
(0.13290547927858426, -0.13072531872776355)
(0.1295364291589442, -0.12779790508950212)
(0.1267504846801417, -0.12519279004702513)
(0.11946979477505869, -0.11745326434708919)
(0.11559482342131883, -0.11267020691056652)
(0.11185361159055834, -0.10750558735036947)
(0.10785030707592624, -0.10125206566129805)
(0.10466476115840492, -0.0956118790918422)
(0.10196006341435684, -0.09024864739680771)
(0.09936750556787223, -0.08449194038116516)
(0.09741935370103522, -0.07967713214955655)
(0.0957800670380059, -0.07522498722884143)
(0.09275325051290516, -0.06574536887655215)
(0.09131703819564886, -0.060479304348796906)
(0.08982381627411869, -0.05425846573923337)
(0.08882867805288126, -0.04954727614293783)
(0.08789136992792322, -0.04454062440216944)
(0.08705312439280988, -0.0394123494419882)
(0.08639613304141973, -0.03477544151888017)
(0.0858890248274054, -0.030651253892803054)
(0.08461750956771871, -0.0155506554797328)
(0.08433300131362595, -0.008807903127374148)
(0.08421717555370867, -0.0019746841509442684)
(0.08429457652844718, 0.0058025160880523455)
(0.08452953726942067, 0.01228524238193279)
(0.08495627289715643, 0.019241002856392343)
(0.08564645270084358, 0.02695461953427639)
(0.08641063271312484, 0.03344324509715561)
(0.08802684476968757, 0.04395701710161167)
(0.08945989929932638, 0.051331367887575495)
(0.09097225830782434, 0.05793837676058699)
(0.09263502519108566, 0.06424271233436792)
(0.09402150403632681, 0.06892744169650171)
(0.0958812700301938, 0.07458317441078341)
(0.0980676636404546, 0.08050463368369612)
(0.10061597328526543, 0.08663005211923264)
(0.10267509746092966, 0.0910890018376329)
(0.10493740411303518, 0.09557050911537564)
(0.10715760982824918, 0.09960749505483364)
(0.11070827902117833, 0.10544021430857722)
(0.11403833902366989, 0.11032749032640768)
(0.11674967537094007, 0.11395603407513828)
(0.12032263846437885, 0.11832596264215406)
(0.1259131688644942, 0.12437198275086958)
(0.1296061618403582, 0.12791943625750243)
(0.1345955964252737, 0.13223786509679408)
(0.14051738929014723, 0.13676002686947925)
(0.14550377462957603, 0.14013534273117909)
(0.14941160846012613, 0.14254023716819572)
(0.15899012813491029, 0.14767029421810712)
(0.16357976786568673, 0.14979419985098202)
(0.16908489616664676, 0.15209446142497163)
(0.1743421513988993, 0.15406382905006377)
(0.17942829002896282, 0.15577717097789337)
(0.18544832490866606, 0.1575836883708493)
(0.1895943729921517, 0.15869881725052423)
(0.19941831350392222, 0.16095968939932043)
(0.20452311441737706, 0.1619398057845616)
(0.21125268412162865, 0.1630442732907268)
(0.216408599992412, 0.16375417065247497)
(0.22187437160363985, 0.16438414833778367)
(0.22751789197371253, 0.16490753585075857)
(0.23386457246534945, 0.16534723304469842)
(0.24059179077248627, 0.16564606399753626)
(0.24796469482663808, 0.16578007165019448)
(0.2547740309880288, 0.16572595378501997)
(0.2618905723985725, 0.1654867572819192)
(0.26835403244053596, 0.1651058449477121)
(0.277653447582505, 0.16427692421919507)
(0.2845540549108783, 0.16343861563132633)
(0.2920989624234328, 0.162291700844395)
(0.2987782405902545, 0.16106299640569424)
(0.30762405936030557, 0.15910213876057586)
(0.3141280489890352, 0.15739443174817755)
(0.3213666274548333, 0.15519946946793456)
(0.3273068895434188, 0.15314200093667982)
(0.33356967066383575, 0.15069250933061815)
(0.3407713742698053, 0.14747463772793687)
(0.34589463931035075, 0.1448877496621434)
(0.35083991007063176, 0.1421241439008215)
(0.3553064498024488, 0.13937464675762806)
(0.3599661987365835, 0.1362164098080024)
(0.36705128438096984, 0.1307529202945674)
(0.37016929377806984, 0.12805417542163058)
(0.3729730793601567, 0.12545016378577875)
(0.3792012819052534, 0.11896862551521455)
(0.38178168723391925, 0.11595505551238844)
(0.38493404484023497, 0.11196424762403503)
(0.3878961907368772, 0.10785845652745377)
(0.3916131698577348, 0.10212768800413174)
(0.3943458565381166, 0.09742254673928401)
(0.3979335184696622, 0.09045685187521202)
(0.40028673044348845, 0.08528434429691208)
(0.4021893801108294, 0.08066622945097254)
(0.40451619964137336, 0.07435655256953379)
(0.40596875527483034, 0.06995827170827135)
(0.40722959189670127, 0.06578326075279906)
(0.41022577031732366, 0.054008959270052295)
(0.41155446642077365, 0.047547269987350094)
(0.41267844593576253, 0.04110099063969217)
(0.4137183878795932, 0.033849015402428254)
(0.41440854237507874, 0.027861092175401052)
(0.41499925130329024, 0.021287184111353594)
(0.4155099462212578, 0.012884394736635196)
(0.41572489934796114, 0.006262687005662461)
(0.41577884488248107, -8.500145032286355e-17)
(0.41577884488248107, -8.500145032286355e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4263157894736842, 0.0)
(0.4261615730087255, -0.008987005197951717)
(0.4259515371885841, -0.014277466192374948)
(0.425565337592818, -0.020852979795869024)
(0.42514186600063775, -0.0262560779386162)
(0.4245887944026123, -0.03194984610215175)
(0.4238833629967014, -0.037944933815553666)
(0.4230087386491047, -0.04418464550419238)
(0.4220510207483035, -0.05003752435539738)
(0.42113256450449377, -0.0549816889082304)
(0.41954110599770883, -0.062452130476315225)
(0.41868144542271685, -0.06604723754378902)
(0.4176022290217255, -0.07021709401905923)
(0.4166248292271994, -0.07371626098287029)
(0.4132721386607934, -0.08418090923007271)
(0.41149005588504495, -0.0889899304367489)
(0.4095481180887186, -0.09377113251243946)
(0.4073891594690638, -0.09861601683053124)
(0.4051223849103724, -0.10325411219578758)
(0.40263230782962783, -0.10790259973896042)
(0.40030843377668884, -0.11187928577098019)
(0.39745970295340205, -0.11634697193798615)
(0.39526843483894175, -0.1195167920801822)
(0.39184679069219547, -0.12406517938010732)
(0.38963669526096395, -0.12677316916671977)
(0.3873515837348085, -0.1294045062127145)
(0.3806976930662769, -0.13622662876374583)
(0.37762824378401316, -0.13901171622301475)
(0.37347598980786145, -0.14247083577268818)
(0.3694165274008696, -0.1455491922441887)
(0.366082936406426, -0.14787813865529711)
(0.3557586692534644, -0.1541254094097455)
(0.350296213643701, -0.15693053347147046)
(0.3445730221022114, -0.15955816712977589)
(0.3395473080339682, -0.1616321600604237)
(0.3339182288815341, -0.1637243600193183)
(0.32900030977929656, -0.16537103365663539)
(0.324347399382408, -0.1667876242187749)
(0.3196670234743184, -0.16808474962160125)
(0.31496628046839903, -0.1692673191787232)
(0.3107593293603279, -0.17023014368330716)
(0.30493810162436585, -0.17142412002519616)
(0.3008260777656465, -0.17217644151853928)
(0.28568648256993445, -0.17435261775998245)
(0.27894658186373816, -0.17504524672900484)
(0.2718801474771915, -0.1756026503415061)
(0.26371214399141046, -0.17604040443524496)
(0.2566010966196102, -0.17624663723122194)
(0.2476525494960189, -0.17627918586210392)
(0.24002147974842467, -0.17610811870286286)
(0.23154734806207666, -0.1757015552817464)
(0.22324441214717175, -0.17507658606530244)
(0.21572671560127415, -0.17430922990396827)
(0.2058719032740618, -0.1729953865580044)
(0.197391340976463, -0.17156384002467065)
(0.19116433659250218, -0.17032044593122372)
(0.18392577476526434, -0.16865147351559362)
(0.1781994692934218, -0.16714449088089356)
(0.17222077945955405, -0.16537850048484018)
(0.1656247701768656, -0.16317839901871167)
(0.16106015759919923, -0.1614840012304917)
(0.1553456951307223, -0.15914317346459234)
(0.14924006330070977, -0.1563395766347174)
(0.14568756879068112, -0.15454756472613837)
(0.14154444351284837, -0.15229136230359178)
(0.13706945991104325, -0.14963189809862876)
(0.1330531995296352, -0.1470254333510581)
(0.12848777794989713, -0.1437774511258957)
(0.12502060498547088, -0.1410824714280984)
(0.11861999616572072, -0.13550318889575208)
(0.11596870661980363, -0.13292710491651374)
(0.1124663754287858, -0.1292465881499618)
(0.10972672237940108, -0.12611965213281842)
(0.10718754110512838, -0.12300124606607205)
(0.1044101525232279, -0.1193162103235013)
(0.10233543093356329, -0.11635305017729956)
(0.09649415259334553, -0.10683560183728044)
(0.09420193562208536, -0.10251941301992366)
(0.0914631339765506, -0.0968164490227871)
(0.08869454975278936, -0.09030798609355097)
(0.08684654580192268, -0.08544799352805932)
(0.08507542895561711, -0.08030727770491182)
(0.08360281342013212, -0.07559354158885274)
(0.08209994251032961, -0.07027424888124265)
(0.08067212505555132, -0.06461630343447312)
(0.07969715800673945, -0.060321529030499754)
(0.0784531600054789, -0.05417607730126467)
(0.07761875338840066, -0.04950235496982144)
(0.07686472448927396, -0.04475717885322154)
(0.07627349288959348, -0.04056801627343521)
(0.0746941091918919, -0.025642843870098755)
(0.07423107523395758, -0.01886193135471202)
(0.07391111511360929, -0.011861090909463218)
(0.07373609410574675, -0.0037221468415034667)
(0.0737520420538691, 0.003241086628906993)
(0.07397859089466387, 0.011749220802494022)
(0.0743475191960312, 0.01890566052524665)
(0.0750709728257927, 0.02813825817185566)
(0.0757843799277568, 0.03489473614208096)
(0.07676229076675382, 0.042350450735397956)
(0.07781637693264144, 0.04901799120434697)
(0.07928503848061691, 0.05684090280695646)
(0.08065848355606721, 0.0631142374026313)
(0.08254669697048646, 0.07059274240768511)
(0.08433349346931997, 0.07677173806043244)
(0.08624827315849526, 0.08266310029699872)
(0.08872179116102283, 0.0894022810689585)
(0.09083903567684955, 0.09455176722126342)
(0.09368161094270196, 0.10074683044076733)
(0.09556407584956839, 0.1044717769883379)
(0.09796488602031102, 0.10885390274893503)
(0.10087220084488148, 0.11368601081479132)
(0.10388607862880037, 0.11822882794489266)
(0.1069318794966451, 0.12240825476840714)
(0.11027772818506999, 0.1265899439961493)
(0.11394960531419734, 0.13075497488499385)
(0.11714380148788346, 0.13406461474272544)
(0.1209517777857205, 0.13767800364650054)
(0.12452327825593673, 0.14077769294958803)
(0.1281718521038214, 0.14368882918244058)
(0.13277278139627852, 0.14703485890260087)
(0.13699491821071608, 0.1498238031871808)
(0.1417934229926923, 0.1527049727725003)
(0.14620381389763196, 0.1551124027745891)
(0.150644939527456, 0.15732854727228035)
(0.15466615313948712, 0.15917236819434344)
(0.16402238910485517, 0.16293520338989628)
(0.16894275383625332, 0.16465257538907738)
(0.17466161406543615, 0.166448892049731)
(0.17953103569140064, 0.16782421845971518)
(0.18599064583963118, 0.169448010280009)
(0.1906224464881456, 0.17048234542566582)
(0.19536595416111777, 0.17143750676014372)
(0.20070963429385189, 0.17239472887576693)
(0.2054750434508368, 0.1731478696812244)
(0.21021636158688747, 0.1738079588101391)
(0.2143668213251921, 0.1743158374097989)
(0.2298090300540319, 0.17566909181436785)
(0.23732781975288014, 0.17603891975510666)
(0.24401205313416469, 0.17621531267745041)
(0.25218322354553807, 0.1762392834484633)
(0.25922790831147885, 0.17609142492363988)
(0.26787230049644484, 0.17569485156240527)
(0.2754730463136608, 0.17514583853986437)
(0.2818492216404273, 0.17453551010713425)
(0.2888938480524824, 0.1736948968607523)
(0.29888408362406665, 0.17218419177434424)
(0.3066716600758143, 0.1707267086803216)
(0.3136450062407579, 0.1691934470991435)
(0.3229403782397634, 0.16677539616678402)
(0.3300339366697905, 0.16460812342929024)
(0.3361032382114992, 0.16250324607021832)
(0.34188401491117926, 0.1602572300457677)
(0.347652984289228, 0.15775310572809884)
(0.35393487162589016, 0.15468704246002876)
(0.3595974122945278, 0.15157625336808545)
(0.3654019063142754, 0.14799191577040838)
(0.36921815011061937, 0.14538522718915073)
(0.3737845073129479, 0.1419677003930893)
(0.3763343106316284, 0.13990111442167055)
(0.37850982933422256, 0.13803883730478214)
(0.38465055588690256, 0.13222401341891488)
(0.38804102140802665, 0.12860489214005025)
(0.39080287035742617, 0.1254043332894534)
(0.39343351605592264, 0.12211663795348747)
(0.396518964537991, 0.11792144276582218)
(0.3992912315969063, 0.11379258497791736)
(0.4016228154369, 0.11001439388566714)
(0.40421993008217705, 0.10542356433485461)
(0.40844571646631017, 0.09689660569954163)
(0.4106837663548246, 0.09171453866680512)
(0.41361960754362453, 0.08399982263288926)
(0.41540502370161775, 0.07866006172728802)
(0.4169858172077215, 0.07340714383485378)
(0.41848023182701216, 0.06786832283554173)
(0.41986890841654656, 0.06207547929435031)
(0.4212095241599761, 0.055694962924458524)
(0.42224452590706907, 0.05004270641719045)
(0.42336285785322014, 0.04289098334303446)
(0.42412926421568814, 0.03703578171527113)
(0.4249809626257971, 0.028946673982986358)
(0.4254809745837718, 0.022726489618708868)
(0.425890010825749, 0.015710481967182582)
(0.4261593760086316, 0.007831616405794233)
(0.4262334373961183, 0.0008018565829699268)
(0.4262320025441565, 9.074772183703672e-17)
(0.4262320025441565, 9.074772183703672e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4368421052631579, 0.0)
(0.4366983417266556, -0.009317950028977015)
(0.43648825117501927, -0.015216839477926916)
(0.4362516949374034, -0.01995358003078941)
(0.434924516480815, -0.03657481665156761)
(0.4340861497973183, -0.04384332581572703)
(0.43247662484082144, -0.054922519245449136)
(0.4308552787332833, -0.06387299862044776)
(0.4290240646122246, -0.07234148356547718)
(0.42710505950435584, -0.07993741930669153)
(0.4247522248664402, -0.08797523524430763)
(0.4225921328117769, -0.09442241121260933)
(0.41990305203598377, -0.10149557516882289)
(0.4173943821937331, -0.10733590086935695)
(0.41441539932412935, -0.11351227512242859)
(0.4113444429376674, -0.11917495131697371)
(0.4078924181522639, -0.12484334910708596)
(0.40483816020516494, -0.12934593744901568)
(0.40222937917811996, -0.1328672427526244)
(0.3986578393378068, -0.13726950087514408)
(0.39529284444330565, -0.1410329118233986)
(0.3919935185843872, -0.1444087678633732)
(0.38731000691545475, -0.14873968818020386)
(0.38290553693217133, -0.15238701419435194)
(0.3782945434253215, -0.15582622279669125)
(0.37433280329876806, -0.15851063464770657)
(0.37045301801660524, -0.16092568598290716)
(0.36571549674360354, -0.16361912842928691)
(0.36029533805228586, -0.16639611311826688)
(0.35446355109984046, -0.1690657504924173)
(0.3494551317130662, -0.17112655320491962)
(0.3449767069263788, -0.17280728114856628)
(0.3405756753407408, -0.1743235992514976)
(0.3289832992687743, -0.17775256666085887)
(0.3232262823723463, -0.17918864953212957)
(0.3172311482863864, -0.18051805731842485)
(0.3106875414600283, -0.18179234965947536)
(0.3043183662873471, -0.18287060322679605)
(0.2984963177439683, -0.18372676936826743)
(0.2924090927384327, -0.1844979357278987)
(0.28552081689035247, -0.18522648528976263)
(0.2784716558687612, -0.18582268779647654)
(0.27202101287826363, -0.18624230765788735)
(0.26401904151759165, -0.18660206665976178)
(0.25714265192801466, -0.1867731030943302)
(0.24905794518546967, -0.1868137921984111)
(0.24182416385054162, -0.18670408957039303)
(0.2331737730105109, -0.18639039630100596)
(0.22551606778518357, -0.18594333989027356)
(0.21574187667003827, -0.18513255374048948)
(0.2066624761799705, -0.18412433448176463)
(0.19792723599478612, -0.18290481186003646)
(0.19002897055351275, -0.1815731941292992)
(0.18141197410198026, -0.17984647550887442)
(0.17333219823411142, -0.1779370790905066)
(0.16631262220201012, -0.17602224516395928)
(0.1563305851396527, -0.1728274583074998)
(0.14856763752201244, -0.16989684189914434)
(0.14222536873073732, -0.16716116078878787)
(0.135317697504761, -0.16377446887989844)
(0.1310643758798308, -0.16144556987490166)
(0.12552431116528767, -0.15809139758942686)
(0.12102891882570135, -0.1550648283443001)
(0.115909424686256, -0.15123198692599532)
(0.11146273606799903, -0.14751518081114715)
(0.10752289218282254, -0.14387064462687837)
(0.10379088043240818, -0.14006491026009826)
(0.10042317007749957, -0.136289123190294)
(0.09665842344179941, -0.13162033502789994)
(0.09405077113535427, -0.12806466006854286)
(0.09139099886989671, -0.12412237354599563)
(0.08925211247288613, -0.12068869627816038)
(0.08689319849122866, -0.11658869371025182)
(0.08455484349335111, -0.11215080431819943)
(0.082424628276614, -0.10772947215515212)
(0.08008521095729518, -0.1023819634021445)
(0.07794383287412045, -0.09694326474997587)
(0.07578132871163701, -0.09080196523203918)
(0.07413219697471879, -0.08557636207717484)
(0.07235441905767716, -0.07928005777645679)
(0.07113561877471686, -0.07446889836873079)
(0.0699992304540921, -0.06952563184762255)
(0.06897068194821215, -0.06457562316802594)
(0.06785114596671886, -0.058526327551217346)
(0.06703022628440698, -0.05351467369316795)
(0.0662474170076514, -0.048117573704700635)
(0.06553717847064977, -0.042491696622732555)
(0.06486121057218029, -0.03617188439161029)
(0.06425269764048826, -0.029142660168057624)
(0.06385952268438959, -0.023353660905206124)
(0.06353980017591529, -0.017087596628949826)
(0.06329718922815304, -0.009563047660178951)
(0.06321426751496098, -0.0038956344192994756)
(0.06322293420891778, 0.0025329835182952643)
(0.06335998248849195, 0.009657684324135309)
(0.06365005303308031, 0.017153123912853528)
(0.06405777816712097, 0.024137958889925926)
(0.06475364690887635, 0.032796544618394805)
(0.06539270354497304, 0.03904611502938128)
(0.06627208817219349, 0.04619309382832716)
(0.06715379317787501, 0.05228298686035643)
(0.06826507700564477, 0.05893201484426726)
(0.06971538808298189, 0.06640938418953587)
(0.07100897805376158, 0.07224656637184211)
(0.07266345572730216, 0.07886359676578696)
(0.07476234587136511, 0.08622115874234584)
(0.07648336703586626, 0.09157924339648074)
(0.07849961485857251, 0.09724237205904412)
(0.08070265406187806, 0.10281238538853064)
(0.08308008779214195, 0.10822683841127549)
(0.08596157789398137, 0.11410966372425341)
(0.08891733402920213, 0.11950417978857387)
(0.09144257861245368, 0.12368401019154478)
(0.09429458129110573, 0.12799930171654555)
(0.09714030778457355, 0.1319348361650679)
(0.10076064866841802, 0.13648202704938892)
(0.10350563826976511, 0.13963138184193807)
(0.10819934547596123, 0.14450605742167477)
(0.11065207968497084, 0.14682839096206776)
(0.11339782710813877, 0.14926613250821125)
(0.11876936674750514, 0.15359702469251554)
(0.12147835127327819, 0.15558599466000464)
(0.12465030830839532, 0.1577670029673806)
(0.13382595042260845, 0.16329904742615783)
(0.13810053420010332, 0.16553717108488653)
(0.14345989349146357, 0.16808410584003566)
(0.1484312756628402, 0.1702173948316703)
(0.153994934850661, 0.17237209941489684)
(0.15922787144531964, 0.1741983009667789)
(0.16500235678037203, 0.17601097278322178)
(0.17126954555353077, 0.17776217474512174)
(0.17630110634320714, 0.17902099910105032)
(0.1816649105134073, 0.18023055707935937)
(0.18681525953628486, 0.18127297991980157)
(0.19220991006014343, 0.1822490760782164)
(0.19798065659509692, 0.18317107486287273)
(0.20580349299283526, 0.1842330622698162)
(0.21152494647046288, 0.18488162755190507)
(0.21767667746889452, 0.1854651601844035)
(0.224720331553983, 0.1859955035987785)
(0.23170056381009554, 0.1863822149102191)
(0.2384137999993211, 0.186628062225476)
(0.24782746465252048, 0.1867697113522477)
(0.25560114406205137, 0.18671009230640348)
(0.2633462313742617, 0.18649160820749625)
(0.2721751158752647, 0.18604572670010022)
(0.27903721567706213, 0.18555006302041752)
(0.28792848884876654, 0.1847050308837664)
(0.29539357921416964, 0.1838087465429188)
(0.3015317445606691, 0.18293572136764835)
(0.30826289439805427, 0.18182747991373654)
(0.3163030280959845, 0.18027960754630887)
(0.3225180620438793, 0.1788993443119448)
(0.32973215386566657, 0.17707495838809031)
(0.33663085458055947, 0.1750824752598097)
(0.3423803886240079, 0.17321368987529087)
(0.34883794575625565, 0.17086123897900363)
(0.3555542767911847, 0.16809163625904702)
(0.36137888976591237, 0.1653834617145575)
(0.3663288099743689, 0.16282600569845523)
(0.3712274855750464, 0.1600314564213282)
(0.3755403867413261, 0.15732480593176199)
(0.37948471616616125, 0.15462092781454934)
(0.38333804740072014, 0.15174161120461804)
(0.3878858615205873, 0.14799844398094053)
(0.3917779921112589, 0.14445347515461565)
(0.3950045336265099, 0.1412399200142691)
(0.398527973841475, 0.13740375942087765)
(0.4017988980553212, 0.13349153946333303)
(0.40486203194861303, 0.12947232808262377)
(0.40735665762429324, 0.12590654770983992)
(0.41103416569325596, 0.12008597594173016)
(0.4136350365138053, 0.11548988735438678)
(0.41728469815996705, 0.1082124008971179)
(0.41937074719276374, 0.10352361276921268)
(0.421456942617308, 0.09835986683570004)
(0.4233030824527992, 0.09331573815737673)
(0.4249686378600995, 0.08830266416457676)
(0.4265245417989784, 0.08313648006513744)
(0.42791647784389797, 0.0780312768941945)
(0.42922757734259387, 0.07270505440164231)
(0.4305161543689668, 0.06684800215798334)
(0.43193966887741486, 0.05942007235904225)
(0.4328785591258424, 0.05376727635606496)
(0.43373237002644577, 0.04788771352925496)
(0.4345220517267578, 0.041540368817602466)
(0.4354861493184269, 0.03178452843727747)
(0.4360167940828175, 0.024566965225508105)
(0.436362374630474, 0.018201520147642525)
(0.43662064984235716, 0.010958215913361876)
(0.43674665229820825, 0.00078542033175928)
(0.43674499686361673, 1.9006064083670893e-16)
(0.43674499686361673, 1.9006064083670893e-16)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4473684210526316, 0.0)
(0.4472355609276703, -0.00970807128025402)
(0.44702249724392457, -0.01645435488658627)
(0.44672831363127397, -0.02283235388537353)
(0.44624078501428605, -0.03065789935199193)
(0.4455811899001064, -0.038778517477435256)
(0.44468666609602003, -0.04751355139845895)
(0.4437559550319219, -0.054999968426878)
(0.44256973554458245, -0.06305729330292643)
(0.44123733160023887, -0.0707747052056346)
(0.4398640714812268, -0.0776871158628465)
(0.4382712763242774, -0.08472849410786129)
(0.43648285342162985, -0.09168039880878756)
(0.4346757589549789, -0.09791008247221615)
(0.43262905514190586, -0.10420350012357059)
(0.4308376411140374, -0.10916745401573322)
(0.4285211848717068, -0.11496858390219407)
(0.4260532634574221, -0.1205118782536892)
(0.4242148670622083, -0.12428030449263906)
(0.4216944363600312, -0.12902081736008858)
(0.4190046262983021, -0.13361144453439153)
(0.4161668444427792, -0.1380083161630051)
(0.41333840183249043, -0.14199791355250424)
(0.40955480275395395, -0.14681254439704963)
(0.40720925678684194, -0.14953699180306976)
(0.4023231112654064, -0.15466726416008134)
(0.39914645279261446, -0.1576595777204349)
(0.39627340086080776, -0.1601640542361316)
(0.39341792512986745, -0.16248228935770873)
(0.38907252857224917, -0.16571949888063767)
(0.386153998708442, -0.1677177637692843)
(0.376520172308765, -0.17346801481115828)
(0.37215371327087676, -0.1757101741213278)
(0.3669753553919592, -0.17812279216069307)
(0.36112610789151833, -0.18056410029297673)
(0.3557481579738538, -0.18257607033379802)
(0.3508784874362165, -0.1842269580569327)
(0.3453026664542302, -0.18593863880076603)
(0.3403836726818498, -0.18730630192397182)
(0.33390934930254157, -0.18892243258369712)
(0.3293250362781422, -0.1899517508422886)
(0.32459077345647364, -0.19092345100770974)
(0.31846574595626004, -0.19205350397453266)
(0.3132521408711533, -0.19291046019523542)
(0.30766928216498096, -0.1937288286853295)
(0.3016647117399551, -0.19450227966617079)
(0.29352122849356443, -0.195387422195711)
(0.28717437220666775, -0.1959551839159328)
(0.2793142964013662, -0.19651866456474038)
(0.26901944882718193, -0.19703559591752767)
(0.26118244152909226, -0.19726851333616002)
(0.25062046446334235, -0.19736965852749752)
(0.24026984706495316, -0.19723469533436155)
(0.22871839810654424, -0.19680796487558916)
(0.2196403589433861, -0.19626162117993598)
(0.2119637253121199, -0.19564782271766573)
(0.20235805589542327, -0.1946716547050847)
(0.19397238893550262, -0.1936153865737043)
(0.18623643711096194, -0.1924557864133673)
(0.17671976737445233, -0.1907595994150939)
(0.16856967257996094, -0.1890427445809511)
(0.1616456048071015, -0.18736633039267617)
(0.15335461185619864, -0.18505891039143113)
(0.146878951982318, -0.18299753391925655)
(0.1393870333404686, -0.1802834565595764)
(0.13302855693904042, -0.17765940227391278)
(0.12751226519023917, -0.17510569430580913)
(0.12141965687469175, -0.1719382725106146)
(0.11558564554461476, -0.16850567980926834)
(0.11126867304718711, -0.1656720223343666)
(0.10662708995030294, -0.1623006808902966)
(0.10267416306620093, -0.15912404902823896)
(0.09910317555021637, -0.1559762498183595)
(0.09591050485918602, -0.15290599654037063)
(0.09258283783402999, -0.1494127662907075)
(0.09020086467563064, -0.1467040378815283)
(0.08535704830156321, -0.1405662286278851)
(0.0832395764365317, -0.13757508386340522)
(0.08084814314211071, -0.13393264730310156)
(0.07887746687034067, -0.13069350754360856)
(0.07630676083009083, -0.12609687312921533)
(0.07409729730004264, -0.12175760567203665)
(0.07210075898458004, -0.11747610222877067)
(0.0700097452533887, -0.11256043882066077)
(0.06806007366135931, -0.1075074207842602)
(0.06613450828926414, -0.10198192642801765)
(0.06414728644818975, -0.0955941422427499)
(0.06279751189478625, -0.09077046051945145)
(0.06123866427723392, -0.08458876855878135)
(0.06023273618367319, -0.080174069348914)
(0.05743600227019551, -0.06542452870402857)
(0.0563686012567107, -0.05836581687486033)
(0.05548200537411428, -0.05152804852330303)
(0.054502505856643624, -0.04237049251123237)
(0.05384777523632648, -0.034647428366417946)
(0.05342522341729316, -0.028387092679002957)
(0.05304660929670858, -0.021027225695622424)
(0.052675889147414515, -0.007992107364639628)
(0.05263216327033028, -7.87430757153585e-5)
(0.05274993916104709, 0.0090556220537552)
(0.05306380799007653, 0.018523507144684155)
(0.05356882613559895, 0.02785017833681857)
(0.05425065905066099, 0.03687579165333953)
(0.05494552512228337, 0.0441436324579936)
(0.05610271432330304, 0.05393347727923197)
(0.05728233339190592, 0.062116614643533456)
(0.058544683890048264, 0.06958280094966607)
(0.060238356857433444, 0.07816296777449626)
(0.06143473413342273, 0.08349042081040849)
(0.06293560190452697, 0.08951044398620227)
(0.06458705923900807, 0.09544909587649093)
(0.06623482532258447, 0.1007966624592023)
(0.06780797988719175, 0.10545417492418198)
(0.06943657753795861, 0.10988503091858143)
(0.07326152936810375, 0.11902816447277625)
(0.0752675178055577, 0.12324397507677066)
(0.07760047835853207, 0.12773730323213636)
(0.08020385721727853, 0.1323032289648679)
(0.08291695186456202, 0.13663162485351946)
(0.08557447709862753, 0.14050420133045755)
(0.0879547658845154, 0.14370345488334066)
(0.09305186631109136, 0.14982671141195414)
(0.09570796987090267, 0.1526798255867425)
(0.09851440265355192, 0.1554783875719292)
(0.10119620440554294, 0.15796577270740644)
(0.10447065124372899, 0.16078179947835805)
(0.10746955373066486, 0.16316881754759716)
(0.11111392000998806, 0.16584933568539717)
(0.11409710255598662, 0.16788179472949402)
(0.12362363199212698, 0.17354354964918206)
(0.1279379660560119, 0.17575355466896436)
(0.13287681211252225, 0.1780558256074286)
(0.13858058958296549, 0.18044683437005565)
(0.14386993656172292, 0.1824385818152045)
(0.14925332140744818, 0.1842681802670624)
(0.15501271721258664, 0.18602887438567497)
(0.16025563547512303, 0.18747364880368544)
(0.16460219606728063, 0.1885672230646608)
(0.17924116388672007, 0.191645510871248)
(0.1863067054579499, 0.19284040801507216)
(0.193133538337675, 0.19383742139190588)
(0.2011544800265792, 0.19482823358159523)
(0.2081409961153856, 0.19554510185579788)
(0.216760102603918, 0.19625499678529026)
(0.22437595105624894, 0.19673114670388608)
(0.23453233012336966, 0.19715711778366596)
(0.24451799577587885, 0.1973522431166349)
(0.25542032864543746, 0.19731813317270291)
(0.2632003592562291, 0.19713647633144543)
(0.27367685346705484, 0.19668121181201906)
(0.28377129286109787, 0.1960054650474081)
(0.29403455374180315, 0.19506536288724063)
(0.30427936231259783, 0.1938509204448245)
(0.31446815016400037, 0.19233937850141752)
(0.3247044877414982, 0.19047661937755384)
(0.33206168364042676, 0.1888969544279266)
(0.3383981881159775, 0.18735340548800009)
(0.34741490527017405, 0.18482474165809268)
(0.35332288927142796, 0.18292745428580817)
(0.3605921580210441, 0.18028962087911435)
(0.3664342505668863, 0.17789177574521672)
(0.3714620348889446, 0.17559984995598024)
(0.3764414929436083, 0.17309328074297772)
(0.3809592781877106, 0.17058744408179424)
(0.38424372588812955, 0.16861000778997098)
(0.3883079608320292, 0.16595981914250021)
(0.3921735493879849, 0.16320434439799703)
(0.3959879769477117, 0.16023079886080632)
(0.3991913162496791, 0.15751216948122804)
(0.40348231524838196, 0.15350715848286464)
(0.40671457550874, 0.15017454735117747)
(0.41020957398497165, 0.14621512127886735)
(0.4124118187019245, 0.14350345559688168)
(0.41583841421091344, 0.13889970759794437)
(0.41789842321646503, 0.135875698261371)
(0.4238044514749994, 0.12588468077541012)
(0.4261764300091225, 0.12118915300385644)
(0.42875182786474436, 0.11552610023133304)
(0.4305934736115797, 0.11104588761495146)
(0.4325228263525287, 0.10589191574355965)
(0.4342692575837146, 0.10074112298450062)
(0.4359936491266188, 0.09510643392174896)
(0.4375803917914257, 0.08933233114249982)
(0.43878277520345826, 0.08449282922764109)
(0.4398437743774402, 0.07981667498044233)
(0.4406789336884555, 0.07581469731439958)
(0.4420466991193501, 0.06849466958977261)
(0.44289220439277277, 0.06335803518645389)
(0.4437209671184153, 0.057713728654996514)
(0.44449562821883704, 0.05170590921184776)
(0.44545188649747836, 0.042838240301051225)
(0.4460390557296844, 0.0361059600566861)
(0.44665586918772204, 0.026980627350445464)
(0.44703520286481147, 0.018990720284648828)
(0.44726799821925717, 0.011136040711259496)
(0.44736826648211364, 0.0006716907186289488)
(0.4473666058067562, -8.456776945386935e-18)
(0.4473666058067562, -8.456776945386935e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.45789473684210524, 0.0)
(0.4577733746681491, -0.010191050066798808)
(0.45765980492637504, -0.014806912225774627)
(0.4568073143813688, -0.03360463793817257)
(0.45621492441559885, -0.04197633330271164)
(0.45535355907383296, -0.05163876566055281)
(0.45434696328028973, -0.06079232155206215)
(0.4525626288464799, -0.0737670642763032)
(0.4509760043213101, -0.08312752233235013)
(0.4491211461645774, -0.09237283985560887)
(0.4471498993316459, -0.1007690391727541)
(0.44520795406027075, -0.1079586444876727)
(0.4436003041035771, -0.11327201075108065)
(0.4416114879419634, -0.1191958338922533)
(0.43962144974309797, -0.12452360069515413)
(0.4374209742360008, -0.1298349749965405)
(0.43524060428335737, -0.1345927700917331)
(0.4332136613925991, -0.13863079591706873)
(0.43103641425932904, -0.14261290920014008)
(0.4289629054310555, -0.14610448505513265)
(0.42684926543850177, -0.1493990233243104)
(0.4229892061345116, -0.1548219703735337)
(0.4207352161531504, -0.15768159138040427)
(0.41754226839764, -0.1613998735097981)
(0.41524469229395117, -0.1638618992782381)
(0.41046849378454914, -0.16848790406671482)
(0.40788794379665655, -0.17074510771758816)
(0.40508349287266826, -0.17302978491593782)
(0.39954398699518895, -0.17709188480172175)
(0.3967397322355127, -0.1789481961789032)
(0.39051601677103315, -0.18265882481808868)
(0.3875416200739664, -0.18425639719345469)
(0.3836389078541751, -0.1862019487126135)
(0.3801227919439653, -0.18782159920715585)
(0.371122426967612, -0.191471340497698)
(0.3669311757830371, -0.19295940855300728)
(0.3619081976088219, -0.1945899134302848)
(0.3568367670414321, -0.1960849846059247)
(0.35156806683150243, -0.1974936385592862)
(0.34620246155891754, -0.19879192578895352)
(0.3409039581647136, -0.19995275959500827)
(0.3351101206987504, -0.2010973841327155)
(0.32845092626731937, -0.20226693352247813)
(0.32306068010624156, -0.2031097076810585)
(0.317132592501061, -0.20393866219418008)
(0.31006081505209016, -0.2048043922300896)
(0.3032214889386111, -0.2055242899690582)
(0.2965921769061235, -0.20611988869484618)
(0.2869939316612125, -0.20681708351870223)
(0.2791850633165776, -0.20724975978087481)
(0.27134713635722796, -0.2075697873051453)
(0.26146498946569496, -0.20781701009112324)
(0.2516585797836238, -0.20789527980415723)
(0.24116605844172564, -0.20779734268846023)
(0.22990913120555226, -0.20748177311417623)
(0.22088272453086683, -0.20706676224960263)
(0.20907145501963492, -0.20629405097690243)
(0.1983099564516658, -0.20534577747287622)
(0.1887808740689363, -0.2042924964619758)
(0.18164061239373863, -0.20335802776104897)
(0.17280099495364107, -0.2020094112819335)
(0.165682804741672, -0.20075127621433306)
(0.1572499661440454, -0.19903561972610398)
(0.150063639959774, -0.19735532886077323)
(0.1429251161154957, -0.19545687882834992)
(0.13669197449332454, -0.19358501501786748)
(0.13123592972685502, -0.1917600681579378)
(0.12662862593182167, -0.19006529212958495)
(0.12190577759664742, -0.1881635820625367)
(0.1172306844777212, -0.1860972422894131)
(0.11242314766860279, -0.18375506487354515)
(0.10654779805582543, -0.1805479574458583)
(0.10174215838597428, -0.17759489986982727)
(0.0974560452397295, -0.17466783711192155)
(0.09380764501064368, -0.17192432930527501)
(0.09031882483143891, -0.16905164218503338)
(0.08702342620058554, -0.16608336206621968)
(0.08310423092120059, -0.16217945900379258)
(0.07999021243594069, -0.15874174835736596)
(0.0773592441750139, -0.1555690228200981)
(0.07334784728942007, -0.1501745936961046)
(0.071478319780006, -0.14739349544535751)
(0.06895174618963625, -0.14331937942105158)
(0.06710974612513906, -0.1400892986213268)
(0.06264178286553258, -0.13114751400180355)
(0.060842690249928194, -0.12700713050609638)
(0.05900322688780752, -0.12237919204398527)
(0.05700762601452962, -0.1168237503540201)
(0.055132830912630375, -0.11099220343096108)
(0.0536963019784014, -0.10603992381445597)
(0.05219369586156043, -0.10031108244254737)
(0.05080112753543122, -0.09438911560126102)
(0.04979142080734547, -0.08964683159922629)
(0.048721586889354566, -0.08411577380068333)
(0.047862381441410445, -0.07921164795454146)
(0.04709617513342589, -0.07441009146822632)
(0.04642051064634348, -0.06976575432415273)
(0.04586219317288515, -0.06557196121408182)
(0.044241081875857416, -0.05070533603086771)
(0.04364035077833973, -0.04353462835959561)
(0.04312888714324587, -0.03607714393572545)
(0.04253329064850079, -0.024117312104397097)
(0.04226819716520861, -0.015593930767537158)
(0.04210769164546466, -0.002469779283129152)
(0.04218101378307475, 0.007405522647773168)
(0.04246078691146673, 0.018438502449103358)
(0.04297211090882936, 0.02977595906663337)
(0.04379528427428082, 0.042037214588751044)
(0.0446694466504514, 0.05181420450726264)
(0.04577930638671694, 0.0617812117266012)
(0.047010435544941574, 0.07090588811892073)
(0.04828595128006377, 0.07893844511057942)
(0.05012439774812905, 0.08876523777784276)
(0.05212462563183861, 0.09779535712832602)
(0.0536027296670312, 0.10364117533639151)
(0.05502976590392084, 0.10875326263259304)
(0.05627721669863941, 0.11286188428465804)
(0.057931649319909184, 0.11787022977895611)
(0.059903477518025314, 0.12328017449648453)
(0.061918648567629866, 0.12827957639533333)
(0.0640541481811564, 0.13308636662889775)
(0.06626725672691898, 0.13761236044944603)
(0.06898984896351912, 0.1426429874967615)
(0.07253772247141617, 0.14845434418570677)
(0.075576597638244, 0.1528758747555385)
(0.07843844481515916, 0.15664426380839583)
(0.08173427716836537, 0.16057679785720916)
(0.08456817134654429, 0.16365595195053212)
(0.08875957713645903, 0.16777069399131864)
(0.09092159441555049, 0.16971254284032894)
(0.09350062694009878, 0.17188710829188641)
(0.09666227459991258, 0.1743611497882676)
(0.1002445108238883, 0.17693759476559803)
(0.10288857221959367, 0.17870026481726176)
(0.11000204311493383, 0.1829362456505229)
(0.11319204351428373, 0.18462660958096658)
(0.1191484792343241, 0.18748778315150672)
(0.1221041562121894, 0.18877976700168542)
(0.12556531658703265, 0.19019676959122267)
(0.1285280280491537, 0.19133384943611964)
(0.1345462266812914, 0.1934480879518033)
(0.1377790902574668, 0.19448567840428668)
(0.14189627482188452, 0.1957177982158763)
(0.14622512288272427, 0.1969137484897839)
(0.1495933388739881, 0.19777916231735013)
(0.1594029441117804, 0.20001049771810572)
(0.16422134490916646, 0.20096566153345166)
(0.17098453771385003, 0.20216761417154383)
(0.17600569478252615, 0.20296421939282205)
(0.1812219793596428, 0.20371264793220326)
(0.18651039610080564, 0.20439505456042129)
(0.1921115781687426, 0.20503964427441834)
(0.1984752543148766, 0.2056806372808973)
(0.20804227052150104, 0.20647478766410124)
(0.21518904831477614, 0.20694464012220676)
(0.22093854714846867, 0.20725057654473011)
(0.227916846722659, 0.20753940794157152)
(0.2360677746365863, 0.20776620661423825)
(0.24382585201786708, 0.20787462444157478)
(0.25454148492696105, 0.20785505106423283)
(0.2653185564743068, 0.20763739256742225)
(0.2730028459131482, 0.207358841016398)
(0.2833840123579177, 0.20681332166456412)
(0.29329069798312113, 0.20610130852753386)
(0.3032307509539145, 0.2051840727172699)
(0.31307427982288577, 0.20405633868737455)
(0.3224332153151759, 0.20275823935068035)
(0.33094619426889604, 0.2013615476180086)
(0.33875176961283116, 0.19987525734567918)
(0.3488247004081367, 0.1976228888289412)
(0.3567578968536672, 0.19553959618611416)
(0.3638115704292814, 0.19341704754799185)
(0.37260900832296473, 0.19034829679938636)
(0.3789125394554731, 0.18780742289636257)
(0.38474417837400865, 0.18515465522844374)
(0.3904143270621723, 0.1822482146392681)
(0.39485276480171333, 0.1797106866373229)
(0.3991988306500989, 0.1769674057086128)
(0.4037443621099903, 0.17378168888205267)
(0.4071469393980559, 0.17115307473909971)
(0.4106985292998573, 0.16815202672580734)
(0.4135932546630097, 0.16548560585773908)
(0.4173686619657054, 0.16166565668706284)
(0.4193025752746352, 0.15953841140894337)
(0.42115407208631894, 0.1573812717676638)
(0.4233459693530243, 0.15465828568758574)
(0.42502903358422905, 0.1524312361350472)
(0.42647741180882953, 0.15041080818182573)
(0.4326874531548022, 0.1404408859102236)
(0.43482819253759786, 0.1364036319415595)
(0.43743752013297954, 0.130953770148808)
(0.4395355905367716, 0.12607050479607543)
(0.4415592955820788, 0.12085297693139038)
(0.44339066101930086, 0.11561620095779467)
(0.44492530895142995, 0.11077718780568574)
(0.4464441180742599, 0.10550498541114048)
(0.4476702716454166, 0.10082936535215808)
(0.44897809257718013, 0.09534471348502035)
(0.45014822200995713, 0.08991273134120031)
(0.4509440807148925, 0.08587576820904787)
(0.45237199238811976, 0.07775512313089135)
(0.4529945004129077, 0.07377429503877683)
(0.4536624105697472, 0.06912495447117714)
(0.45424994690078374, 0.06464090422060229)
(0.45492419162014386, 0.058917581311801415)
(0.45545784845477383, 0.053816077423190826)
(0.4559629958193216, 0.048352921045875574)
(0.4564245260885267, 0.04260359928973985)
(0.45686748150517875, 0.03605311027579722)
(0.45727247813320904, 0.02854105495468211)
(0.45754882854463635, 0.021734221647212545)
(0.45778909353652036, 0.012625128515675745)
(0.45788286336736633, 0.0042477476513157805)
(0.4578845555554694, 1.0755285551056204e-16)
(0.4578845555554694, 1.0755285551056204e-16)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.46842105263157896, 0.0)
(0.46831201706892234, -0.010829454801897419)
(0.46816069628016066, -0.017875261614324442)
(0.4678807742042771, -0.02667021467596735)
(0.46752607320212786, -0.03485720341222987)
(0.4669205427762191, -0.045512718993953025)
(0.4664150451425568, -0.05268217070441445)
(0.46564035163468187, -0.061882704715058946)
(0.4648836693624954, -0.06948626413842)
(0.4637653288635168, -0.07905109261775373)
(0.4625741031826727, -0.08769567457298189)
(0.46132568885104563, -0.09552666809460462)
(0.4601282721214954, -0.10214056137136969)
(0.45863406852214883, -0.10943931364823083)
(0.4568203254467397, -0.11718183933639024)
(0.4551814179567107, -0.12334116029818115)
(0.4515189875918696, -0.1349484801469901)
(0.44890977017301736, -0.14183610240697786)
(0.44630299038598575, -0.14784566166093638)
(0.4431213677816601, -0.1542367303630295)
(0.44037908961032757, -0.15906987262157413)
(0.4371039196611351, -0.16417342544141045)
(0.433630035992012, -0.16893153090176333)
(0.43035600342544983, -0.1729051709886026)
(0.42683183754216886, -0.17671851270010658)
(0.4231201742541563, -0.18029704638348304)
(0.4190218102789095, -0.18380927203225514)
(0.41565561996348116, -0.18640128376014062)
(0.4113673655543912, -0.18937522749630603)
(0.4075559691282726, -0.19175235233866103)
(0.4039057906059095, -0.19382516823305465)
(0.400531274616701, -0.19558552750220765)
(0.396704984755382, -0.19741992033885744)
(0.39239402161492953, -0.19930413627028834)
(0.38812145650903446, -0.20100372779370515)
(0.3838755604205608, -0.20254604856729136)
(0.3799679851405616, -0.2038499825429151)
(0.37665795196497137, -0.2048762299414656)
(0.3673570575281862, -0.20742559219110224)
(0.36302236126721305, -0.2084656984040688)
(0.35762575976217903, -0.20964679879678152)
(0.3523949307375165, -0.2106835784202212)
(0.3459674897299545, -0.21182726384489473)
(0.34049874673893327, -0.21269850427843762)
(0.33430518775871065, -0.2135834817527567)
(0.32927701513470026, -0.2142297920264401)
(0.3240699332301044, -0.21483679309359907)
(0.31864688714758876, -0.21540663332245671)
(0.3128040742014429, -0.21595423282398013)
(0.30645373873012416, -0.2164767540766915)
(0.29778507652672015, -0.21707751192577243)
(0.29077697401196406, -0.21747530154922423)
(0.28181592418988316, -0.217877422745255)
(0.27310971616532287, -0.21815997179153662)
(0.264133105680529, -0.21834505991479633)
(0.2543739709018924, -0.2184282249111692)
(0.24510688660692723, -0.21839539354663484)
(0.22797926766887822, -0.21804684996328677)
(0.2175419352233111, -0.21764505717127453)
(0.20551361649978678, -0.21699178474845163)
(0.19296712203195363, -0.21607281645929877)
(0.1826464490505918, -0.2151130588155206)
(0.1719778661217797, -0.21390142209726803)
(0.16205543685895915, -0.2125434818507646)
(0.1527589472930892, -0.21103526977689543)
(0.14413581121403826, -0.20939748252097462)
(0.13670263840346963, -0.20776963508272894)
(0.12864545959271564, -0.20573894297225453)
(0.12205794915974474, -0.20383577444574197)
(0.11678814772413659, -0.20213045171276048)
(0.11155205134605765, -0.20024942193415804)
(0.10674309356556924, -0.19833386779055007)
(0.10204555176820636, -0.19626374271072064)
(0.09756529034987993, -0.19407742989345148)
(0.09297738454445904, -0.19159188593537455)
(0.08888426296354728, -0.1891291838329949)
(0.08542064524116008, -0.18683745772161744)
(0.08002645630649256, -0.18282083423315038)
(0.07722342421637088, -0.1804821440464142)
(0.07282395805727215, -0.17639569355562146)
(0.07019935453213277, -0.1736764622490558)
(0.06744774043850978, -0.17056237854768633)
(0.06441749122335971, -0.16677099416243915)
(0.06235362310881254, -0.1639376858354194)
(0.060231141974013476, -0.16078051442601593)
(0.05689827357962676, -0.15523812059011577)
(0.05529784466662432, -0.1522799984212925)
(0.053368841364732106, -0.14841440544810833)
(0.051849000106334565, -0.14510508394165775)
(0.04952836151272999, -0.13952700478327223)
(0.048495506846585455, -0.13681021803013244)
(0.04620359042908266, -0.13016266857251904)
(0.04516982626343233, -0.12684024960230933)
(0.04376505408211068, -0.12194225020851245)
(0.042650082235362104, -0.11769092602320046)
(0.041089083137152566, -0.11108680745399768)
(0.03998537054219357, -0.10586452693714117)
(0.03910855942744527, -0.10132148314598186)
(0.03808595907159824, -0.09548954620886947)
(0.03716632348786817, -0.08964429291681761)
(0.036515793906418695, -0.08508727070074207)
(0.035110098749488144, -0.0736477624475715)
(0.03458988730635916, -0.06867645198954213)
(0.03400732125671104, -0.06243785352423597)
(0.03346234176665697, -0.05573345604710232)
(0.03296603440750152, -0.04857434009262796)
(0.03258422788168009, -0.0420284201262277)
(0.03219807671190956, -0.03385487375012855)
(0.03193050583691305, -0.026453789828803042)
(0.0316914276048743, -0.016706912439942285)
(0.031578383905719785, -0.007332074478874889)
(0.031582010740226374, 0.0028115972064926154)
(0.031733574922128346, 0.013828338159060085)
(0.032069881753078525, 0.025635024062986532)
(0.032461710174022, 0.03483541375704584)
(0.03322665260914965, 0.047892515461642575)
(0.03389831357449548, 0.056759151235570716)
(0.03474221785893059, 0.06598723929590938)
(0.03565540422189471, 0.07441309369591798)
(0.03663928282363431, 0.08223491079390023)
(0.03746535508257027, 0.08804861509017027)
(0.03891260190615901, 0.09698390048691342)
(0.040049528070672434, 0.10313220852125614)
(0.041310562422118814, 0.10925205145597974)
(0.04279725277188068, 0.11570062426153978)
(0.04408541788832058, 0.12073243407526248)
(0.04547850393580329, 0.12569017263183532)
(0.046668886833020604, 0.12958539237293876)
(0.049821116279985256, 0.13865624608189733)
(0.05138117641538541, 0.1425928393723158)
(0.05331866007954, 0.1470647318028806)
(0.055373641740161385, 0.15137046689470648)
(0.057240136245683346, 0.1549460883975509)
(0.05953916693017495, 0.15897079336084763)
(0.06150256296116503, 0.16211789964490864)
(0.06313128470648188, 0.164549916260896)
(0.06688514385492181, 0.16961930066587916)
(0.06895181206712488, 0.17213304214891006)
(0.07151047102707168, 0.17500862966641165)
(0.07366976762752675, 0.17725502983481928)
(0.07980724509084648, 0.18287396396508862)
(0.08274209619128184, 0.18522250550677644)
(0.08566613049207238, 0.18737810224117385)
(0.08851759402501724, 0.18932256647935186)
(0.09458493311909069, 0.1930119259229565)
(0.0974538303553131, 0.1945720348204814)
(0.10120711381613921, 0.19645882469972675)
(0.10435053830922486, 0.1979175138230508)
(0.10868772185740153, 0.19976804491490344)
(0.1112547745005876, 0.2007833427959377)
(0.11434401335049153, 0.2019337598056764)
(0.11903916896815407, 0.20354557145346394)
(0.1219644598728476, 0.20447386246512594)
(0.12492263482437234, 0.20535906136269685)
(0.12872363651385332, 0.20642316582568979)
(0.1339277585105467, 0.20775812509124636)
(0.13813246809097462, 0.20874338764829312)
(0.142557951131919, 0.2096992424725224)
(0.1477827795242835, 0.21073096509931585)
(0.15379290097414505, 0.2118005244272453)
(0.15951197678644424, 0.21271326997258552)
(0.1656274468148307, 0.21358721003896436)
(0.17070871471623483, 0.21424061171162956)
(0.1759219958246721, 0.2148482421944794)
(0.18134535194381124, 0.2154179895880903)
(0.18715463637501872, 0.21596251418692236)
(0.19344313598759372, 0.21648057045450012)
(0.2028750491806591, 0.21712973873754543)
(0.2101756720520652, 0.21753499418966252)
(0.21613612714298397, 0.21780694511270418)
(0.2235126217637919, 0.21807379262686366)
(0.2329792800872592, 0.21830811520567306)
(0.24210282437639608, 0.2184232335811907)
(0.2520228524511226, 0.21842816599477183)
(0.2627470410680997, 0.21829340419137186)
(0.2741328325128909, 0.2179884355109654)
(0.286418064635223, 0.21746442958237644)
(0.29651762384331803, 0.21687169459107364)
(0.306779158019237, 0.2161058209918556)
(0.31685779890373517, 0.21517591074171022)
(0.32659807769796684, 0.21408996075493134)
(0.3340145260800023, 0.21312335414330985)
(0.34606406368447845, 0.21125404860904415)
(0.35434801516696884, 0.20971787378465742)
(0.3632887933914937, 0.20778630186923228)
(0.3709168396998751, 0.2058726696569386)
(0.37762772329008, 0.20394824664146965)
(0.3845823863126464, 0.20167427805195953)
(0.38892085382761366, 0.2000870097069774)
(0.3944609694028631, 0.19784146410563616)
(0.3994601208223036, 0.19557255082622366)
(0.4046695583825649, 0.1929202167716658)
(0.40962454196498466, 0.19007655870193418)
(0.4149272084013802, 0.1866183365288715)
(0.41868389492519553, 0.18385935535637238)
(0.42197851384322105, 0.18119244409792792)
(0.4253331899976998, 0.17820053663812366)
(0.42784087252554825, 0.17575588962436017)
(0.4326075898868358, 0.17052649035738743)
(0.4349196625528106, 0.16766653482110427)
(0.4373941097219602, 0.16432832556185697)
(0.43928349954567136, 0.1615596198744394)
(0.4430643588368808, 0.15534114648101105)
(0.44467319176615694, 0.15237333429382313)
(0.44668671088196105, 0.14833780139185004)
(0.448314041916271, 0.14477680281923083)
(0.4495825234755825, 0.14178946694516256)
(0.4538119824080625, 0.13016726931996955)
(0.45554719401683136, 0.12445565098729261)
(0.4569961891292485, 0.1191381674224499)
(0.4582630779149391, 0.11399319628108967)
(0.4593511784441211, 0.10913230016590683)
(0.46031193510288426, 0.10443866368499986)
(0.4611941786795564, 0.09973669885187299)
(0.4619501165268004, 0.09535377905694552)
(0.46397694082399965, 0.08145470905555163)
(0.46471813318701793, 0.07529842485497404)
(0.4655495837275516, 0.06738113164734678)
(0.46624402027394013, 0.05961420416941213)
(0.46671998352041677, 0.05340864680666399)
(0.46719927145078133, 0.046074416618845385)
(0.4679639621767348, 0.02995002342619144)
(0.46825014351918315, 0.020133147286416776)
(0.46843755947027954, 0.006462160728297032)
(0.4684431630523756, -1.734723475976807e-17)
(0.4684431630523756, -1.734723475976807e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4789473684210526, 0.0)
(0.47885851386983963, -0.011361152414326418)
(0.47874401854873794, -0.01864956609017185)
(0.4784585038107091, -0.03051368896666272)
(0.4782127485643527, -0.03798767416963658)
(0.4777807141427452, -0.0483714530481058)
(0.4772529901079738, -0.05843480579191724)
(0.4765700209028701, -0.06901714602362116)
(0.47570636420183265, -0.07998298922202932)
(0.47459869749233197, -0.09150651293716133)
(0.47368970921671116, -0.09948877201704134)
(0.47261475831968447, -0.10769410488091112)
(0.4716725538926423, -0.11402901993436702)
(0.47048896933255097, -0.12109207180304041)
(0.469436227728512, -0.12668997298361717)
(0.46824007289823333, -0.13240794818413934)
(0.4668069390577529, -0.13851916060469274)
(0.4654844754023095, -0.14356625689805186)
(0.46416197094532996, -0.148135452578489)
(0.46276477492675394, -0.1525190041033232)
(0.460883292073576, -0.15781614783419992)
(0.4579680123300874, -0.16490740090683637)
(0.4559007811724835, -0.16926922687443646)
(0.45306362991644866, -0.17453480815450614)
(0.4507216418056772, -0.17836158645328387)
(0.44782979826139613, -0.18255295599218233)
(0.4451151539835616, -0.1860380771842778)
(0.44262228924324826, -0.1889142322848485)
(0.4397922259268589, -0.19186054134827407)
(0.4377000544509818, -0.19384764006735336)
(0.43067378474782025, -0.19955864474230664)
(0.42741084689033454, -0.2017979997276775)
(0.42359376616832667, -0.20414955328722684)
(0.42022754847996735, -0.2060181952620346)
(0.4153698761903014, -0.20842411599078542)
(0.41044426363401765, -0.2105686910244525)
(0.4063670126224042, -0.2121530007643768)
(0.4013609108209683, -0.2138966239699093)
(0.3970500190045687, -0.21524489264549299)
(0.3927432015741845, -0.21646793059796582)
(0.3864917964246045, -0.21805241815950246)
(0.38056943777217206, -0.21937506965678547)
(0.37506077059287257, -0.22047151168109708)
(0.3682880727979923, -0.22166651310818952)
(0.3631494309028102, -0.22247528968947944)
(0.3573892093921466, -0.2232935974977182)
(0.35106864150282374, -0.22409619784517743)
(0.34434913272097184, -0.2248525255614815)
(0.3383152584522042, -0.225455499441094)
(0.33215022717824516, -0.2260049289166533)
(0.324797339891642, -0.22658152548505595)
(0.3194626566532394, -0.22695096966018377)
(0.3129103102911639, -0.22735286935556454)
(0.3059107375703165, -0.22772350759790702)
(0.29700092516942544, -0.22811501241446916)
(0.2888551577977468, -0.22840071477760546)
(0.2802768934160286, -0.22863248814765294)
(0.26664796935671503, -0.22886371153454305)
(0.25533639117623513, -0.228933751335156)
(0.24002716777493732, -0.22885713566918064)
(0.2241410156322615, -0.2285672157053332)
(0.212174010163842, -0.2282001474832133)
(0.1985372111951742, -0.2276116581510842)
(0.18702530520063498, -0.22695758107131672)
(0.17406956762114062, -0.22602544634110125)
(0.16338129483217728, -0.22507540650742616)
(0.15353669345757567, -0.2240276811352241)
(0.14369991090552117, -0.2227863131300296)
(0.13519099514946906, -0.2215259336012367)
(0.1271897051108768, -0.22015285006869165)
(0.12082140844812585, -0.2189061848265728)
(0.11422140988177379, -0.2174445948252914)
(0.10879713621293137, -0.21609327221246477)
(0.10375628146955794, -0.21469644099385296)
(0.09922705047478199, -0.21330762527973907)
(0.09497669371747258, -0.21187242859285324)
(0.09126069708822143, -0.2104989792088655)
(0.07995353113543234, -0.20546920618621875)
(0.07516555444944623, -0.20284927301108666)
(0.07015964440145231, -0.19970002276110152)
(0.06630118423658762, -0.196924868540108)
(0.061507606014357064, -0.1929542035668828)
(0.05901492833248411, -0.19061391898618418)
(0.0564773640563793, -0.18799877719799582)
(0.05403946716942498, -0.1852345036442666)
(0.05187434915469367, -0.18253779884463972)
(0.04943330843204484, -0.17918292621538853)
(0.04775938215682079, -0.17665940421111237)
(0.045190245574368126, -0.17237050204194687)
(0.04398708412317938, -0.17016445673486177)
(0.04247844640012652, -0.16719130989214737)
(0.040929243912120036, -0.16386874692638637)
(0.03978563390160805, -0.1612187883862015)
(0.03865194040565939, -0.15840271628836305)
(0.03747910932742532, -0.15526825034206718)
(0.035562139376390814, -0.1495829438878589)
(0.03479041930747084, -0.1470676290246014)
(0.03383622437822228, -0.14374746359107107)
(0.03300683499627228, -0.14065190613241868)
(0.030667634070290325, -0.13064883833469304)
(0.029694870192385103, -0.12580524679179586)
(0.028756858928633614, -0.1206499912479838)
(0.02785518156404229, -0.11515901740273787)
(0.026983786134675163, -0.10924783978633486)
(0.026349231616599328, -0.10449175583606658)
(0.025754737999082532, -0.0996215592594819)
(0.025115475769070222, -0.09384297234260865)
(0.024602903449557522, -0.08871222038252181)
(0.0241256825750607, -0.08344567143292395)
(0.02368516888673383, -0.07807081651945948)
(0.023254781916626555, -0.07222167980077673)
(0.022783846490201858, -0.06492260412962876)
(0.022484363031526507, -0.05961683497410132)
(0.022168120849585908, -0.05322845232124391)
(0.021894460361494724, -0.04677357974310608)
(0.02158903608607433, -0.03793122178033974)
(0.0213805542032105, -0.03006693502366675)
(0.021199172257426284, -0.020248039561666244)
(0.021092052057299672, -0.008393721307411832)
(0.02109633406462556, 0.002076521823044653)
(0.021228166916169352, 0.014968099379040482)
(0.021561764046458362, 0.029969759605813773)
(0.022069612062140965, 0.044203789920605085)
(0.022734527149500226, 0.05756097578513908)
(0.023508694067018394, 0.0695707918331739)
(0.02461793878317747, 0.08316218813307058)
(0.025679450336508376, 0.09368229540227584)
(0.026786544399588746, 0.10292617155699409)
(0.027947556374946315, 0.11125143520031794)
(0.0291256656010577, 0.11860657812238073)
(0.030786152965939766, 0.12754718938135412)
(0.032236389645656914, 0.13428857205083716)
(0.03362858922823526, 0.1400214999042144)
(0.03487895805353374, 0.14466067308366237)
(0.037870478349253625, 0.1541962590785199)
(0.03954740551452245, 0.15877031824623214)
(0.04165527830742683, 0.16389599933751137)
(0.04369300717826652, 0.1682985534048498)
(0.04594170305928099, 0.17263241053175257)
(0.04814725846927652, 0.1764329355583236)
(0.05039717663798524, 0.17992069319953524)
(0.05252313404605776, 0.1829080030055187)
(0.054561504471269284, 0.1855279228390804)
(0.05604964776198442, 0.1873052517070872)
(0.05792732479199922, 0.18940364010149702)
(0.062397890857615275, 0.19383767856904482)
(0.06469720297855425, 0.19585556679261762)
(0.06726969967220968, 0.19793183136016854)
(0.06979188602990753, 0.19980444198648117)
(0.07497887515571428, 0.20321958031074874)
(0.07760467323831581, 0.2047565946997635)
(0.0819123851211797, 0.20704252765427247)
(0.08482236658157453, 0.2084409354338948)
(0.08974005337969257, 0.2105755773906196)
(0.09213018341663143, 0.21152088025061908)
(0.09548348572550991, 0.21275711317199103)
(0.09793036745444696, 0.21359915369724014)
(0.10478800170646335, 0.2157220086148045)
(0.10804748377951853, 0.21662272483609804)
(0.11287138447722546, 0.21784499943037508)
(0.11719719435712148, 0.2188413531774557)
(0.12243792699913984, 0.219937023734084)
(0.12764767728978943, 0.22091858759500793)
(0.13382522335369246, 0.2219607696680752)
(0.13932806603730968, 0.22279159826051034)
(0.14536505255377144, 0.22360985194645638)
(0.1501957985337203, 0.22420188596968957)
(0.15481974154826483, 0.2247210962044513)
(0.1649466396291503, 0.22571303068564577)
(0.171021684035931, 0.2262233806947306)
(0.17667334112737854, 0.22664782005741227)
(0.18308878313480287, 0.22707537230697453)
(0.19123846857975432, 0.22754166092987702)
(0.19804346815716195, 0.22787061792625846)
(0.20653180095604154, 0.22821036417191684)
(0.21449830996038297, 0.22846334692236395)
(0.2260987256209306, 0.22872537400378623)
(0.23597272411723963, 0.22885417693010948)
(0.24691951202144732, 0.2288994888175527)
(0.2592735413624274, 0.22882957227929607)
(0.2743816258299964, 0.22856777783486565)
(0.2882674825709166, 0.22814770081395225)
(0.3012536618862608, 0.22758494292532094)
(0.31315341362933846, 0.22690791877693736)
(0.3262710348891554, 0.22595825318920953)
(0.3367551454299856, 0.2250209776937577)
(0.3468958477710469, 0.22393452520035656)
(0.35713635382215303, 0.2226255227250328)
(0.366309688990415, 0.22123622005815077)
(0.37444337469057953, 0.21979780405740829)
(0.3830411433312491, 0.2180208491387697)
(0.3897850708577384, 0.21640537558088516)
(0.3944393423443698, 0.21515578545001385)
(0.3989113213501626, 0.21383511160863974)
(0.40311903406586086, 0.21247020316662546)
(0.4071924467024719, 0.2110206543803258)
(0.41351538471948857, 0.2084776690730165)
(0.4184041050225038, 0.20622065529317074)
(0.4226361202926812, 0.20401986545458967)
(0.4265267211605418, 0.20175692907934473)
(0.42927400360786677, 0.19999804415159375)
(0.4323606081430606, 0.19784003450385393)
(0.4346213172578237, 0.19612056371365466)
(0.439051923678492, 0.19235036915403117)
(0.44105950105632774, 0.19044073180860122)
(0.444347433338192, 0.1869869064854741)
(0.4467752269650286, 0.18413640915268956)
(0.4486714616196252, 0.18170216035146278)
(0.45196072945660903, 0.1769693522788818)
(0.45342263126697646, 0.1746217277164412)
(0.45474281942692946, 0.17235388374019014)
(0.4580312953741585, 0.1659804921565945)
(0.4594096419096221, 0.1629452226003693)
(0.4608215326728593, 0.1595702696270311)
(0.46193899724565524, 0.1566816922524775)
(0.46363862582554977, 0.15186101983304756)
(0.46443710340704536, 0.14939512086954107)
(0.46526595620883376, 0.14668090785920415)
(0.4661773233804444, 0.14349262146021796)
(0.46709220572777294, 0.14005234142607403)
(0.46932945824157063, 0.13041779039657372)
(0.4703155536592079, 0.1254896652451376)
(0.4713952748287547, 0.11947979591108653)
(0.47236509899882384, 0.11341952337332714)
(0.47312716305006264, 0.10811867086102091)
(0.4738697836884132, 0.10239551754957389)
(0.4746357790847388, 0.09577979902528076)
(0.47533122157949187, 0.08897355171595953)
(0.4758642544133826, 0.08309715871444784)
(0.4763822217497356, 0.07668428873839993)
(0.47703483718504963, 0.06726307280761683)
(0.47749282315906216, 0.05934560041780277)
(0.4779101045397491, 0.05065027207148296)
(0.4783145293396769, 0.0398838910879271)
(0.47854123099081125, 0.03188280334786781)
(0.47875581409699786, 0.02095839353248615)
(0.4788730325073669, 0.008498798075449428)
(0.478877386927476, -9.194034422677078e-17)
(0.478877386927476, -9.194034422677078e-17)
};
\end{axis}

\end{tikzpicture}


==> cell_int_time_3.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {0.23\textwidth}, width={0.23\textwidth}, axis equal = {true}, scale only axis, unbounded coords=jump,
xmin = {0.0}, xmax = {0.5}, xlabel = {$x$}, scaled x ticks = false, xmajorgrids = false, xtick = {0.0,0.1,0.2,0.30000000000000004,0.4,0.5},xticklabels = {$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$},xtick align = inside,xticklabel style = {font = \small, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0}, x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.1, line width = 0.5, solid},
ymin = {-0.25}, ymax = {0.25}, ylabel={$y$}, scaled y ticks = false, ymajorgrids = false,ytick = {-0.2,-0.1,0.0,0.1,0.2},yticklabels = {$-0.2$,$-0.1$,$0.0$,$0.1$,$0.2$},ytick align = inside,yticklabel style = {font = \small},
xshift = 0.0mm, yshift = 0.0mm, 
axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}},
legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, line width = 1, solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\small}},view = {{0}{90}},
colormap={plots}{rgb=(0.26700400,0.00487400,0.32941500), rgb=(0.27794100,0.05632400,0.38119100), rgb=(0.28291000,0.10539300,0.42690200), rgb=(0.28229000,0.14591200,0.46151000), rgb=(0.27619400,0.19007400,0.49300100), rgb=(0.26514500,0.23295600,0.51659900), rgb=(0.25042500,0.27429000,0.53310300), rgb=(0.23360300,0.31382800,0.54391400), rgb=(0.21813000,0.34743200,0.55003800), rgb=(0.20123900,0.38367000,0.55429400), rgb=(0.18555600,0.41857000,0.55675300), rgb=(0.17117600,0.45253000,0.55796500), rgb=(0.15772900,0.48593200,0.55801300), rgb=(0.14618000,0.51541300,0.55682300), rgb=(0.13374300,0.54853500,0.55354100), rgb=(0.12346300,0.58168700,0.54744500), rgb=(0.11948300,0.61481700,0.53769200), rgb=(0.12632600,0.64410700,0.52531100), rgb=(0.15014800,0.67663100,0.50658900), rgb=(0.19109000,0.70836600,0.48228400), rgb=(0.24607000,0.73891000,0.45202400), rgb=(0.31192500,0.76782200,0.41558600), rgb=(0.37777900,0.79178100,0.37793900), rgb=(0.45867400,0.81636300,0.32972700), rgb=(0.54552400,0.83803900,0.27562600), rgb=(0.63690200,0.85654200,0.21662000), rgb=(0.73088900,0.87191600,0.15602900), rgb=(0.81457600,0.88339300,0.11034700), rgb=(0.90631100,0.89485500,0.09812500), rgb=(0.99324800,0.90615700,0.14393600)}]

\addplot3[contour prepared={labels=false}, color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1,
    line width = 1,
    rotate = 0,
    solid
},forget plot] table {0.22 0.05846021128369114 -11.519173063162574
0.215 0.05571729602450948 -11.519173063162574
0.21387345156895482 0.055 -11.519173063162574
0.21 0.052288268045529426 -11.519173063162574
0.20713927079110064 0.05 -11.519173063162574
0.205 0.048098675886091534 -11.519173063162574
0.20190132411390851 0.045 -11.519173063162574
0.2 0.04286072920889931 -11.519173063162574
0.19771173195447056 0.04 -11.519173063162574
0.195 0.036126548431045194 -11.519173063162574
0.19428270397549052 0.035 -11.519173063162574
0.1915397887163089 0.03 -11.519173063162574
0.19 0.026655507686685734 -11.519173063162574
0.1892998363450785 0.025 -11.519173063162574
0.18757767133617415 0.02 -11.519173063162574
0.1862470513474369 0.015 -11.519173063162574
0.18530130513037202 0.01 -11.519173063162574
0.185 0.007338163387232026 -11.519173063162574
0.1847542400111688 0.005 -11.519173063162574
0.18457920987993212 0.0 -11.519173063162574
0.1847542400111688 -0.005 -11.519173063162574
0.185 -0.007338163387232026 -11.519173063162574
0.18530130513037202 -0.01 -11.519173063162574
0.1862470513474369 -0.015 -11.519173063162574
0.18757767133617412 -0.02 -11.519173063162574
0.18929983634507844 -0.025 -11.519173063162574
0.19 -0.026655507686685828 -11.519173063162574
0.1915397887163089 -0.03 -11.519173063162574
0.19428270397549052 -0.035 -11.519173063162574
0.195 -0.03612654843104517 -11.519173063162574
0.19771173195447062 -0.04 -11.519173063162574
0.2 -0.04286072920889922 -11.519173063162574
0.2019013241139086 -0.045 -11.519173063162574
0.205 -0.04809867588609145 -11.519173063162574
0.20713927079110073 -0.05 -11.519173063162574
0.21 -0.05228826804552939 -11.519173063162574
0.21387345156895482 -0.055 -11.519173063162574
0.215 -0.05571729602450946 -11.519173063162574
0.22 -0.05846021128369114 -11.519173063162574
0.22334449231331427 -0.06 -11.519173063162574
0.225 -0.06070016365492151 -11.519173063162574
0.23 -0.062422328663825855 -11.519173063162574
0.235 -0.06375294865256309 -11.519173063162574
0.24 -0.06469869486962798 -11.519173063162574
0.24266183661276797 -0.065 -11.519173063162574
0.245 -0.06524575998883121 -11.519173063162574
0.25 -0.06542079012006789 -11.519173063162574
0.255 -0.06524575998883121 -11.519173063162574
0.25733816338723203 -0.065 -11.519173063162574
0.26 -0.06469869486962798 -11.519173063162574
0.265 -0.06375294865256309 -11.519173063162574
0.27 -0.062422328663825855 -11.519173063162574
0.275 -0.06070016365492151 -11.519173063162574
0.27665550768668573 -0.06 -11.519173063162574
0.28 -0.05846021128369114 -11.519173063162574
0.285 -0.05571729602450946 -11.519173063162574
0.2861265484310451 -0.055 -11.519173063162574
0.29 -0.05228826804552939 -11.519173063162574
0.2928607292088993 -0.05 -11.519173063162574
0.295 -0.04809867588609145 -11.519173063162574
0.2980986758860914 -0.045 -11.519173063162574
0.3 -0.04286072920889922 -11.519173063162574
0.3022882680455294 -0.04 -11.519173063162574
0.305 -0.03612654843104517 -11.519173063162574
0.3057172960245095 -0.035 -11.519173063162574
0.3084602112836911 -0.03 -11.519173063162574
0.31 -0.026655507686685828 -11.519173063162574
0.31070016365492154 -0.025 -11.519173063162574
0.3124223286638259 -0.02 -11.519173063162574
0.3137529486525631 -0.015 -11.519173063162574
0.314698694869628 -0.01 -11.519173063162574
0.315 -0.007338163387232026 -11.519173063162574
0.3152457599888312 -0.005 -11.519173063162574
0.3154207901200679 0.0 -11.519173063162574
0.3152457599888312 0.005 -11.519173063162574
0.315 0.007338163387232026 -11.519173063162574
0.314698694869628 0.01 -11.519173063162574
0.3137529486525631 0.015 -11.519173063162574
0.31242232866382585 0.02 -11.519173063162574
0.3107001636549215 0.025 -11.519173063162574
0.31 0.026655507686685734 -11.519173063162574
0.3084602112836911 0.03 -11.519173063162574
0.3057172960245095 0.035 -11.519173063162574
0.305 0.036126548431045194 -11.519173063162574
0.30228826804552944 0.04 -11.519173063162574
0.3 0.04286072920889931 -11.519173063162574
0.29809867588609146 0.045 -11.519173063162574
0.295 0.048098675886091534 -11.519173063162574
0.29286072920889933 0.05 -11.519173063162574
0.29 0.052288268045529426 -11.519173063162574
0.2861265484310451 0.055 -11.519173063162574
0.285 0.05571729602450948 -11.519173063162574
0.28 0.05846021128369114 -11.519173063162574
0.27665550768668584 0.06 -11.519173063162574
0.275 0.06070016365492157 -11.519173063162574
0.27 0.06242232866382591 -11.519173063162574
0.265 0.06375294865256309 -11.519173063162574
0.26 0.06469869486962798 -11.519173063162574
0.25733816338723203 0.065 -11.519173063162574
0.255 0.06524575998883121 -11.519173063162574
0.25 0.06542079012006795 -11.519173063162574
0.245 0.06524575998883121 -11.519173063162574
0.24266183661276797 0.065 -11.519173063162574
0.24 0.06469869486962798 -11.519173063162574
0.235 0.06375294865256309 -11.519173063162574
0.23 0.06242232866382591 -11.519173063162574
0.225 0.06070016365492157 -11.519173063162574
0.22334449231331419 0.06 -11.519173063162574
0.22 0.05846021128369114 -11.519173063162574

0.22434267975051037 0.09 -10.471975511965976
0.22 0.0887717274716358 -10.471975511965976
0.215 0.0870848128025434 -10.471975511965976
0.21 0.0851153888389147 -10.471975511965976
0.20974289070693086 0.085 -10.471975511965976
0.205 0.08273587886811634 -10.471975511965976
0.2 0.08002832053020437 -10.471975511965976
0.1999529862696664 0.08 -10.471975511965976
0.195 0.07680668148226323 -10.471975511965976
0.19247444106674844 0.075 -10.471975511965976
0.19 0.07309477917279734 -10.471975511965976
0.1863440889726882 0.07 -10.471975511965976
0.185 0.06876768515604256 -10.471975511965976
0.18123231484395738 0.065 -10.471975511965976
0.18 0.06365591102731184 -10.471975511965976
0.17690522082720264 0.06 -10.471975511965976
0.175 0.05752555893325158 -10.471975511965976
0.17319331851773676 0.055 -10.471975511965976
0.17 0.05004701373033377 -10.471975511965976
0.16997167946979555 0.05 -10.471975511965976
0.16726412113188366 0.045 -10.471975511965976
0.165 0.04025710929306923 -10.471975511965976
0.16488461116108527 0.04 -10.471975511965976
0.16291518719745662 0.035 -10.471975511965976
0.16122827252836425 0.03 -10.471975511965976
0.16 0.02565732024948947 -10.471975511965976
0.15982403461918843 0.025 -10.471975511965976
0.15873276681639786 0.02 -10.471975511965976
0.15788960559552143 0.015 -10.471975511965976
0.15729032365043621 0.01 -10.471975511965976
0.15693193774177458 0.005 -10.471975511965976
0.15681267226958848 0.0 -10.471975511965976
0.15693193774177458 -0.005 -10.471975511965976
0.15729032365043621 -0.01 -10.471975511965976
0.15788960559552143 -0.015 -10.471975511965976
0.15873276681639784 -0.02 -10.471975511965976
0.1598240346191884 -0.025 -10.471975511965976
0.16 -0.025657320249489607 -10.471975511965976
0.16122827252836425 -0.03 -10.471975511965976
0.16291518719745665 -0.035 -10.471975511965976
0.16488461116108533 -0.04 -10.471975511965976
0.165 -0.04025710929306913 -10.471975511965976
0.16726412113188366 -0.045 -10.471975511965976
0.1699716794697956 -0.05 -10.471975511965976
0.17 -0.050047013730333684 -10.471975511965976
0.17319331851773676 -0.055 -10.471975511965976
0.175 -0.05752555893325154 -10.471975511965976
0.1769052208272027 -0.06 -10.471975511965976
0.18 -0.06365591102731177 -10.471975511965976
0.18123231484395744 -0.065 -10.471975511965976
0.185 -0.06876768515604255 -10.471975511965976
0.1863440889726882 -0.07 -10.471975511965976
0.19 -0.07309477917279733 -10.471975511965976
0.1924744410667485 -0.075 -10.471975511965976
0.195 -0.07680668148226322 -10.471975511965976
0.19995298626966632 -0.08 -10.471975511965976
0.2 -0.08002832053020442 -10.471975511965976
0.205 -0.08273587886811638 -10.471975511965976
0.20974289070693086 -0.085 -10.471975511965976
0.21 -0.0851153888389147 -10.471975511965976
0.215 -0.0870848128025434 -10.471975511965976
0.22 -0.08877172747163582 -10.471975511965976
0.22434267975051023 -0.09 -10.471975511965976
0.225 -0.09017596538081164 -10.471975511965976
0.23 -0.09126723318360218 -10.471975511965976
0.235 -0.09211039440447862 -10.471975511965976
0.24 -0.0927096763495638 -10.471975511965976
0.245 -0.09306806225822542 -10.471975511965976
0.25 -0.09318732773041152 -10.471975511965976
0.255 -0.09306806225822542 -10.471975511965976
0.26 -0.0927096763495638 -10.471975511965976
0.265 -0.09211039440447862 -10.471975511965976
0.27 -0.09126723318360218 -10.471975511965976
0.275 -0.09017596538081164 -10.471975511965976
0.2756573202494898 -0.09 -10.471975511965976
0.28 -0.08877172747163582 -10.471975511965976
0.285 -0.0870848128025434 -10.471975511965976
0.29 -0.0851153888389147 -10.471975511965976
0.29025710929306914 -0.085 -10.471975511965976
0.295 -0.08273587886811638 -10.471975511965976
0.3 -0.08002832053020442 -10.471975511965976
0.30004701373033366 -0.08 -10.471975511965976
0.305 -0.07680668148226322 -10.471975511965976
0.3075255589332515 -0.075 -10.471975511965976
0.31 -0.07309477917279733 -10.471975511965976
0.31365591102731183 -0.07 -10.471975511965976
0.315 -0.06876768515604255 -10.471975511965976
0.31876768515604254 -0.065 -10.471975511965976
0.32 -0.06365591102731177 -10.471975511965976
0.3230947791727973 -0.06 -10.471975511965976
0.325 -0.05752555893325154 -10.471975511965976
0.3268066814822633 -0.055 -10.471975511965976
0.33 -0.050047013730333684 -10.471975511965976
0.3300283205302044 -0.05 -10.471975511965976
0.3327358788681164 -0.045 -10.471975511965976
0.335 -0.04025710929306913 -10.471975511965976
0.33511538883891473 -0.04 -10.471975511965976
0.3370848128025434 -0.035 -10.471975511965976
0.33877172747163575 -0.03 -10.471975511965976
0.34 -0.025657320249489607 -10.471975511965976
0.34017596538081163 -0.025 -10.471975511965976
0.3412672331836022 -0.02 -10.471975511965976
0.3421103944044786 -0.015 -10.471975511965976
0.3427096763495638 -0.01 -10.471975511965976
0.3430680622582254 -0.005 -10.471975511965976
0.3431873277304115 0.0 -10.471975511965976
0.3430680622582254 0.005 -10.471975511965976
0.3427096763495638 0.01 -10.471975511965976
0.3421103944044786 0.015 -10.471975511965976
0.34126723318360214 0.02 -10.471975511965976
0.3401759653808116 0.025 -10.471975511965976
0.34 0.02565732024948947 -10.471975511965976
0.33877172747163575 0.03 -10.471975511965976
0.3370848128025434 0.035 -10.471975511965976
0.33511538883891473 0.04 -10.471975511965976
0.335 0.04025710929306923 -10.471975511965976
0.3327358788681164 0.045 -10.471975511965976
0.3300283205302045 0.05 -10.471975511965976
0.33 0.05004701373033377 -10.471975511965976
0.3268066814822633 0.055 -10.471975511965976
0.325 0.05752555893325158 -10.471975511965976
0.32309477917279733 0.06 -10.471975511965976
0.32 0.06365591102731184 -10.471975511965976
0.3187676851560426 0.065 -10.471975511965976
0.315 0.06876768515604256 -10.471975511965976
0.3136559110273118 0.07 -10.471975511965976
0.31 0.07309477917279734 -10.471975511965976
0.30752555893325156 0.075 -10.471975511965976
0.305 0.07680668148226323 -10.471975511965976
0.3000470137303336 0.08 -10.471975511965976
0.3 0.08002832053020437 -10.471975511965976
0.295 0.08273587886811634 -10.471975511965976
0.29025710929306914 0.085 -10.471975511965976
0.29 0.0851153888389147 -10.471975511965976
0.285 0.0870848128025434 -10.471975511965976
0.28 0.0887717274716358 -10.471975511965976
0.27565732024948963 0.09 -10.471975511965976
0.275 0.0901759653808116 -10.471975511965976
0.27 0.09126723318360216 -10.471975511965976
0.265 0.0921103944044786 -10.471975511965976
0.26 0.09270967634956383 -10.471975511965976
0.255 0.09306806225822546 -10.471975511965976
0.25 0.09318732773041155 -10.471975511965976
0.245 0.09306806225822546 -10.471975511965976
0.24 0.09270967634956383 -10.471975511965976
0.235 0.0921103944044786 -10.471975511965976
0.23 0.09126723318360216 -10.471975511965976
0.225 0.0901759653808116 -10.471975511965976
0.22434267975051037 0.09 -10.471975511965976

0.3192353630277106 -0.095 -9.42477796076938
0.315 -0.09773165005023271 -9.42477796076938
0.31113356116154184 -0.1 -9.42477796076938
0.31 -0.10062864923430505 -9.42477796076938
0.305 -0.10315225386264558 -9.42477796076938
0.30092163955051315 -0.105 -9.42477796076938
0.3 -0.10539669139510668 -9.42477796076938
0.295 -0.10732767756773949 -9.42477796076938
0.29 -0.1090291962320862 -9.42477796076938
0.28673147653925946 -0.11 -9.42477796076938
0.285 -0.11049138826280451 -9.42477796076938
0.28 -0.111712839995701 -9.42477796076938
0.275 -0.11273608069965402 -9.42477796076938
0.27 -0.11356635162469139 -9.42477796076938
0.265 -0.11420785524554648 -9.42477796076938
0.26 -0.11466380782989996 -9.42477796076938
0.255 -0.11493647912025048 -9.42477796076938
0.25150039540895713 -0.115 -9.42477796076938
0.25 -0.11502626698215877 -9.42477796076938
0.24849960459104284 -0.115 -9.42477796076938
0.245 -0.11493647912025048 -9.42477796076938
0.24 -0.11466380782989996 -9.42477796076938
0.235 -0.11420785524554648 -9.42477796076938
0.23 -0.11356635162469139 -9.42477796076938
0.225 -0.11273608069965402 -9.42477796076938
0.22 -0.111712839995701 -9.42477796076938
0.215 -0.11049138826280451 -9.42477796076938
0.2132685234607405 -0.11 -9.42477796076938
0.21 -0.1090291962320862 -9.42477796076938
0.205 -0.10732767756773949 -9.42477796076938
0.2 -0.10539669139510668 -9.42477796076938
0.19907836044948682 -0.105 -9.42477796076938
0.195 -0.10315225386264558 -9.42477796076938
0.19 -0.10062864923430505 -9.42477796076938
0.18886643883845816 -0.1 -9.42477796076938
0.185 -0.09773165005023271 -9.42477796076938
0.1807646369722894 -0.095 -9.42477796076938
0.18 -0.09447611961717882 -9.42477796076938
0.175 -0.09074888231884926 -9.42477796076938
0.17407275823509377 -0.09 -9.42477796076938
0.17 -0.08648569640232506 -9.42477796076938
0.16840488919780167 -0.085 -9.42477796076938
0.165 -0.08159511080219838 -9.42477796076938
0.1635143035976749 -0.08 -9.42477796076938
0.16 -0.07592724176490616 -9.42477796076938
0.1592511176811508 -0.075 -9.42477796076938
0.15552388038282117 -0.07 -9.42477796076938
0.155 -0.06923536302771059 -9.42477796076938
0.1522683499497673 -0.065 -9.42477796076938
0.15 -0.061133561161541776 -9.42477796076938
0.149371350765695 -0.06 -9.42477796076938
0.14684774613735438 -0.055 -9.42477796076938
0.145 -0.05092163955051327 -9.42477796076938
0.14460330860489326 -0.05 -9.42477796076938
0.14267232243226052 -0.045 -9.42477796076938
0.1409708037679138 -0.04 -9.42477796076938
0.14 -0.03673147653925942 -9.42477796076938
0.13950861173719553 -0.035 -9.42477796076938
0.13828716000429905 -0.03 -9.42477796076938
0.13726391930034604 -0.025 -9.42477796076938
0.13643364837530864 -0.02 -9.42477796076938
0.13579214475445356 -0.015 -9.42477796076938
0.1353361921701001 -0.01 -9.42477796076938
0.13506352087974957 -0.005 -9.42477796076938
0.135 -0.001500395408955241 -9.42477796076938
0.13497373301784127 0.0 -9.42477796076938
0.135 0.0015003954089552408 -9.42477796076938
0.13506352087974957 0.005 -9.42477796076938
0.1353361921701001 0.01 -9.42477796076938
0.13579214475445356 0.015 -9.42477796076938
0.13643364837530866 0.02 -9.42477796076938
0.13726391930034607 0.025 -9.42477796076938
0.13828716000429905 0.03 -9.42477796076938
0.13950861173719553 0.035 -9.42477796076938
0.14 0.03673147653925942 -9.42477796076938
0.1409708037679138 0.04 -9.42477796076938
0.1426723224322605 0.045 -9.42477796076938
0.14460330860489323 0.05 -9.42477796076938
0.145 0.05092163955051334 -9.42477796076938
0.14684774613735438 0.055 -9.42477796076938
0.149371350765695 0.06 -9.42477796076938
0.15 0.061133561161541776 -9.42477796076938
0.1522683499497673 0.065 -9.42477796076938
0.155 0.06923536302771054 -9.42477796076938
0.15552388038282122 0.07 -9.42477796076938
0.15925111768115074 0.075 -9.42477796076938
0.16 0.0759272417649062 -9.42477796076938
0.163514303597675 0.08 -9.42477796076938
0.165 0.0815951108021983 -9.42477796076938
0.16840488919780167 0.085 -9.42477796076938
0.17 0.08648569640232505 -9.42477796076938
0.1740727582350938 0.09 -9.42477796076938
0.175 0.09074888231884926 -9.42477796076938
0.18 0.09447611961717886 -9.42477796076938
0.18076463697228934 0.095 -9.42477796076938
0.185 0.09773165005023274 -9.42477796076938
0.18886643883845816 0.1 -9.42477796076938
0.19 0.10062864923430506 -9.42477796076938
0.195 0.10315225386264563 -9.42477796076938
0.19907836044948665 0.105 -9.42477796076938
0.2 0.10539669139510675 -9.42477796076938
0.205 0.10732767756773952 -9.42477796076938
0.21 0.10902919623208622 -9.42477796076938
0.2132685234607405 0.11 -9.42477796076938
0.215 0.11049138826280451 -9.42477796076938
0.22 0.111712839995701 -9.42477796076938
0.225 0.11273608069965402 -9.42477796076938
0.23 0.11356635162469139 -9.42477796076938
0.235 0.11420785524554648 -9.42477796076938
0.24 0.11466380782989996 -9.42477796076938
0.245 0.11493647912025048 -9.42477796076938
0.24849960459104284 0.115 -9.42477796076938
0.25 0.11502626698215877 -9.42477796076938
0.25150039540895713 0.115 -9.42477796076938
0.255 0.11493647912025048 -9.42477796076938
0.26 0.11466380782989996 -9.42477796076938
0.265 0.11420785524554648 -9.42477796076938
0.27 0.11356635162469139 -9.42477796076938
0.275 0.11273608069965402 -9.42477796076938
0.28 0.111712839995701 -9.42477796076938
0.285 0.11049138826280451 -9.42477796076938
0.28673147653925946 0.11 -9.42477796076938
0.29 0.10902919623208622 -9.42477796076938
0.295 0.10732767756773952 -9.42477796076938
0.3 0.10539669139510675 -9.42477796076938
0.3009216395505133 0.105 -9.42477796076938
0.305 0.10315225386264563 -9.42477796076938
0.31 0.10062864923430506 -9.42477796076938
0.31113356116154184 0.1 -9.42477796076938
0.315 0.09773165005023274 -9.42477796076938
0.31923536302771066 0.095 -9.42477796076938
0.32 0.09447611961717886 -9.42477796076938
0.325 0.09074888231884926 -9.42477796076938
0.32592724176490623 0.09 -9.42477796076938
0.33 0.08648569640232505 -9.42477796076938
0.33159511080219833 0.085 -9.42477796076938
0.335 0.0815951108021983 -9.42477796076938
0.33648569640232506 0.08 -9.42477796076938
0.34 0.0759272417649062 -9.42477796076938
0.34074888231884926 0.075 -9.42477796076938
0.3444761196171788 0.07 -9.42477796076938
0.345 0.06923536302771054 -9.42477796076938
0.3477316500502327 0.065 -9.42477796076938
0.35 0.061133561161541776 -9.42477796076938
0.350628649234305 0.06 -9.42477796076938
0.3531522538626456 0.055 -9.42477796076938
0.355 0.05092163955051334 -9.42477796076938
0.3553966913951067 0.05 -9.42477796076938
0.3573276775677395 0.045 -9.42477796076938
0.3590291962320862 0.04 -9.42477796076938
0.36 0.03673147653925942 -9.42477796076938
0.36049138826280447 0.035 -9.42477796076938
0.361712839995701 0.03 -9.42477796076938
0.36273608069965396 0.025 -9.42477796076938
0.3635663516246913 0.02 -9.42477796076938
0.36420785524554644 0.015 -9.42477796076938
0.36466380782989993 0.01 -9.42477796076938
0.36493647912025046 0.005 -9.42477796076938
0.365 0.0015003954089552408 -9.42477796076938
0.36502626698215873 0.0 -9.42477796076938
0.365 -0.001500395408955241 -9.42477796076938
0.36493647912025046 -0.005 -9.42477796076938
0.36466380782989993 -0.01 -9.42477796076938
0.36420785524554644 -0.015 -9.42477796076938
0.36356635162469136 -0.02 -9.42477796076938
0.36273608069965396 -0.025 -9.42477796076938
0.361712839995701 -0.03 -9.42477796076938
0.36049138826280447 -0.035 -9.42477796076938
0.36 -0.03673147653925942 -9.42477796076938
0.3590291962320862 -0.04 -9.42477796076938
0.3573276775677395 -0.045 -9.42477796076938
0.3553966913951067 -0.05 -9.42477796076938
0.355 -0.05092163955051327 -9.42477796076938
0.3531522538626456 -0.055 -9.42477796076938
0.350628649234305 -0.06 -9.42477796076938
0.35 -0.061133561161541776 -9.42477796076938
0.3477316500502327 -0.065 -9.42477796076938
0.345 -0.06923536302771059 -9.42477796076938
0.3444761196171788 -0.07 -9.42477796076938
0.3407488823188492 -0.075 -9.42477796076938
0.34 -0.07592724176490616 -9.42477796076938
0.3364856964023251 -0.08 -9.42477796076938
0.335 -0.08159511080219838 -9.42477796076938
0.33159511080219833 -0.085 -9.42477796076938
0.33 -0.08648569640232506 -9.42477796076938
0.32592724176490623 -0.09 -9.42477796076938
0.325 -0.09074888231884926 -9.42477796076938
0.32 -0.09447611961717882 -9.42477796076938
0.3192353630277106 -0.095 -9.42477796076938

0.31 0.12273316869296594 -8.377580409572781
0.305 0.12466856221672838 -8.377580409572781
0.3040525154746708 0.125 -8.377580409572781
0.3 0.12635905436528094 -8.377580409572781
0.295 0.127853480349104 -8.377580409572781
0.29 0.1291703171757979 -8.377580409572781
0.2863887192502551 0.13 -8.377580409572781
0.285 0.13030745043323955 -8.377580409572781
0.28 0.1312608019073817 -8.377580409572781
0.275 0.13205944831087288 -8.377580409572781
0.27 0.13270748047538972 -8.377580409572781
0.265 0.13320817846135063 -8.377580409572781
0.26 0.13356405258778994 -8.377580409572781
0.255 0.1337768744043307 -8.377580409572781
0.25 0.13384769832298316 -8.377580409572781
0.245 0.1337768744043307 -8.377580409572781
0.24 0.13356405258778994 -8.377580409572781
0.235 0.13320817846135063 -8.377580409572781
0.23 0.13270748047538972 -8.377580409572781
0.225 0.13205944831087288 -8.377580409572781
0.22 0.1312608019073817 -8.377580409572781
0.215 0.13030745043323955 -8.377580409572781
0.2136112807497449 0.13 -8.377580409572781
0.21 0.1291703171757979 -8.377580409572781
0.205 0.127853480349104 -8.377580409572781
0.2 0.12635905436528094 -8.377580409572781
0.19594748452532915 0.125 -8.377580409572781
0.195 0.12466856221672838 -8.377580409572781
0.19 0.12273316869296594 -8.377580409572781
0.185 0.12058504916772808 -8.377580409572781
0.18375439615783382 0.12 -8.377580409572781
0.18 0.11815053885319168 -8.377580409572781
0.175 0.11544781436683052 -8.377580409572781
0.17423493954556857 0.115 -8.377580409572781
0.17 0.11238812151158659 -8.377580409572781
0.16643984078573593 0.11 -8.377580409572781
0.165 0.1089786363395159 -8.377580409572781
0.16 0.10514570459520814 -8.377580409572781
0.1598226911930159 0.105 -8.377580409572781
0.155 0.10078702371717095 -8.377580409572781
0.15415984097331847 0.1 -8.377580409572781
0.15 0.09584015902668155 -8.377580409572781
0.149212976282829 0.095 -8.377580409572781
0.145 0.09017730880698405 -8.377580409572781
0.1448542954047919 0.09 -8.377580409572781
0.1410213636604841 0.085 -8.377580409572781
0.14 0.08356015921426407 -8.377580409572781
0.13761187848841344 0.08 -8.377580409572781
0.135 0.07576506045443135 -8.377580409572781
0.1345521856331695 0.075 -8.377580409572781
0.13184946114680832 0.07 -8.377580409572781
0.13 0.06624560384216627 -8.377580409572781
0.1294149508322719 0.065 -8.377580409572781
0.12726683130703406 0.06 -8.377580409572781
0.12533143778327163 0.055 -8.377580409572781
0.125 0.054052515474670784 -8.377580409572781
0.12364094563471903 0.05 -8.377580409572781
0.12214651965089604 0.045 -8.377580409572781
0.12082968282420209 0.04 -8.377580409572781
0.12 0.03638871925025501 -8.377580409572781
0.11969254956676048 0.035 -8.377580409572781
0.11873919809261833 0.03 -8.377580409572781
0.11794055168912718 0.025 -8.377580409572781
0.11729251952461031 0.02 -8.377580409572781
0.11679182153864938 0.015 -8.377580409572781
0.11643594741221007 0.01 -8.377580409572781
0.11622312559566932 0.005 -8.377580409572781
0.11615230167701686 0.0 -8.377580409572781
0.11622312559566932 -0.005 -8.377580409572781
0.11643594741221007 -0.01 -8.377580409572781
0.11679182153864938 -0.015 -8.377580409572781
0.1172925195246103 -0.02 -8.377580409572781
0.11794055168912713 -0.025 -8.377580409572781
0.11873919809261833 -0.03 -8.377580409572781
0.11969254956676051 -0.035 -8.377580409572781
0.12 -0.03638871925025487 -8.377580409572781
0.12082968282420212 -0.04 -8.377580409572781
0.12214651965089604 -0.045 -8.377580409572781
0.12364094563471906 -0.05 -8.377580409572781
0.125 -0.05405251547467077 -8.377580409572781
0.12533143778327163 -0.055 -8.377580409572781
0.12726683130703406 -0.06 -8.377580409572781
0.1294149508322719 -0.065 -8.377580409572781
0.13 -0.06624560384216627 -8.377580409572781
0.13184946114680832 -0.07 -8.377580409572781
0.13455218563316956 -0.075 -8.377580409572781
0.135 -0.07576506045443131 -8.377580409572781
0.1376118784884134 -0.08 -8.377580409572781
0.14 -0.08356015921426409 -8.377580409572781
0.1410213636604841 -0.085 -8.377580409572781
0.14485429540479186 -0.09 -8.377580409572781
0.145 -0.0901773088069841 -8.377580409572781
0.14921297628282904 -0.095 -8.377580409572781
0.15 -0.09584015902668151 -8.377580409572781
0.15415984097331847 -0.1 -8.377580409572781
0.155 -0.10078702371717095 -8.377580409572781
0.15982269119301595 -0.105 -8.377580409572781
0.16 -0.1051457045952081 -8.377580409572781
0.165 -0.1089786363395159 -8.377580409572781
0.16643984078573593 -0.11 -8.377580409572781
0.17 -0.11238812151158659 -8.377580409572781
0.17423493954556857 -0.115 -8.377580409572781
0.175 -0.11544781436683052 -8.377580409572781
0.18 -0.1181505388531917 -8.377580409572781
0.18375439615783373 -0.12 -8.377580409572781
0.185 -0.12058504916772811 -8.377580409572781
0.19 -0.12273316869296594 -8.377580409572781
0.195 -0.12466856221672835 -8.377580409572781
0.19594748452532923 -0.125 -8.377580409572781
0.2 -0.12635905436528094 -8.377580409572781
0.205 -0.12785348034910396 -8.377580409572781
0.21 -0.12917031717579788 -8.377580409572781
0.21361128074974514 -0.13 -8.377580409572781
0.215 -0.1303074504332395 -8.377580409572781
0.22 -0.13126080190738168 -8.377580409572781
0.225 -0.13205944831087285 -8.377580409572781
0.23 -0.1327074804753897 -8.377580409572781
0.235 -0.13320817846135063 -8.377580409572781
0.24 -0.13356405258778992 -8.377580409572781
0.245 -0.1337768744043307 -8.377580409572781
0.25 -0.13384769832298316 -8.377580409572781
0.255 -0.1337768744043307 -8.377580409572781
0.26 -0.13356405258778992 -8.377580409572781
0.265 -0.13320817846135063 -8.377580409572781
0.27 -0.1327074804753897 -8.377580409572781
0.275 -0.13205944831087285 -8.377580409572781
0.28 -0.13126080190738168 -8.377580409572781
0.285 -0.1303074504332395 -8.377580409572781
0.28638871925025483 -0.13 -8.377580409572781
0.29 -0.12917031717579788 -8.377580409572781
0.295 -0.12785348034910396 -8.377580409572781
0.3 -0.12635905436528094 -8.377580409572781
0.30405251547467077 -0.125 -8.377580409572781
0.305 -0.12466856221672835 -8.377580409572781
0.31 -0.12273316869296594 -8.377580409572781
0.315 -0.12058504916772811 -8.377580409572781
0.31624560384216627 -0.12 -8.377580409572781
0.32 -0.1181505388531917 -8.377580409572781
0.325 -0.11544781436683052 -8.377580409572781
0.32576506045443143 -0.115 -8.377580409572781
0.33 -0.11238812151158659 -8.377580409572781
0.3335601592142641 -0.11 -8.377580409572781
0.335 -0.1089786363395159 -8.377580409572781
0.34 -0.1051457045952081 -8.377580409572781
0.34017730880698405 -0.105 -8.377580409572781
0.345 -0.10078702371717095 -8.377580409572781
0.34584015902668147 -0.1 -8.377580409572781
0.35 -0.09584015902668151 -8.377580409572781
0.3507870237171709 -0.095 -8.377580409572781
0.355 -0.0901773088069841 -8.377580409572781
0.3551457045952081 -0.09 -8.377580409572781
0.3589786363395159 -0.085 -8.377580409572781
0.36 -0.08356015921426409 -8.377580409572781
0.3623881215115866 -0.08 -8.377580409572781
0.365 -0.07576506045443131 -8.377580409572781
0.36544781436683044 -0.075 -8.377580409572781
0.3681505388531917 -0.07 -8.377580409572781
0.37 -0.06624560384216627 -8.377580409572781
0.3705850491677281 -0.065 -8.377580409572781
0.3727331686929659 -0.06 -8.377580409572781
0.37466856221672834 -0.055 -8.377580409572781
0.375 -0.05405251547467077 -8.377580409572781
0.37635905436528094 -0.05 -8.377580409572781
0.377853480349104 -0.045 -8.377580409572781
0.37917031717579786 -0.04 -8.377580409572781
0.38 -0.03638871925025487 -8.377580409572781
0.3803074504332395 -0.035 -8.377580409572781
0.38126080190738165 -0.03 -8.377580409572781
0.38205944831087285 -0.025 -8.377580409572781
0.3827074804753897 -0.02 -8.377580409572781
0.38320817846135063 -0.015 -8.377580409572781
0.3835640525877899 -0.01 -8.377580409572781
0.3837768744043307 -0.005 -8.377580409572781
0.38384769832298316 0.0 -8.377580409572781
0.3837768744043307 0.005 -8.377580409572781
0.3835640525877899 0.01 -8.377580409572781
0.38320817846135063 0.015 -8.377580409572781
0.3827074804753897 0.02 -8.377580409572781
0.38205944831087285 0.025 -8.377580409572781
0.38126080190738165 0.03 -8.377580409572781
0.38030745043323955 0.035 -8.377580409572781
0.38 0.03638871925025501 -8.377580409572781
0.3791703171757979 0.04 -8.377580409572781
0.377853480349104 0.045 -8.377580409572781
0.37635905436528094 0.05 -8.377580409572781
0.375 0.054052515474670784 -8.377580409572781
0.37466856221672834 0.055 -8.377580409572781
0.3727331686929659 0.06 -8.377580409572781
0.3705850491677281 0.065 -8.377580409572781
0.37 0.06624560384216627 -8.377580409572781
0.36815053885319166 0.07 -8.377580409572781
0.3654478143668305 0.075 -8.377580409572781
0.365 0.07576506045443135 -8.377580409572781
0.36238812151158656 0.08 -8.377580409572781
0.36 0.08356015921426407 -8.377580409572781
0.3589786363395159 0.085 -8.377580409572781
0.35514570459520806 0.09 -8.377580409572781
0.355 0.09017730880698405 -8.377580409572781
0.35078702371717096 0.095 -8.377580409572781
0.35 0.09584015902668155 -8.377580409572781
0.34584015902668147 0.1 -8.377580409572781
0.345 0.10078702371717095 -8.377580409572781
0.3401773088069841 0.105 -8.377580409572781
0.34 0.10514570459520814 -8.377580409572781
0.335 0.1089786363395159 -8.377580409572781
0.3335601592142641 0.11 -8.377580409572781
0.33 0.11238812151158659 -8.377580409572781
0.32576506045443143 0.115 -8.377580409572781
0.325 0.11544781436683052 -8.377580409572781
0.32 0.11815053885319168 -8.377580409572781
0.3162456038421662 0.12 -8.377580409572781
0.315 0.12058504916772808 -8.377580409572781
0.31 0.12273316869296594 -8.377580409572781

0.3949090607235195 -0.05 -7.330382858376184
0.39355622207805274 -0.055 -7.330382858376184
0.3920461489586647 -0.06 -7.330382858376184
0.3903700983196256 -0.065 -7.330382858376184
0.39 -0.06601056552860497 -7.330382858376184
0.3884790545375748 -0.07 -7.330382858376184
0.38638596670435643 -0.075 -7.330382858376184
0.385 -0.07803453509408619 -7.330382858376184
0.38406161503139113 -0.08 -7.330382858376184
0.3814713157955047 -0.085 -7.330382858376184
0.38 -0.0876188198649804 -7.330382858376184
0.3785953481129331 -0.09 -7.330382858376184
0.3754022123202844 -0.095 -7.330382858376184
0.375 -0.09558755321537946 -7.330382858376184
0.37181342732784 -0.1 -7.330382858376184
0.37 -0.10233264404665739 -7.330382858376184
0.36780462007916276 -0.105 -7.330382858376184
0.365 -0.1081800599226947 -7.330382858376184
0.36329428393622915 -0.11 -7.330382858376184
0.36 -0.11329428393622917 -7.330382858376184
0.3581800599226947 -0.115 -7.330382858376184
0.355 -0.1178046200791628 -7.330382858376184
0.3523326440466574 -0.12 -7.330382858376184
0.35 -0.12181342732783997 -7.330382858376184
0.3455875532153794 -0.125 -7.330382858376184
0.345 -0.12540221232028437 -7.330382858376184
0.34 -0.12859534811293308 -7.330382858376184
0.3376188198649804 -0.13 -7.330382858376184
0.335 -0.1314713157955047 -7.330382858376184
0.33 -0.1340616150313911 -7.330382858376184
0.3280345350940862 -0.135 -7.330382858376184
0.325 -0.13638596670435646 -7.330382858376184
0.32 -0.13847905453757478 -7.330382858376184
0.3160105655286049 -0.14 -7.330382858376184
0.315 -0.14037009831962557 -7.330382858376184
0.31 -0.14204614895866471 -7.330382858376184
0.305 -0.1435562220780527 -7.330382858376184
0.3 -0.14490906072351942 -7.330382858376184
0.299625466655818 -0.145 -7.330382858376184
0.295 -0.14608551100532421 -7.330382858376184
0.29 -0.1471202291932264 -7.330382858376184
0.285 -0.148020977792533 -7.330382858376184
0.28 -0.1487925160968274 -7.330382858376184
0.275 -0.14943885305501461 -7.330382858376184
0.27 -0.14996329933836403 -7.330382858376184
0.26954856688212486 -0.15 -7.330382858376184
0.265 -0.1503601924712747 -7.330382858376184
0.26 -0.1506416979447608 -7.330382858376184
0.255 -0.15081004540748003 -7.330382858376184
0.25 -0.15086606892611534 -7.330382858376184
0.245 -0.15081004540748003 -7.330382858376184
0.24 -0.1506416979447608 -7.330382858376184
0.235 -0.1503601924712747 -7.330382858376184
0.23045143311787514 -0.15 -7.330382858376184
0.23 -0.14996329933836403 -7.330382858376184
0.225 -0.14943885305501461 -7.330382858376184
0.22 -0.1487925160968274 -7.330382858376184
0.215 -0.148020977792533 -7.330382858376184
0.21 -0.1471202291932264 -7.330382858376184
0.205 -0.14608551100532421 -7.330382858376184
0.20037453334418195 -0.145 -7.330382858376184
0.2 -0.14490906072351942 -7.330382858376184
0.195 -0.1435562220780527 -7.330382858376184
0.19 -0.14204614895866471 -7.330382858376184
0.185 -0.14037009831962557 -7.330382858376184
0.18398943447139507 -0.14 -7.330382858376184
0.18 -0.13847905453757478 -7.330382858376184
0.175 -0.13638596670435646 -7.330382858376184
0.1719654649059138 -0.135 -7.330382858376184
0.17 -0.1340616150313911 -7.330382858376184
0.165 -0.1314713157955047 -7.330382858376184
0.16238118013501965 -0.13 -7.330382858376184
0.16 -0.12859534811293308 -7.330382858376184
0.155 -0.12540221232028437 -7.330382858376184
0.1544124467846206 -0.125 -7.330382858376184
0.15 -0.12181342732783997 -7.330382858376184
0.1476673559533426 -0.12 -7.330382858376184
0.145 -0.1178046200791628 -7.330382858376184
0.14181994007730528 -0.115 -7.330382858376184
0.14 -0.11329428393622917 -7.330382858376184
0.13670571606377085 -0.11 -7.330382858376184
0.135 -0.1081800599226947 -7.330382858376184
0.13219537992083724 -0.105 -7.330382858376184
0.13 -0.10233264404665739 -7.330382858376184
0.12818657267216002 -0.1 -7.330382858376184
0.125 -0.09558755321537946 -7.330382858376184
0.12459778767971559 -0.095 -7.330382858376184
0.1214046518870669 -0.09 -7.330382858376184
0.12 -0.0876188198649804 -7.330382858376184
0.1185286842044953 -0.085 -7.330382858376184
0.11593838496860888 -0.08 -7.330382858376184
0.115 -0.07803453509408619 -7.330382858376184
0.11361403329564358 -0.075 -7.330382858376184
0.11152094546242522 -0.07 -7.330382858376184
0.11 -0.06601056552860497 -7.330382858376184
0.10962990168037441 -0.065 -7.330382858376184
0.1079538510413353 -0.06 -7.330382858376184
0.10644377792194727 -0.055 -7.330382858376184
0.10509093927648051 -0.05 -7.330382858376184
0.105 -0.04962546665581823 -7.330382858376184
0.10391448899467576 -0.045 -7.330382858376184
0.10287977080677357 -0.04 -7.330382858376184
0.10197902220746698 -0.035 -7.330382858376184
0.10120748390317263 -0.03 -7.330382858376184
0.10056114694498539 -0.025 -7.330382858376184
0.10003670066163597 -0.02 -7.330382858376184
0.1 -0.019548566882124845 -7.330382858376184
0.09963980752872532 -0.015 -7.330382858376184
0.0993583020552392 -0.01 -7.330382858376184
0.09918995459251996 -0.005 -7.330382858376184
0.09913393107388466 0.0 -7.330382858376184
0.09918995459251996 0.005 -7.330382858376184
0.0993583020552392 0.01 -7.330382858376184
0.09963980752872532 0.015 -7.330382858376184
0.1 0.01954856688212469 -7.330382858376184
0.10003670066163599 0.02 -7.330382858376184
0.1005611469449854 0.025 -7.330382858376184
0.10120748390317263 0.03 -7.330382858376184
0.10197902220746696 0.035 -7.330382858376184
0.10287977080677355 0.04 -7.330382858376184
0.10391448899467574 0.045 -7.330382858376184
0.105 0.049625466655818296 -7.330382858376184
0.1050909392764805 0.05 -7.330382858376184
0.10644377792194727 0.055 -7.330382858376184
0.10795385104133529 0.06 -7.330382858376184
0.1096299016803744 0.065 -7.330382858376184
0.11 0.066010565528605 -7.330382858376184
0.11152094546242523 0.07 -7.330382858376184
0.11361403329564357 0.075 -7.330382858376184
0.115 0.07803453509408616 -7.330382858376184
0.1159383849686089 0.08 -7.330382858376184
0.1185286842044953 0.085 -7.330382858376184
0.12 0.08761881986498038 -7.330382858376184
0.12140465188706692 0.09 -7.330382858376184
0.12459778767971555 0.095 -7.330382858376184
0.125 0.09558755321537951 -7.330382858376184
0.12818657267216002 0.1 -7.330382858376184
0.13 0.10233264404665741 -7.330382858376184
0.13219537992083719 0.105 -7.330382858376184
0.135 0.10818005992269472 -7.330382858376184
0.13670571606377085 0.11 -7.330382858376184
0.14 0.11329428393622917 -7.330382858376184
0.14181994007730528 0.115 -7.330382858376184
0.145 0.11780462007916279 -7.330382858376184
0.14766735595334263 0.12 -7.330382858376184
0.15 0.12181342732783995 -7.330382858376184
0.15441244678462054 0.125 -7.330382858376184
0.155 0.12540221232028442 -7.330382858376184
0.16 0.12859534811293313 -7.330382858376184
0.16238118013501954 0.13 -7.330382858376184
0.165 0.13147131579550472 -7.330382858376184
0.17 0.13406161503139113 -7.330382858376184
0.1719654649059138 0.135 -7.330382858376184
0.175 0.13638596670435646 -7.330382858376184
0.18 0.1384790545375748 -7.330382858376184
0.18398943447139493 0.14 -7.330382858376184
0.185 0.14037009831962563 -7.330382858376184
0.19 0.14204614895866474 -7.330382858376184
0.195 0.14355622207805271 -7.330382858376184
0.2 0.14490906072351942 -7.330382858376184
0.20037453334418195 0.145 -7.330382858376184
0.205 0.14608551100532421 -7.330382858376184
0.21 0.1471202291932264 -7.330382858376184
0.215 0.14802097779253304 -7.330382858376184
0.22 0.1487925160968274 -7.330382858376184
0.225 0.14943885305501464 -7.330382858376184
0.23 0.14996329933836405 -7.330382858376184
0.2304514331178748 0.15 -7.330382858376184
0.235 0.1503601924712747 -7.330382858376184
0.24 0.15064169794476082 -7.330382858376184
0.245 0.15081004540748005 -7.330382858376184
0.25 0.15086606892611537 -7.330382858376184
0.255 0.15081004540748005 -7.330382858376184
0.26 0.15064169794476082 -7.330382858376184
0.265 0.1503601924712747 -7.330382858376184
0.2695485668821252 0.15 -7.330382858376184
0.27 0.14996329933836405 -7.330382858376184
0.275 0.14943885305501464 -7.330382858376184
0.28 0.1487925160968274 -7.330382858376184
0.285 0.14802097779253304 -7.330382858376184
0.29 0.1471202291932264 -7.330382858376184
0.295 0.14608551100532421 -7.330382858376184
0.299625466655818 0.145 -7.330382858376184
0.3 0.14490906072351942 -7.330382858376184
0.305 0.14355622207805271 -7.330382858376184
0.31 0.14204614895866474 -7.330382858376184
0.315 0.14037009831962563 -7.330382858376184
0.31601056552860507 0.14 -7.330382858376184
0.32 0.1384790545375748 -7.330382858376184
0.325 0.13638596670435646 -7.330382858376184
0.3280345350940862 0.135 -7.330382858376184
0.33 0.13406161503139113 -7.330382858376184
0.335 0.13147131579550472 -7.330382858376184
0.3376188198649805 0.13 -7.330382858376184
0.34 0.12859534811293313 -7.330382858376184
0.345 0.12540221232028442 -7.330382858376184
0.34558755321537943 0.125 -7.330382858376184
0.35 0.12181342732783995 -7.330382858376184
0.3523326440466573 0.12 -7.330382858376184
0.355 0.11780462007916279 -7.330382858376184
0.3581800599226947 0.115 -7.330382858376184
0.36 0.11329428393622917 -7.330382858376184
0.36329428393622915 0.11 -7.330382858376184
0.365 0.10818005992269472 -7.330382858376184
0.3678046200791628 0.105 -7.330382858376184
0.37 0.10233264404665741 -7.330382858376184
0.37181342732784 0.1 -7.330382858376184
0.375 0.09558755321537951 -7.330382858376184
0.3754022123202844 0.095 -7.330382858376184
0.3785953481129331 0.09 -7.330382858376184
0.38 0.08761881986498038 -7.330382858376184
0.3814713157955047 0.085 -7.330382858376184
0.3840616150313911 0.08 -7.330382858376184
0.385 0.07803453509408616 -7.330382858376184
0.38638596670435643 0.075 -7.330382858376184
0.38847905453757475 0.07 -7.330382858376184
0.39 0.066010565528605 -7.330382858376184
0.3903700983196256 0.065 -7.330382858376184
0.39204614895866474 0.06 -7.330382858376184
0.39355622207805274 0.055 -7.330382858376184
0.3949090607235195 0.05 -7.330382858376184
0.395 0.049625466655818296 -7.330382858376184
0.39608551100532424 0.045 -7.330382858376184
0.3971202291932265 0.04 -7.330382858376184
0.39802097779253304 0.035 -7.330382858376184
0.39879251609682737 0.03 -7.330382858376184
0.39943885305501464 0.025 -7.330382858376184
0.39996329933836405 0.02 -7.330382858376184
0.4 0.01954856688212469 -7.330382858376184
0.4003601924712747 0.015 -7.330382858376184
0.40064169794476084 0.01 -7.330382858376184
0.40081004540748005 0.005 -7.330382858376184
0.40086606892611537 0.0 -7.330382858376184
0.40081004540748005 -0.005 -7.330382858376184
0.40064169794476084 -0.01 -7.330382858376184
0.4003601924712747 -0.015 -7.330382858376184
0.4 -0.019548566882124845 -7.330382858376184
0.39996329933836405 -0.02 -7.330382858376184
0.39943885305501464 -0.025 -7.330382858376184
0.39879251609682737 -0.03 -7.330382858376184
0.39802097779253304 -0.035 -7.330382858376184
0.3971202291932264 -0.04 -7.330382858376184
0.39608551100532424 -0.045 -7.330382858376184
0.395 -0.04962546665581823 -7.330382858376184
0.3949090607235195 -0.05 -7.330382858376184

0.3696591460140711 -0.13 -6.283185307179586
0.37 -0.12970002491429947 -6.283185307179586
0.375 -0.125 -6.283185307179586
0.375 -0.12499999999999997 -6.283185307179586
0.3797000249142995 -0.12 -6.283185307179586
0.38 -0.11965914601407113 -6.283185307179586
0.383868940612499 -0.115 -6.283185307179586
0.385 -0.11353891523155749 -6.283185307179586
0.3875941510981995 -0.11 -6.283185307179586
0.39 -0.10646314734875933 -6.283185307179586
0.3909456242196298 -0.105 -6.283185307179586
0.3939544094994369 -0.1 -6.283185307179586
0.395 -0.09812678759704999 -6.283185307179586
0.39666608911311335 -0.095 -6.283185307179586
0.3991239237758431 -0.09 -6.283185307179586
0.4 -0.08807394792542195 -6.283185307179586
0.40134058544486423 -0.085 -6.283185307179586
0.403347761762726 -0.08 -6.283185307179586
0.405 -0.0754961894269401 -6.283185307179586
0.40517524348834666 -0.075 -6.283185307179586
0.4068074683441848 -0.07 -6.283185307179586
0.4082897360656657 -0.065 -6.283185307179586
0.4096311670598025 -0.06 -6.283185307179586
0.41 -0.05848667741894526 -6.283185307179586
0.4108231790883563 -0.055 -6.283185307179586
0.41188455104064264 -0.05 -6.283185307179586
0.41282854826588794 -0.045 -6.283185307179586
0.4136603661839088 -0.04 -6.283185307179586
0.41438448491816476 -0.035 -6.283185307179586
0.415 -0.03003838111695717 -6.283185307179586
0.4150046434137306 -0.03 -6.283185307179586
0.41551467301554945 -0.025 -6.283185307179586
0.41592851772253053 -0.02 -6.283185307179586
0.4162482722387906 -0.015 -6.283185307179586
0.41647553969809675 -0.01 -6.283185307179586
0.416611451443112 -0.005 -6.283185307179586
0.41665668083984087 0.0 -6.283185307179586
0.416611451443112 0.005 -6.283185307179586
0.41647553969809675 0.01 -6.283185307179586
0.4162482722387906 0.015 -6.283185307179586
0.41592851772253053 0.02 -6.283185307179586
0.41551467301554945 0.025 -6.283185307179586
0.4150046434137306 0.03 -6.283185307179586
0.415 0.03003838111695717 -6.283185307179586
0.41438448491816476 0.035 -6.283185307179586
0.4136603661839088 0.04 -6.283185307179586
0.41282854826588794 0.045 -6.283185307179586
0.41188455104064264 0.05 -6.283185307179586
0.4108231790883563 0.055 -6.283185307179586
0.41 0.05848667741894526 -6.283185307179586
0.4096311670598025 0.06 -6.283185307179586
0.4082897360656657 0.065 -6.283185307179586
0.4068074683441848 0.07 -6.283185307179586
0.40517524348834666 0.075 -6.283185307179586
0.405 0.07549618942694013 -6.283185307179586
0.40334776176272596 0.08 -6.283185307179586
0.40134058544486423 0.085 -6.283185307179586
0.4 0.08807394792542192 -6.283185307179586
0.3991239237758431 0.09 -6.283185307179586
0.39666608911311335 0.095 -6.283185307179586
0.395 0.09812678759705 -6.283185307179586
0.3939544094994369 0.1 -6.283185307179586
0.39094562421962986 0.105 -6.283185307179586
0.39 0.10646314734875938 -6.283185307179586
0.3875941510981995 0.11 -6.283185307179586
0.385 0.11353891523155749 -6.283185307179586
0.383868940612499 0.115 -6.283185307179586
0.38 0.11965914601407109 -6.283185307179586
0.37970002491429944 0.12 -6.283185307179586
0.375 0.125 -6.283185307179586
0.375 0.12500000000000003 -6.283185307179586
0.37 0.12970002491429952 -6.283185307179586
0.3696591460140711 0.13 -6.283185307179586
0.365 0.13386894061249896 -6.283185307179586
0.3635389152315574 0.135 -6.283185307179586
0.36 0.13759415109819953 -6.283185307179586
0.3564631473487594 0.14 -6.283185307179586
0.355 0.14094562421962986 -6.283185307179586
0.35 0.14395440949943683 -6.283185307179586
0.34812678759704985 0.145 -6.283185307179586
0.345 0.14666608911311327 -6.283185307179586
0.34 0.1491239237758431 -6.283185307179586
0.338073947925422 0.15 -6.283185307179586
0.335 0.1513405854448642 -6.283185307179586
0.33 0.15334776176272596 -6.283185307179586
0.3254961894269401 0.155 -6.283185307179586
0.325 0.15517524348834663 -6.283185307179586
0.32 0.1568074683441848 -6.283185307179586
0.315 0.15828973606566576 -6.283185307179586
0.31 0.1596311670598026 -6.283185307179586
0.3084866774189456 0.16 -6.283185307179586
0.305 0.1608231790883564 -6.283185307179586
0.3 0.16188455104064275 -6.283185307179586
0.295 0.16282854826588802 -6.283185307179586
0.29 0.16366036618390883 -6.283185307179586
0.285 0.16438448491816485 -6.283185307179586
0.2800383811169576 0.165 -6.283185307179586
0.28 0.16500464341373072 -6.283185307179586
0.275 0.16551467301554953 -6.283185307179586
0.27 0.16592851772253064 -6.283185307179586
0.265 0.16624827223879066 -6.283185307179586
0.26 0.16647553969809684 -6.283185307179586
0.255 0.1666114514431121 -6.283185307179586
0.25 0.16665668083984092 -6.283185307179586
0.245 0.1666114514431121 -6.283185307179586
0.24 0.16647553969809684 -6.283185307179586
0.235 0.16624827223879066 -6.283185307179586
0.23 0.16592851772253064 -6.283185307179586
0.225 0.16551467301554953 -6.283185307179586
0.22 0.16500464341373072 -6.283185307179586
0.2199616188830424 0.165 -6.283185307179586
0.215 0.16438448491816485 -6.283185307179586
0.21 0.16366036618390883 -6.283185307179586
0.205 0.16282854826588802 -6.283185307179586
0.2 0.16188455104064275 -6.283185307179586
0.195 0.1608231790883564 -6.283185307179586
0.1915133225810544 0.16 -6.283185307179586
0.19 0.1596311670598026 -6.283185307179586
0.185 0.15828973606566576 -6.283185307179586
0.18 0.1568074683441848 -6.283185307179586
0.175 0.15517524348834663 -6.283185307179586
0.1745038105730599 0.155 -6.283185307179586
0.17 0.15334776176272596 -6.283185307179586
0.165 0.1513405854448642 -6.283185307179586
0.16192605207457803 0.15 -6.283185307179586
0.16 0.1491239237758431 -6.283185307179586
0.155 0.14666608911311327 -6.283185307179586
0.15187321240295013 0.145 -6.283185307179586
0.15 0.14395440949943683 -6.283185307179586
0.145 0.14094562421962986 -6.283185307179586
0.1435368526512406 0.14 -6.283185307179586
0.14 0.13759415109819953 -6.283185307179586
0.13646108476844257 0.135 -6.283185307179586
0.135 0.13386894061249896 -6.283185307179586
0.13034085398592885 0.13 -6.283185307179586
0.13 0.12970002491429952 -6.283185307179586
0.125 0.12500000000000003 -6.283185307179586
0.12499999999999997 0.125 -6.283185307179586
0.12029997508570055 0.12 -6.283185307179586
0.12 0.11965914601407109 -6.283185307179586
0.11613105938750101 0.115 -6.283185307179586
0.115 0.11353891523155749 -6.283185307179586
0.1124058489018005 0.11 -6.283185307179586
0.11 0.10646314734875938 -6.283185307179586
0.10905437578037015 0.105 -6.283185307179586
0.10604559050056313 0.1 -6.283185307179586
0.105 0.09812678759705 -6.283185307179586
0.10333391088688666 0.095 -6.283185307179586
0.10087607622415692 0.09 -6.283185307179586
0.1 0.08807394792542192 -6.283185307179586
0.0986594145551358 0.085 -6.283185307179586
0.09665223823727405 0.08 -6.283185307179586
0.095 0.07549618942694013 -6.283185307179586
0.09482475651165335 0.075 -6.283185307179586
0.09319253165581523 0.07 -6.283185307179586
0.09171026393433428 0.065 -6.283185307179586
0.09036883294019747 0.06 -6.283185307179586
0.09 0.05848667741894526 -6.283185307179586
0.08917682091164368 0.055 -6.283185307179586
0.08811544895935731 0.05 -6.283185307179586
0.08717145173411203 0.045 -6.283185307179586
0.08633963381609121 0.04 -6.283185307179586
0.08561551508183522 0.035 -6.283185307179586
0.085 0.03003838111695717 -6.283185307179586
0.08499535658626935 0.03 -6.283185307179586
0.08448532698445055 0.025 -6.283185307179586
0.08407148227746944 0.02 -6.283185307179586
0.08375172776120941 0.015 -6.283185307179586
0.08352446030190323 0.01 -6.283185307179586
0.08338854855688797 0.005 -6.283185307179586
0.08334331916015913 0.0 -6.283185307179586
0.08338854855688797 -0.005 -6.283185307179586
0.08352446030190323 -0.01 -6.283185307179586
0.08375172776120941 -0.015 -6.283185307179586
0.08407148227746943 -0.02 -6.283185307179586
0.08448532698445053 -0.025 -6.283185307179586
0.08499535658626935 -0.03 -6.283185307179586
0.085 -0.03003838111695717 -6.283185307179586
0.08561551508183524 -0.035 -6.283185307179586
0.08633963381609122 -0.04 -6.283185307179586
0.08717145173411205 -0.045 -6.283185307179586
0.08811544895935731 -0.05 -6.283185307179586
0.08917682091164368 -0.055 -6.283185307179586
0.09 -0.05848667741894526 -6.283185307179586
0.09036883294019747 -0.06 -6.283185307179586
0.09171026393433429 -0.065 -6.283185307179586
0.09319253165581522 -0.07 -6.283185307179586
0.09482475651165337 -0.075 -6.283185307179586
0.095 -0.0754961894269401 -6.283185307179586
0.09665223823727402 -0.08 -6.283185307179586
0.0986594145551358 -0.085 -6.283185307179586
0.1 -0.08807394792542195 -6.283185307179586
0.10087607622415691 -0.09 -6.283185307179586
0.10333391088688669 -0.095 -6.283185307179586
0.105 -0.09812678759704999 -6.283185307179586
0.10604559050056313 -0.1 -6.283185307179586
0.10905437578037018 -0.105 -6.283185307179586
0.11 -0.10646314734875933 -6.283185307179586
0.1124058489018005 -0.11 -6.283185307179586
0.115 -0.11353891523155749 -6.283185307179586
0.11613105938750101 -0.115 -6.283185307179586
0.12 -0.11965914601407113 -6.283185307179586
0.1202999750857005 -0.12 -6.283185307179586
0.125 -0.12499999999999997 -6.283185307179586
0.12500000000000003 -0.125 -6.283185307179586
0.13 -0.12970002491429947 -6.283185307179586
0.1303408539859289 -0.13 -6.283185307179586
0.135 -0.13386894061249896 -6.283185307179586
0.13646108476844257 -0.135 -6.283185307179586
0.14 -0.13759415109819953 -6.283185307179586
0.14353685265124067 -0.14 -6.283185307179586
0.145 -0.1409456242196298 -6.283185307179586
0.15 -0.1439544094994368 -6.283185307179586
0.15187321240295013 -0.145 -6.283185307179586
0.155 -0.14666608911311327 -6.283185307179586
0.16 -0.14912392377584308 -6.283185307179586
0.16192605207457805 -0.15 -6.283185307179586
0.165 -0.1513405854448642 -6.283185307179586
0.17 -0.15334776176272596 -6.283185307179586
0.1745038105730598 -0.155 -6.283185307179586
0.175 -0.15517524348834666 -6.283185307179586
0.18 -0.15680746834418477 -6.283185307179586
0.185 -0.1582897360656657 -6.283185307179586
0.19 -0.15963116705980257 -6.283185307179586
0.19151332258105463 -0.16 -6.283185307179586
0.195 -0.16082317908835633 -6.283185307179586
0.2 -0.1618845510406427 -6.283185307179586
0.205 -0.162828548265888 -6.283185307179586
0.21 -0.1636603661839088 -6.283185307179586
0.215 -0.16438448491816482 -6.283185307179586
0.2199616188830425 -0.165 -6.283185307179586
0.22 -0.1650046434137307 -6.283185307179586
0.225 -0.1655146730155495 -6.283185307179586
0.23 -0.16592851772253062 -6.283185307179586
0.235 -0.16624827223879063 -6.283185307179586
0.24 -0.1664755396980968 -6.283185307179586
0.245 -0.16661145144311207 -6.283185307179586
0.25 -0.1666566808398409 -6.283185307179586
0.255 -0.16661145144311207 -6.283185307179586
0.26 -0.1664755396980968 -6.283185307179586
0.265 -0.16624827223879063 -6.283185307179586
0.27 -0.16592851772253062 -6.283185307179586
0.275 -0.1655146730155495 -6.283185307179586
0.28 -0.1650046434137307 -6.283185307179586
0.2800383811169575 -0.165 -6.283185307179586
0.285 -0.16438448491816482 -6.283185307179586
0.29 -0.1636603661839088 -6.283185307179586
0.295 -0.162828548265888 -6.283185307179586
0.3 -0.1618845510406427 -6.283185307179586
0.305 -0.16082317908835633 -6.283185307179586
0.30848667741894537 -0.16 -6.283185307179586
0.31 -0.15963116705980257 -6.283185307179586
0.315 -0.1582897360656657 -6.283185307179586
0.32 -0.15680746834418477 -6.283185307179586
0.325 -0.15517524348834666 -6.283185307179586
0.3254961894269402 -0.155 -6.283185307179586
0.33 -0.15334776176272596 -6.283185307179586
0.335 -0.1513405854448642 -6.283185307179586
0.33807394792542195 -0.15 -6.283185307179586
0.34 -0.14912392377584308 -6.283185307179586
0.345 -0.14666608911311327 -6.283185307179586
0.34812678759704985 -0.145 -6.283185307179586
0.35 -0.1439544094994368 -6.283185307179586
0.355 -0.1409456242196298 -6.283185307179586
0.35646314734875933 -0.14 -6.283185307179586
0.36 -0.13759415109819953 -6.283185307179586
0.3635389152315574 -0.135 -6.283185307179586
0.365 -0.13386894061249896 -6.283185307179586
0.3696591460140711 -0.13 -6.283185307179586

0.07302507017826901 -0.055 -5.235987755982988
0.07396244751777288 -0.06 -5.235987755982988
0.075 -0.0649864547197107 -5.235987755982988
0.07500290142087804 -0.065 -5.235987755982988
0.07617109412468347 -0.07 -5.235987755982988
0.07745746981777012 -0.075 -5.235987755982988
0.0788702199798108 -0.08 -5.235987755982988
0.08 -0.08366568087349359 -5.235987755982988
0.08042597448612702 -0.085 -5.235987755982988
0.08215031932160255 -0.09 -5.235987755982988
0.08403594116873876 -0.095 -5.235987755982988
0.085 -0.09736625753607973 -5.235987755982988
0.08611757017826283 -0.1 -5.235987755982988
0.08841254721906816 -0.105 -5.235987755982988
0.09 -0.10819231600289475 -5.235987755982988
0.09094039268269734 -0.11 -5.235987755982988
0.09374125206115028 -0.115 -5.235987755982988
0.095 -0.11708615540405098 -5.235987755982988
0.09684819863306801 -0.12 -5.235987755982988
0.1 -0.1245954384590512 -5.235987755982988
0.10029265391347061 -0.125 -5.235987755982988
0.10415768052261375 -0.13 -5.235987755982988
0.105 -0.13101715974848463 -5.235987755982988
0.10849834125066314 -0.135 -5.235987755982988
0.11 -0.13659896084224343 -5.235987755982988
0.11340103915775661 -0.14 -5.235987755982988
0.115 -0.14150165874933684 -5.235987755982988
0.11898284025151541 -0.145 -5.235987755982988
0.12 -0.14584231947738624 -5.235987755982988
0.125 -0.1497073460865294 -5.235987755982988
0.12540456154094876 -0.15 -5.235987755982988
0.13 -0.153151801366932 -5.235987755982988
0.13291384459594904 -0.155 -5.235987755982988
0.135 -0.1562587479388497 -5.235987755982988
0.14 -0.15905960731730268 -5.235987755982988
0.1418076839971052 -0.16 -5.235987755982988
0.145 -0.16158745278093187 -5.235987755982988
0.15 -0.1638824298217372 -5.235987755982988
0.15263374246392022 -0.165 -5.235987755982988
0.155 -0.16596405883126128 -5.235987755982988
0.16 -0.1678496806783975 -5.235987755982988
0.165 -0.16957402551387302 -5.235987755982988
0.16633431912650634 -0.17 -5.235987755982988
0.17 -0.17112978002018922 -5.235987755982988
0.175 -0.17254253018222993 -5.235987755982988
0.18 -0.17382890587531652 -5.235987755982988
0.185 -0.17499709857912193 -5.235987755982988
0.18501354528028935 -0.175 -5.235987755982988
0.19 -0.1760375524822271 -5.235987755982988
0.195 -0.176974929821731 -5.235987755982988
0.2 -0.17781470391874926 -5.235987755982988
0.205 -0.17856160929505063 -5.235987755982988
0.21 -0.17921975664809192 -5.235987755982988
0.215 -0.17979269072165957 -5.235987755982988
0.21710424310098886 -0.18 -5.235987755982988
0.22 -0.18027927900257112 -5.235987755982988
0.225 -0.1806843574466159 -5.235987755982988
0.23 -0.18101304340794494 -5.235987755982988
0.235 -0.18126700055368905 -5.235987755982988
0.24 -0.1814475021333414 -5.235987755982988
0.245 -0.1815554466879356 -5.235987755982988
0.25 -0.1815913690218289 -5.235987755982988
0.255 -0.1815554466879356 -5.235987755982988
0.26 -0.1814475021333414 -5.235987755982988
0.265 -0.18126700055368905 -5.235987755982988
0.27 -0.18101304340794494 -5.235987755982988
0.275 -0.1806843574466159 -5.235987755982988
0.28 -0.18027927900257112 -5.235987755982988
0.28289575689901114 -0.18 -5.235987755982988
0.285 -0.17979269072165957 -5.235987755982988
0.29 -0.17921975664809192 -5.235987755982988
0.295 -0.17856160929505063 -5.235987755982988
0.3 -0.17781470391874926 -5.235987755982988
0.305 -0.176974929821731 -5.235987755982988
0.31 -0.1760375524822271 -5.235987755982988
0.31498645471971065 -0.175 -5.235987755982988
0.315 -0.17499709857912193 -5.235987755982988
0.32 -0.17382890587531652 -5.235987755982988
0.325 -0.17254253018222993 -5.235987755982988
0.33 -0.17112978002018922 -5.235987755982988
0.3336656808734937 -0.17 -5.235987755982988
0.335 -0.16957402551387302 -5.235987755982988
0.34 -0.1678496806783975 -5.235987755982988
0.345 -0.16596405883126128 -5.235987755982988
0.34736625753607975 -0.165 -5.235987755982988
0.35 -0.1638824298217372 -5.235987755982988
0.355 -0.16158745278093187 -5.235987755982988
0.3581923160028948 -0.16 -5.235987755982988
0.36 -0.15905960731730268 -5.235987755982988
0.365 -0.1562587479388497 -5.235987755982988
0.367086155404051 -0.155 -5.235987755982988
0.37 -0.153151801366932 -5.235987755982988
0.37459543845905124 -0.15 -5.235987755982988
0.375 -0.1497073460865294 -5.235987755982988
0.38 -0.14584231947738624 -5.235987755982988
0.3810171597484846 -0.145 -5.235987755982988
0.385 -0.14150165874933684 -5.235987755982988
0.38659896084224343 -0.14 -5.235987755982988
0.39 -0.13659896084224343 -5.235987755982988
0.39150165874933684 -0.135 -5.235987755982988
0.395 -0.13101715974848463 -5.235987755982988
0.3958423194773863 -0.13 -5.235987755982988
0.3997073460865294 -0.125 -5.235987755982988
0.4 -0.1245954384590512 -5.235987755982988
0.403151801366932 -0.12 -5.235987755982988
0.405 -0.11708615540405098 -5.235987755982988
0.40625874793884975 -0.115 -5.235987755982988
0.4090596073173026 -0.11 -5.235987755982988
0.41 -0.10819231600289475 -5.235987755982988
0.4115874527809318 -0.105 -5.235987755982988
0.4138824298217372 -0.1 -5.235987755982988
0.415 -0.09736625753607973 -5.235987755982988
0.4159640588312612 -0.095 -5.235987755982988
0.41784968067839745 -0.09 -5.235987755982988
0.41957402551387296 -0.085 -5.235987755982988
0.42 -0.08366568087349359 -5.235987755982988
0.4211297800201892 -0.08 -5.235987755982988
0.42254253018222987 -0.075 -5.235987755982988
0.4238289058753165 -0.07 -5.235987755982988
0.42499709857912193 -0.065 -5.235987755982988
0.425 -0.0649864547197107 -5.235987755982988
0.4260375524822271 -0.06 -5.235987755982988
0.42697492982173096 -0.055 -5.235987755982988
0.42781470391874926 -0.05 -5.235987755982988
0.4285616092950506 -0.045 -5.235987755982988
0.4292197566480919 -0.04 -5.235987755982988
0.42979269072165954 -0.035 -5.235987755982988
0.43 -0.03289575689901088 -5.235987755982988
0.43027927900257107 -0.03 -5.235987755982988
0.43068435744661593 -0.025 -5.235987755982988
0.43101304340794494 -0.02 -5.235987755982988
0.43126700055368905 -0.015 -5.235987755982988
0.4314475021333414 -0.01 -5.235987755982988
0.4315554466879356 -0.005 -5.235987755982988
0.43159136902182893 0.0 -5.235987755982988
0.4315554466879356 0.005 -5.235987755982988
0.4314475021333414 0.01 -5.235987755982988
0.43126700055368905 0.015 -5.235987755982988
0.43101304340794494 0.02 -5.235987755982988
0.4306843574466159 0.025 -5.235987755982988
0.43027927900257107 0.03 -5.235987755982988
0.43 0.032895756899010954 -5.235987755982988
0.42979269072165954 0.035 -5.235987755982988
0.4292197566480919 0.04 -5.235987755982988
0.4285616092950506 0.045 -5.235987755982988
0.4278147039187493 0.05 -5.235987755982988
0.42697492982173096 0.055 -5.235987755982988
0.42603755248222713 0.06 -5.235987755982988
0.425 0.06498645471971078 -5.235987755982988
0.424997098579122 0.065 -5.235987755982988
0.4238289058753165 0.07 -5.235987755982988
0.42254253018222987 0.075 -5.235987755982988
0.4211297800201892 0.08 -5.235987755982988
0.42 0.08366568087349358 -5.235987755982988
0.41957402551387296 0.085 -5.235987755982988
0.41784968067839745 0.09 -5.235987755982988
0.41596405883126125 0.095 -5.235987755982988
0.415 0.09736625753607978 -5.235987755982988
0.4138824298217372 0.1 -5.235987755982988
0.41158745278093184 0.105 -5.235987755982988
0.41 0.10819231600289478 -5.235987755982988
0.4090596073173026 0.11 -5.235987755982988
0.40625874793884975 0.115 -5.235987755982988
0.405 0.11708615540405098 -5.235987755982988
0.403151801366932 0.12 -5.235987755982988
0.4 0.12459543845905123 -5.235987755982988
0.3997073460865294 0.125 -5.235987755982988
0.3958423194773863 0.13 -5.235987755982988
0.395 0.13101715974848466 -5.235987755982988
0.39150165874933684 0.135 -5.235987755982988
0.39 0.13659896084224343 -5.235987755982988
0.38659896084224343 0.14 -5.235987755982988
0.385 0.14150165874933687 -5.235987755982988
0.3810171597484846 0.145 -5.235987755982988
0.38 0.14584231947738624 -5.235987755982988
0.375 0.1497073460865294 -5.235987755982988
0.37459543845905124 0.15 -5.235987755982988
0.37 0.153151801366932 -5.235987755982988
0.36708615540405093 0.155 -5.235987755982988
0.365 0.1562587479388497 -5.235987755982988
0.36 0.15905960731730273 -5.235987755982988
0.3581923160028949 0.16 -5.235987755982988
0.355 0.16158745278093192 -5.235987755982988
0.35 0.16388242982173723 -5.235987755982988
0.3473662575360798 0.165 -5.235987755982988
0.345 0.1659640588312613 -5.235987755982988
0.34 0.16784968067839753 -5.235987755982988
0.335 0.16957402551387307 -5.235987755982988
0.33366568087349385 0.17 -5.235987755982988
0.33 0.17112978002018928 -5.235987755982988
0.325 0.17254253018222995 -5.235987755982988
0.32 0.17382890587531655 -5.235987755982988
0.315 0.17499709857912196 -5.235987755982988
0.3149864547197107 0.175 -5.235987755982988
0.31 0.17603755248222713 -5.235987755982988
0.305 0.17697492982173102 -5.235987755982988
0.3 0.1778147039187493 -5.235987755982988
0.295 0.17856160929505063 -5.235987755982988
0.29 0.17921975664809195 -5.235987755982988
0.285 0.1797926907216596 -5.235987755982988
0.2828957568990114 0.18 -5.235987755982988
0.28 0.18027927900257112 -5.235987755982988
0.275 0.18068435744661593 -5.235987755982988
0.27 0.18101304340794497 -5.235987755982988
0.265 0.18126700055368905 -5.235987755982988
0.26 0.18144750213334143 -5.235987755982988
0.255 0.18155544668793563 -5.235987755982988
0.25 0.18159136902182893 -5.235987755982988
0.245 0.18155544668793563 -5.235987755982988
0.24 0.18144750213334143 -5.235987755982988
0.235 0.18126700055368905 -5.235987755982988
0.23 0.18101304340794497 -5.235987755982988
0.225 0.18068435744661593 -5.235987755982988
0.22 0.18027927900257112 -5.235987755982988
0.2171042431009886 0.18 -5.235987755982988
0.215 0.1797926907216596 -5.235987755982988
0.21 0.17921975664809195 -5.235987755982988
0.205 0.17856160929505063 -5.235987755982988
0.2 0.1778147039187493 -5.235987755982988
0.195 0.17697492982173102 -5.235987755982988
0.19 0.17603755248222713 -5.235987755982988
0.1850135452802893 0.175 -5.235987755982988
0.185 0.17499709857912196 -5.235987755982988
0.18 0.17382890587531655 -5.235987755982988
0.175 0.17254253018222995 -5.235987755982988
0.17 0.17112978002018928 -5.235987755982988
0.16633431912650615 0.17 -5.235987755982988
0.165 0.16957402551387307 -5.235987755982988
0.16 0.16784968067839753 -5.235987755982988
0.155 0.1659640588312613 -5.235987755982988
0.15263374246392014 0.165 -5.235987755982988
0.15 0.16388242982173723 -5.235987755982988
0.145 0.16158745278093192 -5.235987755982988
0.14180768399710508 0.16 -5.235987755982988
0.14 0.15905960731730273 -5.235987755982988
0.135 0.1562587479388497 -5.235987755982988
0.13291384459594907 0.155 -5.235987755982988
0.13 0.153151801366932 -5.235987755982988
0.12540456154094873 0.15 -5.235987755982988
0.125 0.1497073460865294 -5.235987755982988
0.12 0.14584231947738624 -5.235987755982988
0.11898284025151541 0.145 -5.235987755982988
0.115 0.14150165874933687 -5.235987755982988
0.11340103915775655 0.14 -5.235987755982988
0.11 0.13659896084224343 -5.235987755982988
0.10849834125066314 0.135 -5.235987755982988
0.105 0.13101715974848466 -5.235987755982988
0.1041576805226137 0.13 -5.235987755982988
0.10029265391347059 0.125 -5.235987755982988
0.1 0.12459543845905123 -5.235987755982988
0.09684819863306803 0.12 -5.235987755982988
0.095 0.11708615540405098 -5.235987755982988
0.09374125206115028 0.115 -5.235987755982988
0.09094039268269734 0.11 -5.235987755982988
0.09 0.10819231600289478 -5.235987755982988
0.08841254721906813 0.105 -5.235987755982988
0.08611757017826283 0.1 -5.235987755982988
0.085 0.09736625753607978 -5.235987755982988
0.08403594116873873 0.095 -5.235987755982988
0.08215031932160256 0.09 -5.235987755982988
0.08042597448612702 0.085 -5.235987755982988
0.08 0.08366568087349358 -5.235987755982988
0.07887021997981081 0.08 -5.235987755982988
0.0774574698177701 0.075 -5.235987755982988
0.07617109412468347 0.07 -5.235987755982988
0.07500290142087802 0.065 -5.235987755982988
0.075 0.06498645471971078 -5.235987755982988
0.07396244751777287 0.06 -5.235987755982988
0.07302507017826901 0.055 -5.235987755982988
0.0721852960812507 0.05 -5.235987755982988
0.07143839070494938 0.045 -5.235987755982988
0.07078024335190806 0.04 -5.235987755982988
0.07020730927834044 0.035 -5.235987755982988
0.07 0.032895756899010954 -5.235987755982988
0.06972072099742892 0.03 -5.235987755982988
0.06931564255338411 0.025 -5.235987755982988
0.06898695659205507 0.02 -5.235987755982988
0.06873299944631096 0.015 -5.235987755982988
0.0685524978666586 0.01 -5.235987755982988
0.0684445533120644 0.005 -5.235987755982988
0.0684086309781711 0.0 -5.235987755982988
0.0684445533120644 -0.005 -5.235987755982988
0.0685524978666586 -0.01 -5.235987755982988
0.06873299944631096 -0.015 -5.235987755982988
0.06898695659205506 -0.02 -5.235987755982988
0.0693156425533841 -0.025 -5.235987755982988
0.06972072099742892 -0.03 -5.235987755982988
0.07 -0.03289575689901088 -5.235987755982988
0.07020730927834046 -0.035 -5.235987755982988
0.07078024335190806 -0.04 -5.235987755982988
0.07143839070494938 -0.045 -5.235987755982988
0.07218529608125071 -0.05 -5.235987755982988
0.07302507017826901 -0.055 -5.235987755982988

0.44521021299741387 -0.025 -4.1887902047863905
0.445 -0.02837284672980906 -4.1887902047863905
0.4448968699198568 -0.03 -4.1887902047863905
0.44451997489916073 -0.035 -4.1887902047863905
0.4440799608906688 -0.04 -4.1887902047863905
0.44357450298835427 -0.045 -4.1887902047863905
0.4430008788250294 -0.05 -4.1887902047863905
0.44235593138045565 -0.055 -4.1887902047863905
0.4416360245366259 -0.06 -4.1887902047863905
0.4408369901652715 -0.065 -4.1887902047863905
0.44 -0.06974334777375361 -4.1887902047863905
0.4399534902622298 -0.07 -4.1887902047863905
0.4389690721991161 -0.075 -4.1887902047863905
0.43788794420077626 -0.08 -4.1887902047863905
0.43670296233572214 -0.085 -4.1887902047863905
0.435405979157163 -0.09 -4.1887902047863905
0.435 -0.09145240448784314 -4.1887902047863905
0.43397383228847713 -0.095 -4.1887902047863905
0.43240236802103554 -0.1 -4.1887902047863905
0.4306847620817768 -0.105 -4.1887902047863905
0.43 -0.1068523773160803 -4.1887902047863905
0.4287889947639052 -0.11 -4.1887902047863905
0.42670355422746237 -0.115 -4.1887902047863905
0.425 -0.11875579003874673 -4.1887902047863905
0.42440991084580537 -0.12 -4.1887902047863905
0.42186382745281203 -0.125 -4.1887902047863905
0.42 -0.1283666808431395 -4.1887902047863905
0.41904970596823926 -0.13 -4.1887902047863905
0.4159148421791209 -0.135 -4.1887902047863905
0.415 -0.13635765506108202 -4.1887902047863905
0.41240590716186326 -0.14 -4.1887902047863905
0.41 -0.14312690326705382 -4.1887902047863905
0.4084709629649099 -0.145 -4.1887902047863905
0.405 -0.14895577229404722 -4.1887902047863905
0.4040239698157279 -0.15 -4.1887902047863905
0.4 -0.15402396981572788 -4.1887902047863905
0.3989557722940473 -0.155 -4.1887902047863905
0.395 -0.15847096296490998 -4.1887902047863905
0.3931269032670539 -0.16 -4.1887902047863905
0.39 -0.1624059071618633 -4.1887902047863905
0.38635765506108205 -0.165 -4.1887902047863905
0.385 -0.16591484217912095 -4.1887902047863905
0.38 -0.16904970596823934 -4.1887902047863905
0.37836668084313957 -0.17 -4.1887902047863905
0.375 -0.1718638274528121 -4.1887902047863905
0.37 -0.17440991084580537 -4.1887902047863905
0.3687557900387467 -0.175 -4.1887902047863905
0.365 -0.17670355422746237 -4.1887902047863905
0.36 -0.1787889947639052 -4.1887902047863905
0.3568523773160803 -0.18 -4.1887902047863905
0.355 -0.1806847620817768 -4.1887902047863905
0.35 -0.18240236802103552 -4.1887902047863905
0.345 -0.1839738322884771 -4.1887902047863905
0.34145240448784314 -0.185 -4.1887902047863905
0.34 -0.185405979157163 -4.1887902047863905
0.335 -0.18670296233572214 -4.1887902047863905
0.33 -0.18788794420077623 -4.1887902047863905
0.325 -0.18896907219911604 -4.1887902047863905
0.32 -0.18995349026222977 -4.1887902047863905
0.3197433477737534 -0.19 -4.1887902047863905
0.315 -0.19083699016527148 -4.1887902047863905
0.31 -0.19163602453662593 -4.1887902047863905
0.305 -0.19235593138045565 -4.1887902047863905
0.3 -0.19300087882502942 -4.1887902047863905
0.295 -0.19357450298835424 -4.1887902047863905
0.29 -0.1940799608906688 -4.1887902047863905
0.285 -0.19451997489916073 -4.1887902047863905
0.28 -0.19489686991985677 -4.1887902047863905
0.27837284672980883 -0.195 -4.1887902047863905
0.275 -0.19521021299741384 -4.1887902047863905
0.27 -0.19546352245567294 -4.1887902047863905
0.265 -0.19565924041925542 -4.1887902047863905
0.26 -0.1957983481474096 -4.1887902047863905
0.255 -0.19588153812161999 -4.1887902047863905
0.25 -0.1959092225012665 -4.1887902047863905
0.245 -0.19588153812161999 -4.1887902047863905
0.24 -0.1957983481474096 -4.1887902047863905
0.235 -0.19565924041925542 -4.1887902047863905
0.23 -0.19546352245567294 -4.1887902047863905
0.225 -0.19521021299741384 -4.1887902047863905
0.2216271532701912 -0.195 -4.1887902047863905
0.22 -0.19489686991985677 -4.1887902047863905
0.215 -0.19451997489916073 -4.1887902047863905
0.21 -0.1940799608906688 -4.1887902047863905
0.205 -0.19357450298835424 -4.1887902047863905
0.2 -0.19300087882502942 -4.1887902047863905
0.195 -0.19235593138045565 -4.1887902047863905
0.19 -0.19163602453662593 -4.1887902047863905
0.185 -0.19083699016527148 -4.1887902047863905
0.1802566522262466 -0.19 -4.1887902047863905
0.18 -0.18995349026222977 -4.1887902047863905
0.175 -0.18896907219911604 -4.1887902047863905
0.17 -0.18788794420077623 -4.1887902047863905
0.165 -0.18670296233572214 -4.1887902047863905
0.16 -0.185405979157163 -4.1887902047863905
0.15854759551215686 -0.185 -4.1887902047863905
0.155 -0.1839738322884771 -4.1887902047863905
0.15 -0.18240236802103552 -4.1887902047863905
0.145 -0.1806847620817768 -4.1887902047863905
0.14314762268391967 -0.18 -4.1887902047863905
0.14 -0.1787889947639052 -4.1887902047863905
0.135 -0.17670355422746237 -4.1887902047863905
0.13124420996125333 -0.175 -4.1887902047863905
0.13 -0.17440991084580537 -4.1887902047863905
0.125 -0.1718638274528121 -4.1887902047863905
0.12163331915686043 -0.17 -4.1887902047863905
0.12 -0.16904970596823934 -4.1887902047863905
0.115 -0.16591484217912095 -4.1887902047863905
0.11364234493891796 -0.165 -4.1887902047863905
0.11 -0.1624059071618633 -4.1887902047863905
0.10687309673294612 -0.16 -4.1887902047863905
0.105 -0.15847096296490998 -4.1887902047863905
0.10104422770595277 -0.155 -4.1887902047863905
0.1 -0.15402396981572788 -4.1887902047863905
0.09597603018427213 -0.15 -4.1887902047863905
0.095 -0.14895577229404722 -4.1887902047863905
0.09152903703509006 -0.145 -4.1887902047863905
0.09 -0.14312690326705382 -4.1887902047863905
0.08759409283813674 -0.14 -4.1887902047863905
0.085 -0.13635765506108202 -4.1887902047863905
0.08408515782087908 -0.135 -4.1887902047863905
0.08095029403176071 -0.13 -4.1887902047863905
0.08 -0.1283666808431395 -4.1887902047863905
0.07813617254718794 -0.125 -4.1887902047863905
0.0755900891541946 -0.12 -4.1887902047863905
0.075 -0.11875579003874673 -4.1887902047863905
0.0732964457725376 -0.115 -4.1887902047863905
0.07121100523609479 -0.11 -4.1887902047863905
0.07 -0.1068523773160803 -4.1887902047863905
0.0693152379182232 -0.105 -4.1887902047863905
0.06759763197896447 -0.1 -4.1887902047863905
0.06602616771152289 -0.095 -4.1887902047863905
0.065 -0.09145240448784314 -4.1887902047863905
0.064594020842837 -0.09 -4.1887902047863905
0.06329703766427786 -0.085 -4.1887902047863905
0.062112055799223735 -0.08 -4.1887902047863905
0.061030927800883955 -0.075 -4.1887902047863905
0.060046509737770204 -0.07 -4.1887902047863905
0.06 -0.06974334777375361 -4.1887902047863905
0.0591630098347285 -0.065 -4.1887902047863905
0.05836397546337407 -0.06 -4.1887902047863905
0.05764406861954433 -0.055 -4.1887902047863905
0.05699912117497056 -0.05 -4.1887902047863905
0.05642549701164576 -0.045 -4.1887902047863905
0.05592003910933117 -0.04 -4.1887902047863905
0.05548002510083927 -0.035 -4.1887902047863905
0.05510313008014321 -0.03 -4.1887902047863905
0.055 -0.02837284672980906 -4.1887902047863905
0.05478978700258616 -0.025 -4.1887902047863905
0.054536477544327056 -0.02 -4.1887902047863905
0.054340759580744566 -0.015 -4.1887902047863905
0.0542016518525904 -0.01 -4.1887902047863905
0.05411846187838001 -0.005 -4.1887902047863905
0.054090777498733485 0.0 -4.1887902047863905
0.05411846187838001 0.005 -4.1887902047863905
0.0542016518525904 0.01 -4.1887902047863905
0.054340759580744566 0.015 -4.1887902047863905
0.054536477544327056 0.02 -4.1887902047863905
0.05478978700258617 0.025 -4.1887902047863905
0.055 0.028372846729808998 -4.1887902047863905
0.05510313008014321 0.03 -4.1887902047863905
0.055480025100839256 0.035 -4.1887902047863905
0.05592003910933115 0.04 -4.1887902047863905
0.05642549701164575 0.045 -4.1887902047863905
0.05699912117497055 0.05 -4.1887902047863905
0.05764406861954433 0.055 -4.1887902047863905
0.05836397546337405 0.06 -4.1887902047863905
0.05916300983472849 0.065 -4.1887902047863905
0.06 0.06974334777375356 -4.1887902047863905
0.06004650973777022 0.07 -4.1887902047863905
0.06103092780088395 0.075 -4.1887902047863905
0.062112055799223756 0.08 -4.1887902047863905
0.06329703766427786 0.085 -4.1887902047863905
0.06459402084283701 0.09 -4.1887902047863905
0.065 0.09145240448784313 -4.1887902047863905
0.06602616771152287 0.095 -4.1887902047863905
0.06759763197896447 0.1 -4.1887902047863905
0.06931523791822318 0.105 -4.1887902047863905
0.07 0.10685237731608033 -4.1887902047863905
0.07121100523609479 0.11 -4.1887902047863905
0.0732964457725376 0.115 -4.1887902047863905
0.075 0.1187557900387467 -4.1887902047863905
0.07559008915419461 0.12 -4.1887902047863905
0.07813617254718792 0.125 -4.1887902047863905
0.08 0.12836668084313954 -4.1887902047863905
0.0809502940317607 0.13 -4.1887902047863905
0.08408515782087908 0.135 -4.1887902047863905
0.085 0.13635765506108202 -4.1887902047863905
0.08759409283813671 0.14 -4.1887902047863905
0.09 0.14312690326705385 -4.1887902047863905
0.09152903703509006 0.145 -4.1887902047863905
0.095 0.14895577229404725 -4.1887902047863905
0.0959760301842721 0.15 -4.1887902047863905
0.1 0.15402396981572786 -4.1887902047863905
0.1010442277059528 0.155 -4.1887902047863905
0.105 0.15847096296491 -4.1887902047863905
0.10687309673294604 0.16 -4.1887902047863905
0.11 0.16240590716186334 -4.1887902047863905
0.11364234493891794 0.165 -4.1887902047863905
0.115 0.16591484217912097 -4.1887902047863905
0.12 0.16904970596823937 -4.1887902047863905
0.12163331915686033 0.17 -4.1887902047863905
0.125 0.17186382745281212 -4.1887902047863905
0.13 0.1744099108458054 -4.1887902047863905
0.13124420996125327 0.175 -4.1887902047863905
0.135 0.1767035542274624 -4.1887902047863905
0.14 0.17878899476390522 -4.1887902047863905
0.14314762268391962 0.18 -4.1887902047863905
0.145 0.18068476208177683 -4.1887902047863905
0.15 0.18240236802103554 -4.1887902047863905
0.155 0.1839738322884771 -4.1887902047863905
0.15854759551215686 0.185 -4.1887902047863905
0.16 0.185405979157163 -4.1887902047863905
0.165 0.18670296233572214 -4.1887902047863905
0.17 0.18788794420077626 -4.1887902047863905
0.175 0.18896907219911607 -4.1887902047863905
0.18 0.1899534902622298 -4.1887902047863905
0.18025665222624637 0.19 -4.1887902047863905
0.185 0.1908369901652715 -4.1887902047863905
0.19 0.19163602453662595 -4.1887902047863905
0.195 0.19235593138045565 -4.1887902047863905
0.2 0.19300087882502942 -4.1887902047863905
0.205 0.19357450298835424 -4.1887902047863905
0.21 0.1940799608906688 -4.1887902047863905
0.215 0.1945199748991607 -4.1887902047863905
0.22 0.19489686991985677 -4.1887902047863905
0.2216271532701914 0.195 -4.1887902047863905
0.225 0.1952102129974138 -4.1887902047863905
0.23 0.19546352245567292 -4.1887902047863905
0.235 0.19565924041925542 -4.1887902047863905
0.24 0.1957983481474096 -4.1887902047863905
0.245 0.19588153812161999 -4.1887902047863905
0.25 0.1959092225012665 -4.1887902047863905
0.255 0.19588153812161999 -4.1887902047863905
0.26 0.1957983481474096 -4.1887902047863905
0.265 0.19565924041925542 -4.1887902047863905
0.27 0.19546352245567292 -4.1887902047863905
0.275 0.1952102129974138 -4.1887902047863905
0.2783728467298086 0.195 -4.1887902047863905
0.28 0.19489686991985677 -4.1887902047863905
0.285 0.1945199748991607 -4.1887902047863905
0.29 0.1940799608906688 -4.1887902047863905
0.295 0.19357450298835424 -4.1887902047863905
0.3 0.19300087882502942 -4.1887902047863905
0.305 0.19235593138045565 -4.1887902047863905
0.31 0.19163602453662595 -4.1887902047863905
0.315 0.1908369901652715 -4.1887902047863905
0.31974334777375363 0.19 -4.1887902047863905
0.32 0.1899534902622298 -4.1887902047863905
0.325 0.18896907219911607 -4.1887902047863905
0.33 0.18788794420077626 -4.1887902047863905
0.335 0.18670296233572214 -4.1887902047863905
0.34 0.185405979157163 -4.1887902047863905
0.34145240448784314 0.185 -4.1887902047863905
0.345 0.1839738322884771 -4.1887902047863905
0.35 0.18240236802103554 -4.1887902047863905
0.355 0.18068476208177683 -4.1887902047863905
0.3568523773160804 0.18 -4.1887902047863905
0.36 0.17878899476390522 -4.1887902047863905
0.365 0.1767035542274624 -4.1887902047863905
0.36875579003874676 0.175 -4.1887902047863905
0.37 0.1744099108458054 -4.1887902047863905
0.375 0.17186382745281212 -4.1887902047863905
0.3783666808431397 0.17 -4.1887902047863905
0.38 0.16904970596823937 -4.1887902047863905
0.385 0.16591484217912097 -4.1887902047863905
0.38635765506108205 0.165 -4.1887902047863905
0.39 0.16240590716186334 -4.1887902047863905
0.39312690326705396 0.16 -4.1887902047863905
0.395 0.15847096296491 -4.1887902047863905
0.3989557722940472 0.155 -4.1887902047863905
0.4 0.15402396981572786 -4.1887902047863905
0.4040239698157279 0.15 -4.1887902047863905
0.405 0.14895577229404725 -4.1887902047863905
0.4084709629649099 0.145 -4.1887902047863905
0.41 0.14312690326705385 -4.1887902047863905
0.41240590716186326 0.14 -4.1887902047863905
0.415 0.13635765506108202 -4.1887902047863905
0.4159148421791209 0.135 -4.1887902047863905
0.4190497059682393 0.13 -4.1887902047863905
0.42 0.12836668084313954 -4.1887902047863905
0.42186382745281203 0.125 -4.1887902047863905
0.42440991084580537 0.12 -4.1887902047863905
0.425 0.1187557900387467 -4.1887902047863905
0.42670355422746237 0.115 -4.1887902047863905
0.4287889947639052 0.11 -4.1887902047863905
0.43 0.10685237731608033 -4.1887902047863905
0.4306847620817768 0.105 -4.1887902047863905
0.43240236802103554 0.1 -4.1887902047863905
0.43397383228847713 0.095 -4.1887902047863905
0.435 0.09145240448784313 -4.1887902047863905
0.435405979157163 0.09 -4.1887902047863905
0.43670296233572214 0.085 -4.1887902047863905
0.43788794420077626 0.08 -4.1887902047863905
0.4389690721991161 0.075 -4.1887902047863905
0.4399534902622298 0.07 -4.1887902047863905
0.44 0.06974334777375356 -4.1887902047863905
0.4408369901652715 0.065 -4.1887902047863905
0.4416360245366259 0.06 -4.1887902047863905
0.44235593138045565 0.055 -4.1887902047863905
0.4430008788250295 0.05 -4.1887902047863905
0.44357450298835427 0.045 -4.1887902047863905
0.44407996089066887 0.04 -4.1887902047863905
0.44451997489916073 0.035 -4.1887902047863905
0.4448968699198568 0.03 -4.1887902047863905
0.445 0.028372846729808998 -4.1887902047863905
0.4452102129974138 0.025 -4.1887902047863905
0.44546352245567294 0.02 -4.1887902047863905
0.4456592404192554 0.015 -4.1887902047863905
0.4457983481474096 0.01 -4.1887902047863905
0.44588153812162 0.005 -4.1887902047863905
0.4459092225012665 0.0 -4.1887902047863905
0.44588153812162 -0.005 -4.1887902047863905
0.4457983481474096 -0.01 -4.1887902047863905
0.4456592404192554 -0.015 -4.1887902047863905
0.44546352245567294 -0.02 -4.1887902047863905
0.44521021299741387 -0.025 -4.1887902047863905

0.048876139242267844 0.095 -3.141592653589793
0.047847939285555724 0.09 -3.141592653589793
0.04690768114849317 0.085 -3.141592653589793
0.04604861924290512 0.08 -3.141592653589793
0.045264847013280325 0.075 -3.141592653589793
0.045 0.0731623752715425 -3.141592653589793
0.044555263542152605 0.07 -3.141592653589793
0.04391305694593298 0.065 -3.141592653589793
0.043331869202097195 0.06 -3.141592653589793
0.04280823586498793 0.055 -3.141592653589793
0.04233912519385483 0.05 -3.141592653589793
0.041921892412332164 0.045 -3.141592653589793
0.04155424122186808 0.04 -3.141592653589793
0.041234191474298326 0.035 -3.141592653589793
0.040960052119854824 0.03 -3.141592653589793
0.04073039871770458 0.025 -3.141592653589793
0.04054405493573358 0.02 -3.141592653589793
0.04040007758177186 0.015 -3.141592653589793
0.040297744805318135 0.01 -3.141592653589793
0.04023654719144705 0.005 -3.141592653589793
0.040216181540514366 0.0 -3.141592653589793
0.04023654719144705 -0.005 -3.141592653589793
0.040297744805318135 -0.01 -3.141592653589793
0.04040007758177186 -0.015 -3.141592653589793
0.04054405493573357 -0.02 -3.141592653589793
0.04073039871770458 -0.025 -3.141592653589793
0.040960052119854824 -0.03 -3.141592653589793
0.041234191474298326 -0.035 -3.141592653589793
0.04155424122186808 -0.04 -3.141592653589793
0.04192189241233217 -0.045 -3.141592653589793
0.04233912519385484 -0.05 -3.141592653589793
0.04280823586498793 -0.055 -3.141592653589793
0.0433318692020972 -0.06 -3.141592653589793
0.043913056945932984 -0.065 -3.141592653589793
0.0445552635421526 -0.07 -3.141592653589793
0.045 -0.07316237527154248 -3.141592653589793
0.04526484701328033 -0.075 -3.141592653589793
0.046048619242905105 -0.08 -3.141592653589793
0.04690768114849317 -0.085 -3.141592653589793
0.04784793928555571 -0.09 -3.141592653589793
0.04887613924226786 -0.095 -3.141592653589793
0.049999999999999996 -0.1 -3.141592653589793
0.05 -0.10000000000000003 -3.141592653589793
0.051240980795022206 -0.105 -3.141592653589793
0.052597843433377464 -0.11 -3.141592653589793
0.054082474094760545 -0.115 -3.141592653589793
0.055 -0.11785619118848917 -3.141592653589793
0.055716714781733935 -0.12 -3.141592653589793
0.057520783961643264 -0.125 -3.141592653589793
0.05950324515575717 -0.13 -3.141592653589793
0.06 -0.13116829713634298 -3.141592653589793
0.0617075762598653 -0.135 -3.141592653589793
0.06414822602986958 -0.14 -3.141592653589793
0.065 -0.14161838435686297 -3.141592653589793
0.06687631383630437 -0.145 -3.141592653589793
0.06992073608445536 -0.15 -3.141592653589793
0.07 -0.15012189544391782 -3.141592653589793
0.07336649527510854 -0.155 -3.141592653589793
0.075 -0.15717299062885481 -3.141592653589793
0.07726526319928581 -0.16 -3.141592653589793
0.08 -0.16315272614261678 -3.141592653589793
0.08171606370649552 -0.165 -3.141592653589793
0.085 -0.1682839362935045 -3.141592653589793
0.08684727385738322 -0.17 -3.141592653589793
0.09 -0.1727347368007142 -3.141592653589793
0.0928270093711452 -0.175 -3.141592653589793
0.095 -0.17663350472489145 -3.141592653589793
0.09987810455608215 -0.18 -3.141592653589793
0.1 -0.18007926391554466 -3.141592653589793
0.105 -0.18312368616369568 -3.141592653589793
0.108381615643137 -0.185 -3.141592653589793
0.11 -0.18585177397013042 -3.141592653589793
0.115 -0.1882924237401347 -3.141592653589793
0.11883170286365707 -0.19 -3.141592653589793
0.12 -0.1904967548442428 -3.141592653589793
0.125 -0.19247921603835672 -3.141592653589793
0.13 -0.19428328521826604 -3.141592653589793
0.13214380881151092 -0.195 -3.141592653589793
0.135 -0.19591752590523942 -3.141592653589793
0.14 -0.19740215656662252 -3.141592653589793
0.145 -0.1987590192049778 -3.141592653589793
0.15 -0.2 -3.141592653589793
0.15000000000000002 -0.2 -3.141592653589793
0.155 -0.20112386075773214 -3.141592653589793
0.16 -0.20215206071444428 -3.141592653589793
0.165 -0.2030923188515068 -3.141592653589793
0.17 -0.20395138075709485 -3.141592653589793
0.175 -0.20473515298671963 -3.141592653589793
0.17683762472845774 -0.205 -3.141592653589793
0.18 -0.20544473645784733 -3.141592653589793
0.185 -0.20608694305406697 -3.141592653589793
0.19 -0.20666813079790275 -3.141592653589793
0.195 -0.20719176413501203 -3.141592653589793
0.2 -0.20766087480614512 -3.141592653589793
0.205 -0.2080781075876678 -3.141592653589793
0.21 -0.20844575877813187 -3.141592653589793
0.215 -0.20876580852570165 -3.141592653589793
0.22 -0.20903994788014515 -3.141592653589793
0.225 -0.20926960128229538 -3.141592653589793
0.23 -0.2094559450642664 -3.141592653589793
0.235 -0.2095999224182281 -3.141592653589793
0.24 -0.20970225519468183 -3.141592653589793
0.245 -0.2097634528085529 -3.141592653589793
0.25 -0.2097838184594856 -3.141592653589793
0.255 -0.2097634528085529 -3.141592653589793
0.26 -0.20970225519468183 -3.141592653589793
0.265 -0.2095999224182281 -3.141592653589793
0.27 -0.2094559450642664 -3.141592653589793
0.275 -0.20926960128229538 -3.141592653589793
0.28 -0.20903994788014515 -3.141592653589793
0.285 -0.20876580852570165 -3.141592653589793
0.29 -0.20844575877813187 -3.141592653589793
0.295 -0.2080781075876678 -3.141592653589793
0.3 -0.20766087480614512 -3.141592653589793
0.305 -0.20719176413501203 -3.141592653589793
0.31 -0.20666813079790275 -3.141592653589793
0.315 -0.20608694305406697 -3.141592653589793
0.32 -0.20544473645784733 -3.141592653589793
0.3231623752715423 -0.205 -3.141592653589793
0.325 -0.20473515298671963 -3.141592653589793
0.33 -0.20395138075709485 -3.141592653589793
0.335 -0.2030923188515068 -3.141592653589793
0.34 -0.20215206071444428 -3.141592653589793
0.345 -0.20112386075773214 -3.141592653589793
0.3499999999999999 -0.2 -3.141592653589793
0.35 -0.2 -3.141592653589793
0.355 -0.1987590192049778 -3.141592653589793
0.36 -0.19740215656662252 -3.141592653589793
0.365 -0.19591752590523942 -3.141592653589793
0.36785619118848906 -0.195 -3.141592653589793
0.37 -0.19428328521826604 -3.141592653589793
0.375 -0.19247921603835672 -3.141592653589793
0.38 -0.1904967548442428 -3.141592653589793
0.3811682971363429 -0.19 -3.141592653589793
0.385 -0.1882924237401347 -3.141592653589793
0.39 -0.18585177397013042 -3.141592653589793
0.391618384356863 -0.185 -3.141592653589793
0.395 -0.18312368616369568 -3.141592653589793
0.4 -0.18007926391554466 -3.141592653589793
0.40012189544391785 -0.18 -3.141592653589793
0.405 -0.17663350472489145 -3.141592653589793
0.4071729906288548 -0.175 -3.141592653589793
0.41 -0.1727347368007142 -3.141592653589793
0.4131527261426168 -0.17 -3.141592653589793
0.415 -0.1682839362935045 -3.141592653589793
0.41828393629350447 -0.165 -3.141592653589793
0.42 -0.16315272614261678 -3.141592653589793
0.42273473680071416 -0.16 -3.141592653589793
0.425 -0.15717299062885481 -3.141592653589793
0.4266335047248915 -0.155 -3.141592653589793
0.43 -0.15012189544391782 -3.141592653589793
0.43007926391554463 -0.15 -3.141592653589793
0.4331236861636956 -0.145 -3.141592653589793
0.435 -0.14161838435686297 -3.141592653589793
0.4358517739701304 -0.14 -3.141592653589793
0.4382924237401347 -0.135 -3.141592653589793
0.44 -0.13116829713634298 -3.141592653589793
0.44049675484424283 -0.13 -3.141592653589793
0.4424792160383567 -0.125 -3.141592653589793
0.4442832852182661 -0.12 -3.141592653589793
0.445 -0.11785619118848917 -3.141592653589793
0.4459175259052395 -0.115 -3.141592653589793
0.4474021565666225 -0.11 -3.141592653589793
0.4487590192049778 -0.105 -3.141592653589793
0.45 -0.10000000000000003 -3.141592653589793
0.45 -0.1 -3.141592653589793
0.45112386075773214 -0.095 -3.141592653589793
0.4521520607144443 -0.09 -3.141592653589793
0.45309231885150686 -0.085 -3.141592653589793
0.4539513807570949 -0.08 -3.141592653589793
0.4547351529867197 -0.075 -3.141592653589793
0.455 -0.07316237527154248 -3.141592653589793
0.4554447364578474 -0.07 -3.141592653589793
0.45608694305406705 -0.065 -3.141592653589793
0.4566681307979028 -0.06 -3.141592653589793
0.4571917641350121 -0.055 -3.141592653589793
0.4576608748061452 -0.05 -3.141592653589793
0.45807810758766787 -0.045 -3.141592653589793
0.45844575877813193 -0.04 -3.141592653589793
0.4587658085257017 -0.035 -3.141592653589793
0.4590399478801452 -0.03 -3.141592653589793
0.45926960128229544 -0.025 -3.141592653589793
0.45945594506426646 -0.02 -3.141592653589793
0.45959992241822817 -0.015 -3.141592653589793
0.4597022551946819 -0.01 -3.141592653589793
0.45976345280855296 -0.005 -3.141592653589793
0.4597838184594857 0.0 -3.141592653589793
0.45976345280855296 0.005 -3.141592653589793
0.4597022551946819 0.01 -3.141592653589793
0.45959992241822817 0.015 -3.141592653589793
0.45945594506426646 0.02 -3.141592653589793
0.45926960128229544 0.025 -3.141592653589793
0.4590399478801452 0.03 -3.141592653589793
0.4587658085257017 0.035 -3.141592653589793
0.45844575877813193 0.04 -3.141592653589793
0.45807810758766787 0.045 -3.141592653589793
0.4576608748061452 0.05 -3.141592653589793
0.4571917641350121 0.055 -3.141592653589793
0.4566681307979028 0.06 -3.141592653589793
0.45608694305406705 0.065 -3.141592653589793
0.4554447364578474 0.07 -3.141592653589793
0.455 0.0731623752715425 -3.141592653589793
0.4547351529867197 0.075 -3.141592653589793
0.4539513807570949 0.08 -3.141592653589793
0.45309231885150686 0.085 -3.141592653589793
0.4521520607144443 0.09 -3.141592653589793
0.4511238607577322 0.095 -3.141592653589793
0.45 0.1 -3.141592653589793
0.45 0.10000000000000003 -3.141592653589793
0.4487590192049778 0.105 -3.141592653589793
0.4474021565666225 0.11 -3.141592653589793
0.4459175259052395 0.115 -3.141592653589793
0.445 0.11785619118848915 -3.141592653589793
0.44428328521826604 0.12 -3.141592653589793
0.44247921603835677 0.125 -3.141592653589793
0.44049675484424283 0.13 -3.141592653589793
0.44 0.131168297136343 -3.141592653589793
0.4382924237401347 0.135 -3.141592653589793
0.4358517739701304 0.14 -3.141592653589793
0.435 0.141618384356863 -3.141592653589793
0.4331236861636956 0.145 -3.141592653589793
0.4300792639155447 0.15 -3.141592653589793
0.43 0.15012189544391785 -3.141592653589793
0.4266335047248914 0.155 -3.141592653589793
0.425 0.15717299062885484 -3.141592653589793
0.4227347368007142 0.16 -3.141592653589793
0.42 0.1631527261426168 -3.141592653589793
0.41828393629350447 0.165 -3.141592653589793
0.415 0.16828393629350455 -3.141592653589793
0.41315272614261683 0.17 -3.141592653589793
0.41 0.17273473680071422 -3.141592653589793
0.4071729906288548 0.175 -3.141592653589793
0.405 0.17663350472489145 -3.141592653589793
0.4001218954439179 0.18 -3.141592653589793
0.4 0.18007926391554466 -3.141592653589793
0.395 0.18312368616369568 -3.141592653589793
0.391618384356863 0.185 -3.141592653589793
0.39 0.18585177397013042 -3.141592653589793
0.385 0.18829242374013472 -3.141592653589793
0.38116829713634304 0.19 -3.141592653589793
0.38 0.19049675484424283 -3.141592653589793
0.375 0.19247921603835674 -3.141592653589793
0.37 0.19428328521826604 -3.141592653589793
0.36785619118848906 0.195 -3.141592653589793
0.365 0.19591752590523942 -3.141592653589793
0.36 0.19740215656662255 -3.141592653589793
0.355 0.19875901920497782 -3.141592653589793
0.35000000000000003 0.2 -3.141592653589793
0.35 0.20000000000000004 -3.141592653589793
0.345 0.20112386075773214 -3.141592653589793
0.34 0.20215206071444425 -3.141592653589793
0.335 0.2030923188515068 -3.141592653589793
0.33 0.20395138075709482 -3.141592653589793
0.325 0.2047351529867196 -3.141592653589793
0.32316237527154207 0.205 -3.141592653589793
0.32 0.20544473645784733 -3.141592653589793
0.315 0.20608694305406694 -3.141592653589793
0.31 0.20666813079790275 -3.141592653589793
0.305 0.20719176413501203 -3.141592653589793
0.3 0.20766087480614512 -3.141592653589793
0.295 0.2080781075876678 -3.141592653589793
0.29 0.20844575877813187 -3.141592653589793
0.285 0.20876580852570165 -3.141592653589793
0.28 0.20903994788014515 -3.141592653589793
0.275 0.20926960128229538 -3.141592653589793
0.27 0.2094559450642664 -3.141592653589793
0.265 0.2095999224182281 -3.141592653589793
0.26 0.20970225519468183 -3.141592653589793
0.255 0.2097634528085529 -3.141592653589793
0.25 0.2097838184594856 -3.141592653589793
0.245 0.2097634528085529 -3.141592653589793
0.24 0.20970225519468183 -3.141592653589793
0.235 0.2095999224182281 -3.141592653589793
0.23 0.2094559450642664 -3.141592653589793
0.225 0.20926960128229538 -3.141592653589793
0.22 0.20903994788014515 -3.141592653589793
0.215 0.20876580852570165 -3.141592653589793
0.21 0.20844575877813187 -3.141592653589793
0.205 0.2080781075876678 -3.141592653589793
0.2 0.20766087480614512 -3.141592653589793
0.195 0.20719176413501203 -3.141592653589793
0.19 0.20666813079790275 -3.141592653589793
0.185 0.20608694305406694 -3.141592653589793
0.18 0.20544473645784733 -3.141592653589793
0.17683762472845793 0.205 -3.141592653589793
0.175 0.2047351529867196 -3.141592653589793
0.17 0.20395138075709482 -3.141592653589793
0.165 0.2030923188515068 -3.141592653589793
0.16 0.20215206071444425 -3.141592653589793
0.155 0.20112386075773214 -3.141592653589793
0.15 0.20000000000000004 -3.141592653589793
0.14999999999999994 0.2 -3.141592653589793
0.145 0.19875901920497782 -3.141592653589793
0.14 0.19740215656662255 -3.141592653589793
0.135 0.19591752590523942 -3.141592653589793
0.13214380881151097 0.195 -3.141592653589793
0.13 0.19428328521826604 -3.141592653589793
0.125 0.19247921603835674 -3.141592653589793
0.12 0.19049675484424283 -3.141592653589793
0.11883170286365699 0.19 -3.141592653589793
0.115 0.18829242374013472 -3.141592653589793
0.11 0.18585177397013042 -3.141592653589793
0.108381615643137 0.185 -3.141592653589793
0.105 0.18312368616369568 -3.141592653589793
0.1 0.18007926391554466 -3.141592653589793
0.09987810455608212 0.18 -3.141592653589793
0.095 0.17663350472489145 -3.141592653589793
0.09282700937114519 0.175 -3.141592653589793
0.09 0.17273473680071422 -3.141592653589793
0.08684727385738317 0.17 -3.141592653589793
0.085 0.16828393629350455 -3.141592653589793
0.08171606370649549 0.165 -3.141592653589793
0.08 0.1631527261426168 -3.141592653589793
0.07726526319928576 0.16 -3.141592653589793
0.075 0.15717299062885484 -3.141592653589793
0.07336649527510856 0.155 -3.141592653589793
0.07 0.15012189544391785 -3.141592653589793
0.06992073608445534 0.15 -3.141592653589793
0.06687631383630437 0.145 -3.141592653589793
0.065 0.141618384356863 -3.141592653589793
0.06414822602986957 0.14 -3.141592653589793
0.0617075762598653 0.135 -3.141592653589793
0.06 0.131168297136343 -3.141592653589793
0.059503245155757147 0.13 -3.141592653589793
0.05752078396164326 0.125 -3.141592653589793
0.05571671478173394 0.12 -3.141592653589793
0.055 0.11785619118848915 -3.141592653589793
0.054082474094760545 0.115 -3.141592653589793
0.052597843433377464 0.11 -3.141592653589793
0.05124098079502219 0.105 -3.141592653589793
0.05 0.10000000000000003 -3.141592653589793
0.049999999999999996 0.1 -3.141592653589793
0.048876139242267844 0.095 -3.141592653589793

0.09066990208791302 0.2 -2.094395102393195
0.095 0.20208171694847607 -2.094395102393195
0.1 0.20424079458358152 -2.094395102393195
0.10191175710260217 0.205 -2.094395102393195
0.105 0.20616546133279653 -2.094395102393195
0.11 0.20789130648412407 -2.094395102393195
0.115 0.20944978731369843 -2.094395102393195
0.11690805862304843 0.21 -2.094395102393195
0.12 0.21085441661102403 -2.094395102393195
0.125 0.21212586790507973 -2.094395102393195
0.13 0.2132829074981735 -2.094395102393195
0.135 0.2143377216914134 -2.094395102393195
0.13840966289268916 0.215 -2.094395102393195
0.14 0.21529861645918993 -2.094395102393195
0.145 0.21617258022049363 -2.094395102393195
0.15 0.21697190375750097 -2.094395102393195
0.155 0.21770321723739855 -2.094395102393195
0.16 0.218372282762821 -2.094395102393195
0.165 0.21898412319366298 -2.094395102393195
0.17 0.21954312798789638 -2.094395102393195
0.17447121135287402 0.22 -2.094395102393195
0.175 0.2200528230904707 -2.094395102393195
0.18 0.22051443870804646 -2.094395102393195
0.185 0.2209336443874703 -2.094395102393195
0.19 0.22131301950516863 -2.094395102393195
0.195 0.22165482550676374 -2.094395102393195
0.2 0.22196104138616288 -2.094395102393195
0.205 0.2222333935430633 -2.094395102393195
0.21 0.22247338090538052 -2.094395102393195
0.215 0.22268229603124373 -2.094395102393195
0.22 0.2228612427674074 -2.094395102393195
0.225 0.2230111509294336 -2.094395102393195
0.23 0.22313278837786124 -2.094395102393195
0.235 0.22322677078919811 -2.094395102393195
0.24 0.2232935693573429 -2.094395102393195
0.245 0.22333351660711107 -2.094395102393195
0.25 0.22334681045458382 -2.094395102393195
0.255 0.22333351660711107 -2.094395102393195
0.26 0.2232935693573429 -2.094395102393195
0.265 0.22322677078919811 -2.094395102393195
0.27 0.22313278837786124 -2.094395102393195
0.275 0.2230111509294336 -2.094395102393195
0.28 0.2228612427674074 -2.094395102393195
0.285 0.22268229603124373 -2.094395102393195
0.29 0.22247338090538052 -2.094395102393195
0.295 0.2222333935430633 -2.094395102393195
0.3 0.22196104138616288 -2.094395102393195
0.305 0.22165482550676374 -2.094395102393195
0.31 0.22131301950516863 -2.094395102393195
0.315 0.2209336443874703 -2.094395102393195
0.32 0.22051443870804646 -2.094395102393195
0.325 0.2200528230904707 -2.094395102393195
0.325528788647126 0.22 -2.094395102393195
0.33 0.21954312798789638 -2.094395102393195
0.335 0.21898412319366298 -2.094395102393195
0.34 0.218372282762821 -2.094395102393195
0.345 0.21770321723739855 -2.094395102393195
0.35 0.21697190375750097 -2.094395102393195
0.355 0.21617258022049363 -2.094395102393195
0.36 0.21529861645918993 -2.094395102393195
0.3615903371073108 0.215 -2.094395102393195
0.365 0.2143377216914134 -2.094395102393195
0.37 0.2132829074981735 -2.094395102393195
0.375 0.21212586790507973 -2.094395102393195
0.38 0.21085441661102403 -2.094395102393195
0.3830919413769516 0.21 -2.094395102393195
0.385 0.20944978731369843 -2.094395102393195
0.39 0.20789130648412407 -2.094395102393195
0.395 0.20616546133279653 -2.094395102393195
0.39808824289739786 0.205 -2.094395102393195
0.4 0.20424079458358152 -2.094395102393195
0.405 0.20208171694847607 -2.094395102393195
0.40933009791208697 0.2 -2.094395102393195
0.41 0.19965869304498385 -2.094395102393195
0.415 0.1969052463490127 -2.094395102393195
0.41811842410802547 0.195 -2.094395102393195
0.42 0.19377149113443554 -2.094395102393195
0.425 0.19017179158855357 -2.094395102393195
0.42522068967309035 0.19 -2.094395102393195
0.43 0.1859834811733584 -2.094395102393195
0.43106881634286465 0.185 -2.094395102393195
0.435 0.18106881634286465 -2.094395102393195
0.4359834811733584 0.18 -2.094395102393195
0.44 0.17522068967309035 -2.094395102393195
0.4401717915885536 0.175 -2.094395102393195
0.4437714911344356 0.17 -2.094395102393195
0.445 0.16811842410802558 -2.094395102393195
0.44690524634901274 0.165 -2.094395102393195
0.44965869304498385 0.16 -2.094395102393195
0.45 0.15933009791208702 -2.094395102393195
0.4520817169484761 0.155 -2.094395102393195
0.4542407945835816 0.15 -2.094395102393195
0.455 0.148088242897398 -2.094395102393195
0.4561654613327966 0.145 -2.094395102393195
0.4578913064841241 0.14 -2.094395102393195
0.4594497873136985 0.135 -2.094395102393195
0.46 0.13309194137695166 -2.094395102393195
0.4608544166110241 0.13 -2.094395102393195
0.4621258679050798 0.125 -2.094395102393195
0.4632829074981736 0.12 -2.094395102393195
0.4643377216914135 0.115 -2.094395102393195
0.465 0.11159033710731117 -2.094395102393195
0.46529861645919 0.11 -2.094395102393195
0.4661725802204937 0.105 -2.094395102393195
0.466971903757501 0.1 -2.094395102393195
0.46770321723739855 0.095 -2.094395102393195
0.46837228276282095 0.09 -2.094395102393195
0.46898412319366295 0.085 -2.094395102393195
0.4695431279878963 0.08 -2.094395102393195
0.47 0.07552878864712545 -2.094395102393195
0.47005282309047064 0.075 -2.094395102393195
0.4705144387080464 0.07 -2.094395102393195
0.4709336443874702 0.065 -2.094395102393195
0.4713130195051686 0.06 -2.094395102393195
0.4716548255067637 0.055 -2.094395102393195
0.4719610413861628 0.05 -2.094395102393195
0.47223339354306326 0.045 -2.094395102393195
0.4724733809053805 0.04 -2.094395102393195
0.4726822960312437 0.035 -2.094395102393195
0.4728612427674074 0.03 -2.094395102393195
0.4730111509294336 0.025 -2.094395102393195
0.4731327883778612 0.02 -2.094395102393195
0.47322677078919806 0.015 -2.094395102393195
0.47329356935734285 0.01 -2.094395102393195
0.47333351660711104 0.005 -2.094395102393195
0.47334681045458377 0.0 -2.094395102393195
0.47333351660711104 -0.005 -2.094395102393195
0.47329356935734285 -0.01 -2.094395102393195
0.47322677078919806 -0.015 -2.094395102393195
0.4731327883778612 -0.02 -2.094395102393195
0.4730111509294336 -0.025 -2.094395102393195
0.4728612427674074 -0.03 -2.094395102393195
0.4726822960312437 -0.035 -2.094395102393195
0.4724733809053805 -0.04 -2.094395102393195
0.47223339354306326 -0.045 -2.094395102393195
0.4719610413861628 -0.05 -2.094395102393195
0.4716548255067637 -0.055 -2.094395102393195
0.4713130195051686 -0.06 -2.094395102393195
0.4709336443874702 -0.065 -2.094395102393195
0.4705144387080464 -0.07 -2.094395102393195
0.47005282309047064 -0.075 -2.094395102393195
0.47 -0.07552878864712541 -2.094395102393195
0.4695431279878963 -0.08 -2.094395102393195
0.46898412319366295 -0.085 -2.094395102393195
0.46837228276282095 -0.09 -2.094395102393195
0.46770321723739855 -0.095 -2.094395102393195
0.466971903757501 -0.1 -2.094395102393195
0.4661725802204937 -0.105 -2.094395102393195
0.46529861645919 -0.11 -2.094395102393195
0.465 -0.11159033710731117 -2.094395102393195
0.4643377216914135 -0.115 -2.094395102393195
0.4632829074981736 -0.12 -2.094395102393195
0.4621258679050798 -0.125 -2.094395102393195
0.4608544166110241 -0.13 -2.094395102393195
0.46 -0.13309194137695163 -2.094395102393195
0.4594497873136985 -0.135 -2.094395102393195
0.4578913064841241 -0.14 -2.094395102393195
0.4561654613327966 -0.145 -2.094395102393195
0.455 -0.14808824289739797 -2.094395102393195
0.4542407945835816 -0.15 -2.094395102393195
0.4520817169484761 -0.155 -2.094395102393195
0.45 -0.15933009791208697 -2.094395102393195
0.44965869304498385 -0.16 -2.094395102393195
0.44690524634901274 -0.165 -2.094395102393195
0.445 -0.16811842410802555 -2.094395102393195
0.4437714911344356 -0.17 -2.094395102393195
0.4401717915885536 -0.175 -2.094395102393195
0.44 -0.17522068967309035 -2.094395102393195
0.4359834811733584 -0.18 -2.094395102393195
0.435 -0.18106881634286465 -2.094395102393195
0.43106881634286465 -0.185 -2.094395102393195
0.43 -0.1859834811733584 -2.094395102393195
0.42522068967309035 -0.19 -2.094395102393195
0.425 -0.19017179158855355 -2.094395102393195
0.42 -0.19377149113443554 -2.094395102393195
0.41811842410802547 -0.195 -2.094395102393195
0.415 -0.1969052463490127 -2.094395102393195
0.41 -0.19965869304498382 -2.094395102393195
0.4093300979120869 -0.2 -2.094395102393195
0.405 -0.20208171694847607 -2.094395102393195
0.4 -0.20424079458358152 -2.094395102393195
0.3980882428973979 -0.205 -2.094395102393195
0.395 -0.20616546133279656 -2.094395102393195
0.39 -0.20789130648412407 -2.094395102393195
0.385 -0.20944978731369843 -2.094395102393195
0.3830919413769516 -0.21 -2.094395102393195
0.38 -0.21085441661102403 -2.094395102393195
0.375 -0.21212586790507976 -2.094395102393195
0.37 -0.2132829074981735 -2.094395102393195
0.365 -0.21433772169141344 -2.094395102393195
0.36159033710731103 -0.215 -2.094395102393195
0.36 -0.21529861645918996 -2.094395102393195
0.355 -0.21617258022049363 -2.094395102393195
0.35 -0.21697190375750097 -2.094395102393195
0.345 -0.21770321723739855 -2.094395102393195
0.34 -0.21837228276282095 -2.094395102393195
0.335 -0.21898412319366292 -2.094395102393195
0.33 -0.21954312798789632 -2.094395102393195
0.32552878864712526 -0.22 -2.094395102393195
0.325 -0.22005282309047064 -2.094395102393195
0.32 -0.2205144387080464 -2.094395102393195
0.315 -0.2209336443874702 -2.094395102393195
0.31 -0.22131301950516857 -2.094395102393195
0.305 -0.22165482550676371 -2.094395102393195
0.3 -0.22196104138616282 -2.094395102393195
0.295 -0.22223339354306326 -2.094395102393195
0.29 -0.2224733809053805 -2.094395102393195
0.285 -0.22268229603124368 -2.094395102393195
0.28 -0.22286124276740737 -2.094395102393195
0.275 -0.22301115092943358 -2.094395102393195
0.27 -0.2231327883778612 -2.094395102393195
0.265 -0.2232267707891981 -2.094395102393195
0.26 -0.22329356935734287 -2.094395102393195
0.255 -0.22333351660711104 -2.094395102393195
0.25 -0.2233468104545838 -2.094395102393195
0.245 -0.22333351660711104 -2.094395102393195
0.24 -0.22329356935734287 -2.094395102393195
0.235 -0.2232267707891981 -2.094395102393195
0.23 -0.2231327883778612 -2.094395102393195
0.225 -0.22301115092943358 -2.094395102393195
0.22 -0.22286124276740737 -2.094395102393195
0.215 -0.22268229603124368 -2.094395102393195
0.21 -0.2224733809053805 -2.094395102393195
0.205 -0.22223339354306326 -2.094395102393195
0.2 -0.22196104138616282 -2.094395102393195
0.195 -0.22165482550676371 -2.094395102393195
0.19 -0.22131301950516857 -2.094395102393195
0.185 -0.2209336443874702 -2.094395102393195
0.18 -0.2205144387080464 -2.094395102393195
0.175 -0.22005282309047064 -2.094395102393195
0.17447121135287472 -0.22 -2.094395102393195
0.17 -0.21954312798789632 -2.094395102393195
0.165 -0.21898412319366292 -2.094395102393195
0.16 -0.21837228276282095 -2.094395102393195
0.155 -0.21770321723739855 -2.094395102393195
0.15 -0.21697190375750097 -2.094395102393195
0.145 -0.21617258022049363 -2.094395102393195
0.14 -0.21529861645918996 -2.094395102393195
0.13840966289268897 -0.215 -2.094395102393195
0.135 -0.21433772169141344 -2.094395102393195
0.13 -0.2132829074981735 -2.094395102393195
0.125 -0.21212586790507976 -2.094395102393195
0.12 -0.21085441661102403 -2.094395102393195
0.11690805862304846 -0.21 -2.094395102393195
0.115 -0.20944978731369843 -2.094395102393195
0.11 -0.20789130648412407 -2.094395102393195
0.105 -0.20616546133279656 -2.094395102393195
0.10191175710260209 -0.205 -2.094395102393195
0.1 -0.20424079458358152 -2.094395102393195
0.095 -0.20208171694847607 -2.094395102393195
0.09066990208791306 -0.2 -2.094395102393195
0.09 -0.19965869304498382 -2.094395102393195
0.085 -0.1969052463490127 -2.094395102393195
0.08188157589197453 -0.195 -2.094395102393195
0.08 -0.19377149113443554 -2.094395102393195
0.075 -0.19017179158855355 -2.094395102393195
0.07477931032690967 -0.19 -2.094395102393195
0.07 -0.1859834811733584 -2.094395102393195
0.06893118365713535 -0.185 -2.094395102393195
0.065 -0.18106881634286465 -2.094395102393195
0.06401651882664161 -0.18 -2.094395102393195
0.06 -0.17522068967309035 -2.094395102393195
0.05982820841144644 -0.175 -2.094395102393195
0.056228508865564415 -0.17 -2.094395102393195
0.055 -0.16811842410802555 -2.094395102393195
0.05309475365098727 -0.165 -2.094395102393195
0.05034130695501617 -0.16 -2.094395102393195
0.05 -0.15933009791208697 -2.094395102393195
0.04791828305152391 -0.155 -2.094395102393195
0.04575920541641843 -0.15 -2.094395102393195
0.045 -0.14808824289739797 -2.094395102393195
0.04383453866720341 -0.145 -2.094395102393195
0.04210869351587589 -0.14 -2.094395102393195
0.04055021268630153 -0.135 -2.094395102393195
0.04 -0.13309194137695163 -2.094395102393195
0.03914558338897593 -0.13 -2.094395102393195
0.03787413209492023 -0.125 -2.094395102393195
0.03671709250182646 -0.12 -2.094395102393195
0.03566227830858654 -0.115 -2.094395102393195
0.035 -0.11159033710731117 -2.094395102393195
0.034701383540810024 -0.11 -2.094395102393195
0.033827419779506346 -0.105 -2.094395102393195
0.03302809624249901 -0.1 -2.094395102393195
0.032296782762601436 -0.095 -2.094395102393195
0.03162771723717902 -0.09 -2.094395102393195
0.031015876806337047 -0.085 -2.094395102393195
0.030456872012103647 -0.08 -2.094395102393195
0.03 -0.07552878864712541 -2.094395102393195
0.029947176909529354 -0.075 -2.094395102393195
0.029485561291953576 -0.07 -2.094395102393195
0.02906635561252976 -0.065 -2.094395102393195
0.028686980494831423 -0.06 -2.094395102393195
0.028345174493236286 -0.055 -2.094395102393195
0.028038958613837168 -0.05 -2.094395102393195
0.027766606456936734 -0.045 -2.094395102393195
0.02752661909461951 -0.04 -2.094395102393195
0.027317703968756313 -0.035 -2.094395102393195
0.027138757232592618 -0.03 -2.094395102393195
0.02698884907056642 -0.025 -2.094395102393195
0.02686721162213878 -0.02 -2.094395102393195
0.026773229210801913 -0.015 -2.094395102393195
0.026706430642657125 -0.01 -2.094395102393195
0.026666483392888962 -0.005 -2.094395102393195
0.026653189545416203 0.0 -2.094395102393195
0.026666483392888962 0.005 -2.094395102393195
0.026706430642657125 0.01 -2.094395102393195
0.026773229210801913 0.015 -2.094395102393195
0.026867211622138783 0.02 -2.094395102393195
0.026988849070566423 0.025 -2.094395102393195
0.027138757232592618 0.03 -2.094395102393195
0.02731770396875631 0.035 -2.094395102393195
0.02752661909461951 0.04 -2.094395102393195
0.027766606456936734 0.045 -2.094395102393195
0.02803895861383716 0.05 -2.094395102393195
0.028345174493236286 0.055 -2.094395102393195
0.02868698049483142 0.06 -2.094395102393195
0.02906635561252976 0.065 -2.094395102393195
0.029485561291953576 0.07 -2.094395102393195
0.029947176909529347 0.075 -2.094395102393195
0.03 0.07552878864712545 -2.094395102393195
0.030456872012103654 0.08 -2.094395102393195
0.031015876806337047 0.085 -2.094395102393195
0.031627717237179026 0.09 -2.094395102393195
0.03229678276260143 0.095 -2.094395102393195
0.03302809624249901 0.1 -2.094395102393195
0.03382741977950634 0.105 -2.094395102393195
0.034701383540810024 0.11 -2.094395102393195
0.035 0.11159033710731117 -2.094395102393195
0.03566227830858654 0.115 -2.094395102393195
0.03671709250182647 0.12 -2.094395102393195
0.03787413209492022 0.125 -2.094395102393195
0.03914558338897592 0.13 -2.094395102393195
0.04 0.13309194137695166 -2.094395102393195
0.04055021268630153 0.135 -2.094395102393195
0.04210869351587587 0.14 -2.094395102393195
0.04383453866720341 0.145 -2.094395102393195
0.045 0.148088242897398 -2.094395102393195
0.045759205416418425 0.15 -2.094395102393195
0.04791828305152391 0.155 -2.094395102393195
0.05 0.15933009791208702 -2.094395102393195
0.05034130695501614 0.16 -2.094395102393195
0.053094753650987266 0.165 -2.094395102393195
0.055 0.16811842410802558 -2.094395102393195
0.05622850886556439 0.17 -2.094395102393195
0.059828208411446426 0.175 -2.094395102393195
0.06 0.17522068967309035 -2.094395102393195
0.0640165188266416 0.18 -2.094395102393195
0.065 0.18106881634286465 -2.094395102393195
0.06893118365713535 0.185 -2.094395102393195
0.07 0.1859834811733584 -2.094395102393195
0.07477931032690961 0.19 -2.094395102393195
0.075 0.19017179158855357 -2.094395102393195
0.08 0.19377149113443554 -2.094395102393195
0.08188157589197455 0.195 -2.094395102393195
0.085 0.1969052463490127 -2.094395102393195
0.09 0.19965869304498385 -2.094395102393195
0.09066990208791302 0.2 -2.094395102393195

0.015158170190091275 -0.08 -1.0471975511965983
0.015433528212333509 -0.085 -1.0471975511965983
0.015734912337662027 -0.09 -1.0471975511965983
0.016064484752301916 -0.095 -1.0471975511965983
0.016424719647496037 -0.1 -1.0471975511965983
0.016818455355226136 -0.105 -1.0471975511965983
0.01724895780405394 -0.11 -1.0471975511965983
0.017719998215414225 -0.115 -1.0471975511965983
0.01823594886090279 -0.12 -1.0471975511965983
0.018801901925185042 -0.125 -1.0471975511965983
0.019423818202079595 -0.13 -1.0471975511965983
0.02 -0.13422912763550318 -1.0471975511965983
0.02010914704810915 -0.135 -1.0471975511965983
0.020868343171339874 -0.14 -1.0471975511965983
0.02170906891099638 -0.145 -1.0471975511965983
0.022643287802568586 -0.15 -1.0471975511965983
0.023685500938566143 -0.155 -1.0471975511965983
0.024853450821946427 -0.16 -1.0471975511965983
0.025 -0.16058284779680995 -1.0471975511965983
0.026174905788285442 -0.165 -1.0471975511965983
0.027673078063435864 -0.17 -1.0471975511965983
0.02938218656721997 -0.175 -1.0471975511965983
0.03 -0.17664199786444415 -1.0471975511965983
0.03135528572978385 -0.18 -1.0471975511965983
0.033648692166053935 -0.185 -1.0471975511965983
0.035 -0.1876075399347911 -1.0471975511965983
0.03634702453171093 -0.19 -1.0471975511965983
0.03956154687963778 -0.195 -1.0471975511965983
0.04 -0.1956138044756542 -1.0471975511965983
0.043462310275446656 -0.2 -1.0471975511965983
0.045 -0.20171879844073126 -1.0471975511965983
0.04828120155926876 -0.205 -1.0471975511965983
0.05 -0.2065376897245533 -1.0471975511965983
0.05438619552434581 -0.21 -1.0471975511965983
0.055 -0.2104384531203622 -1.0471975511965983
0.06 -0.21365297546828907 -1.0471975511965983
0.062392460065208925 -0.215 -1.0471975511965983
0.065 -0.21635130783394604 -1.0471975511965983
0.07 -0.21864471427021612 -1.0471975511965983
0.07335800213555589 -0.22 -1.0471975511965983
0.075 -0.22061781343278003 -1.0471975511965983
0.08 -0.22232692193656411 -1.0471975511965983
0.085 -0.22382509421171454 -1.0471975511965983
0.08941715220319009 -0.225 -1.0471975511965983
0.09 -0.22514654917805357 -1.0471975511965983
0.095 -0.22631449906143386 -1.0471975511965983
0.1 -0.22735671219743142 -1.0471975511965983
0.105 -0.22829093108900364 -1.0471975511965983
0.11 -0.22913165682866013 -1.0471975511965983
0.115 -0.22989085295189085 -1.0471975511965983
0.11577087236449683 -0.23 -1.0471975511965983
0.12 -0.23057618179792042 -1.0471975511965983
0.125 -0.23119809807481495 -1.0471975511965983
0.13 -0.2317640511390972 -1.0471975511965983
0.135 -0.23228000178458574 -1.0471975511965983
0.14 -0.23275104219594603 -1.0471975511965983
0.145 -0.23318154464477384 -1.0471975511965983
0.15 -0.23357528035250394 -1.0471975511965983
0.155 -0.23393551524769804 -1.0471975511965983
0.16 -0.23426508766233795 -1.0471975511965983
0.165 -0.23456647178766646 -1.0471975511965983
0.17 -0.23484182980990867 -1.0471975511965983
0.17312853758492688 -0.235 -1.0471975511965983
0.175 -0.2350927790209131 -1.0471975511965983
0.18 -0.23532085302192868 -1.0471975511965983
0.185 -0.23552797321655455 -1.0471975511965983
0.19 -0.2357154140172658 -1.0471975511965983
0.195 -0.23588429275400427 -1.0471975511965983
0.2 -0.2360355872036068 -1.0471975511965983
0.205 -0.23617015034173397 -1.0471975511965983
0.21 -0.23628872275530244 -1.0471975511965983
0.215 -0.23639194306851136 -1.0471975511965983
0.22 -0.2364803566674703 -1.0471975511965983
0.225 -0.23655442295335066 -1.0471975511965983
0.23 -0.23661452130895202 -1.0471975511965983
0.235 -0.23666095592633188 -1.0471975511965983
0.24 -0.23669395961190667 -1.0471975511965983
0.245 -0.23671369665878572 -1.0471975511965983
0.25 -0.2367202648528991 -1.0471975511965983
0.255 -0.23671369665878572 -1.0471975511965983
0.26 -0.23669395961190667 -1.0471975511965983
0.265 -0.23666095592633188 -1.0471975511965983
0.27 -0.23661452130895202 -1.0471975511965983
0.275 -0.23655442295335066 -1.0471975511965983
0.28 -0.2364803566674703 -1.0471975511965983
0.285 -0.23639194306851136 -1.0471975511965983
0.29 -0.23628872275530244 -1.0471975511965983
0.295 -0.23617015034173397 -1.0471975511965983
0.3 -0.2360355872036068 -1.0471975511965983
0.305 -0.23588429275400427 -1.0471975511965983
0.31 -0.2357154140172658 -1.0471975511965983
0.315 -0.23552797321655455 -1.0471975511965983
0.32 -0.23532085302192868 -1.0471975511965983
0.325 -0.2350927790209131 -1.0471975511965983
0.32687146241507314 -0.235 -1.0471975511965983
0.33 -0.23484182980990867 -1.0471975511965983
0.335 -0.23456647178766646 -1.0471975511965983
0.34 -0.23426508766233795 -1.0471975511965983
0.345 -0.23393551524769804 -1.0471975511965983
0.35 -0.23357528035250394 -1.0471975511965983
0.355 -0.23318154464477384 -1.0471975511965983
0.36 -0.23275104219594603 -1.0471975511965983
0.365 -0.23228000178458574 -1.0471975511965983
0.37 -0.2317640511390972 -1.0471975511965983
0.375 -0.23119809807481495 -1.0471975511965983
0.38 -0.23057618179792042 -1.0471975511965983
0.38422912763550315 -0.23 -1.0471975511965983
0.385 -0.22989085295189085 -1.0471975511965983
0.39 -0.22913165682866013 -1.0471975511965983
0.395 -0.22829093108900364 -1.0471975511965983
0.4 -0.22735671219743142 -1.0471975511965983
0.405 -0.22631449906143386 -1.0471975511965983
0.41 -0.22514654917805357 -1.0471975511965983
0.41058284779680987 -0.225 -1.0471975511965983
0.415 -0.22382509421171454 -1.0471975511965983
0.42 -0.22232692193656411 -1.0471975511965983
0.425 -0.22061781343278003 -1.0471975511965983
0.4266419978644441 -0.22 -1.0471975511965983
0.43 -0.21864471427021612 -1.0471975511965983
0.435 -0.21635130783394604 -1.0471975511965983
0.43760753993479107 -0.215 -1.0471975511965983
0.44 -0.21365297546828907 -1.0471975511965983
0.445 -0.2104384531203622 -1.0471975511965983
0.4456138044756542 -0.21 -1.0471975511965983
0.45 -0.2065376897245533 -1.0471975511965983
0.45171879844073126 -0.205 -1.0471975511965983
0.455 -0.20171879844073126 -1.0471975511965983
0.4565376897245534 -0.2 -1.0471975511965983
0.46 -0.1956138044756542 -1.0471975511965983
0.46043845312036225 -0.195 -1.0471975511965983
0.4636529754682891 -0.19 -1.0471975511965983
0.465 -0.1876075399347911 -1.0471975511965983
0.46635130783394607 -0.185 -1.0471975511965983
0.46864471427021615 -0.18 -1.0471975511965983
0.47 -0.17664199786444415 -1.0471975511965983
0.47061781343278003 -0.175 -1.0471975511965983
0.4723269219365641 -0.17 -1.0471975511965983
0.47382509421171454 -0.165 -1.0471975511965983
0.475 -0.16058284779680995 -1.0471975511965983
0.47514654917805355 -0.16 -1.0471975511965983
0.47631449906143386 -0.155 -1.0471975511965983
0.4773567121974314 -0.15 -1.0471975511965983
0.4782909310890036 -0.145 -1.0471975511965983
0.4791316568286601 -0.14 -1.0471975511965983
0.4798908529518908 -0.135 -1.0471975511965983
0.48 -0.13422912763550318 -1.0471975511965983
0.4805761817979204 -0.13 -1.0471975511965983
0.48119809807481495 -0.125 -1.0471975511965983
0.4817640511390972 -0.12 -1.0471975511965983
0.48228000178458574 -0.115 -1.0471975511965983
0.48275104219594606 -0.11 -1.0471975511965983
0.48318154464477386 -0.105 -1.0471975511965983
0.48357528035250397 -0.1 -1.0471975511965983
0.48393551524769807 -0.095 -1.0471975511965983
0.48426508766233795 -0.09 -1.0471975511965983
0.4845664717876665 -0.085 -1.0471975511965983
0.4848418298099087 -0.08 -1.0471975511965983
0.485 -0.07687146241507366 -1.0471975511965983
0.48509277902091313 -0.075 -1.0471975511965983
0.48532085302192873 -0.07 -1.0471975511965983
0.4855279732165546 -0.065 -1.0471975511965983
0.4857154140172658 -0.06 -1.0471975511965983
0.4858842927540043 -0.055 -1.0471975511965983
0.48603558720360684 -0.05 -1.0471975511965983
0.486170150341734 -0.045 -1.0471975511965983
0.4862887227553025 -0.04 -1.0471975511965983
0.48639194306851136 -0.035 -1.0471975511965983
0.4864803566674703 -0.03 -1.0471975511965983
0.48655442295335066 -0.025 -1.0471975511965983
0.48661452130895205 -0.02 -1.0471975511965983
0.4866609559263319 -0.015 -1.0471975511965983
0.4866939596119067 -0.01 -1.0471975511965983
0.4867136966587858 -0.005 -1.0471975511965983
0.48672026485289915 0.0 -1.0471975511965983
0.4867136966587858 0.005 -1.0471975511965983
0.4866939596119067 0.01 -1.0471975511965983
0.4866609559263319 0.015 -1.0471975511965983
0.48661452130895205 0.02 -1.0471975511965983
0.48655442295335066 0.025 -1.0471975511965983
0.4864803566674703 0.03 -1.0471975511965983
0.48639194306851136 0.035 -1.0471975511965983
0.4862887227553025 0.04 -1.0471975511965983
0.486170150341734 0.045 -1.0471975511965983
0.48603558720360684 0.05 -1.0471975511965983
0.4858842927540043 0.055 -1.0471975511965983
0.4857154140172658 0.06 -1.0471975511965983
0.4855279732165546 0.065 -1.0471975511965983
0.48532085302192873 0.07 -1.0471975511965983
0.48509277902091313 0.075 -1.0471975511965983
0.485 0.07687146241507366 -1.0471975511965983
0.4848418298099087 0.08 -1.0471975511965983
0.4845664717876665 0.085 -1.0471975511965983
0.48426508766233795 0.09 -1.0471975511965983
0.48393551524769807 0.095 -1.0471975511965983
0.48357528035250397 0.1 -1.0471975511965983
0.48318154464477386 0.105 -1.0471975511965983
0.48275104219594606 0.11 -1.0471975511965983
0.48228000178458574 0.115 -1.0471975511965983
0.4817640511390972 0.12 -1.0471975511965983
0.48119809807481495 0.125 -1.0471975511965983
0.4805761817979204 0.13 -1.0471975511965983
0.48 0.13422912763550318 -1.0471975511965983
0.4798908529518908 0.135 -1.0471975511965983
0.4791316568286601 0.14 -1.0471975511965983
0.4782909310890036 0.145 -1.0471975511965983
0.4773567121974314 0.15 -1.0471975511965983
0.4763144990614338 0.155 -1.0471975511965983
0.47514654917805355 0.16 -1.0471975511965983
0.475 0.16058284779681 -1.0471975511965983
0.47382509421171454 0.165 -1.0471975511965983
0.4723269219365641 0.17 -1.0471975511965983
0.47061781343278003 0.175 -1.0471975511965983
0.47 0.17664199786444418 -1.0471975511965983
0.46864471427021615 0.18 -1.0471975511965983
0.46635130783394607 0.185 -1.0471975511965983
0.465 0.18760753993479112 -1.0471975511965983
0.4636529754682891 0.19 -1.0471975511965983
0.46043845312036225 0.195 -1.0471975511965983
0.46 0.1956138044756542 -1.0471975511965983
0.4565376897245534 0.2 -1.0471975511965983
0.455 0.20171879844073126 -1.0471975511965983
0.4517187984407312 0.205 -1.0471975511965983
0.45 0.20653768972455328 -1.0471975511965983
0.4456138044756542 0.21 -1.0471975511965983
0.445 0.2104384531203622 -1.0471975511965983
0.44 0.21365297546828904 -1.0471975511965983
0.437607539934791 0.215 -1.0471975511965983
0.435 0.21635130783394604 -1.0471975511965983
0.43 0.21864471427021617 -1.0471975511965983
0.4266419978644443 0.22 -1.0471975511965983
0.425 0.22061781343278009 -1.0471975511965983
0.42 0.22232692193656417 -1.0471975511965983
0.415 0.22382509421171456 -1.0471975511965983
0.41058284779681 0.225 -1.0471975511965983
0.41 0.2251465491780536 -1.0471975511965983
0.405 0.2263144990614339 -1.0471975511965983
0.4 0.22735671219743145 -1.0471975511965983
0.395 0.22829093108900367 -1.0471975511965983
0.39 0.22913165682866019 -1.0471975511965983
0.385 0.2298908529518909 -1.0471975511965983
0.3842291276355035 0.23 -1.0471975511965983
0.38 0.23057618179792044 -1.0471975511965983
0.375 0.23119809807481498 -1.0471975511965983
0.37 0.23176405113909723 -1.0471975511965983
0.365 0.2322800017845858 -1.0471975511965983
0.36 0.23275104219594606 -1.0471975511965983
0.355 0.23318154464477386 -1.0471975511965983
0.35 0.23357528035250394 -1.0471975511965983
0.345 0.23393551524769807 -1.0471975511965983
0.34 0.23426508766233795 -1.0471975511965983
0.335 0.23456647178766646 -1.0471975511965983
0.33 0.2348418298099087 -1.0471975511965983
0.32687146241507326 0.235 -1.0471975511965983
0.325 0.2350927790209131 -1.0471975511965983
0.32 0.23532085302192868 -1.0471975511965983
0.315 0.23552797321655458 -1.0471975511965983
0.31 0.2357154140172658 -1.0471975511965983
0.305 0.23588429275400427 -1.0471975511965983
0.3 0.23603558720360682 -1.0471975511965983
0.295 0.23617015034173397 -1.0471975511965983
0.29 0.23628872275530244 -1.0471975511965983
0.285 0.23639194306851136 -1.0471975511965983
0.28 0.2364803566674703 -1.0471975511965983
0.275 0.23655442295335066 -1.0471975511965983
0.27 0.23661452130895205 -1.0471975511965983
0.265 0.23666095592633188 -1.0471975511965983
0.26 0.2366939596119067 -1.0471975511965983
0.255 0.23671369665878575 -1.0471975511965983
0.25 0.23672026485289913 -1.0471975511965983
0.245 0.23671369665878575 -1.0471975511965983
0.24 0.2366939596119067 -1.0471975511965983
0.235 0.23666095592633188 -1.0471975511965983
0.23 0.23661452130895205 -1.0471975511965983
0.225 0.23655442295335066 -1.0471975511965983
0.22 0.2364803566674703 -1.0471975511965983
0.215 0.23639194306851136 -1.0471975511965983
0.21 0.23628872275530244 -1.0471975511965983
0.205 0.23617015034173397 -1.0471975511965983
0.2 0.23603558720360682 -1.0471975511965983
0.195 0.23588429275400427 -1.0471975511965983
0.19 0.2357154140172658 -1.0471975511965983
0.185 0.23552797321655458 -1.0471975511965983
0.18 0.23532085302192868 -1.0471975511965983
0.175 0.2350927790209131 -1.0471975511965983
0.17312853758492677 0.235 -1.0471975511965983
0.17 0.2348418298099087 -1.0471975511965983
0.165 0.23456647178766646 -1.0471975511965983
0.16 0.23426508766233795 -1.0471975511965983
0.155 0.23393551524769807 -1.0471975511965983
0.15 0.23357528035250394 -1.0471975511965983
0.145 0.23318154464477386 -1.0471975511965983
0.14 0.23275104219594606 -1.0471975511965983
0.135 0.2322800017845858 -1.0471975511965983
0.13 0.23176405113909723 -1.0471975511965983
0.125 0.23119809807481498 -1.0471975511965983
0.12 0.23057618179792044 -1.0471975511965983
0.11577087236449653 0.23 -1.0471975511965983
0.115 0.2298908529518909 -1.0471975511965983
0.11 0.22913165682866019 -1.0471975511965983
0.105 0.22829093108900367 -1.0471975511965983
0.1 0.22735671219743145 -1.0471975511965983
0.095 0.2263144990614339 -1.0471975511965983
0.09 0.2251465491780536 -1.0471975511965983
0.08941715220319 0.225 -1.0471975511965983
0.085 0.22382509421171456 -1.0471975511965983
0.08 0.22232692193656417 -1.0471975511965983
0.075 0.22061781343278009 -1.0471975511965983
0.07335800213555571 0.22 -1.0471975511965983
0.07 0.21864471427021617 -1.0471975511965983
0.065 0.21635130783394604 -1.0471975511965983
0.062392460065208995 0.215 -1.0471975511965983
0.06 0.21365297546828904 -1.0471975511965983
0.055 0.2104384531203622 -1.0471975511965983
0.05438619552434581 0.21 -1.0471975511965983
0.05 0.20653768972455328 -1.0471975511965983
0.04828120155926879 0.205 -1.0471975511965983
0.045 0.20171879844073126 -1.0471975511965983
0.04346231027544664 0.2 -1.0471975511965983
0.04 0.1956138044756542 -1.0471975511965983
0.039561546879637796 0.195 -1.0471975511965983
0.03634702453171091 0.19 -1.0471975511965983
0.035 0.18760753993479112 -1.0471975511965983
0.033648692166053935 0.185 -1.0471975511965983
0.031355285729783834 0.18 -1.0471975511965983
0.03 0.17664199786444418 -1.0471975511965983
0.029382186567219963 0.175 -1.0471975511965983
0.027673078063435847 0.17 -1.0471975511965983
0.02617490578828544 0.165 -1.0471975511965983
0.025 0.16058284779681 -1.0471975511965983
0.024853450821946413 0.16 -1.0471975511965983
0.023685500938566147 0.155 -1.0471975511965983
0.022643287802568583 0.15 -1.0471975511965983
0.02170906891099638 0.145 -1.0471975511965983
0.020868343171339863 0.14 -1.0471975511965983
0.02010914704810915 0.135 -1.0471975511965983
0.02 0.13422912763550318 -1.0471975511965983
0.019423818202079588 0.13 -1.0471975511965983
0.01880190192518504 0.125 -1.0471975511965983
0.01823594886090279 0.12 -1.0471975511965983
0.017719998215414225 0.115 -1.0471975511965983
0.01724895780405394 0.11 -1.0471975511965983
0.016818455355226133 0.105 -1.0471975511965983
0.016424719647496037 0.1 -1.0471975511965983
0.016064484752301912 0.095 -1.0471975511965983
0.015734912337662027 0.09 -1.0471975511965983
0.015433528212333509 0.085 -1.0471975511965983
0.015158170190091282 0.08 -1.0471975511965983
0.015 0.07687146241507366 -1.0471975511965983
0.014907220979086852 0.075 -1.0471975511965983
0.014679146978071277 0.07 -1.0471975511965983
0.01447202678344539 0.065 -1.0471975511965983
0.01428458598273415 0.06 -1.0471975511965983
0.014115707245995694 0.055 -1.0471975511965983
0.013964412796393159 0.05 -1.0471975511965983
0.013829849658265999 0.045 -1.0471975511965983
0.013711277244697518 0.04 -1.0471975511965983
0.013608056931488616 0.035 -1.0471975511965983
0.013519643332529668 0.03 -1.0471975511965983
0.01344557704664931 0.025 -1.0471975511965983
0.013385478691047932 0.02 -1.0471975511965983
0.013339044073668087 0.015 -1.0471975511965983
0.013306040388093274 0.01 -1.0471975511965983
0.01328630334121423 0.005 -1.0471975511965983
0.013279735147100853 0.0 -1.0471975511965983
0.01328630334121423 -0.005 -1.0471975511965983
0.013306040388093274 -0.01 -1.0471975511965983
0.013339044073668087 -0.015 -1.0471975511965983
0.01338547869104793 -0.02 -1.0471975511965983
0.01344557704664931 -0.025 -1.0471975511965983
0.013519643332529668 -0.03 -1.0471975511965983
0.013608056931488617 -0.035 -1.0471975511965983
0.013711277244697518 -0.04 -1.0471975511965983
0.013829849658266002 -0.045 -1.0471975511965983
0.013964412796393162 -0.05 -1.0471975511965983
0.014115707245995694 -0.055 -1.0471975511965983
0.014284585982734153 -0.06 -1.0471975511965983
0.01447202678344539 -0.065 -1.0471975511965983
0.014679146978071276 -0.07 -1.0471975511965983
0.014907220979086856 -0.075 -1.0471975511965983
0.015 -0.07687146241507366 -1.0471975511965983
0.015158170190091275 -0.08 -1.0471975511965983

};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3421052631578947, 0.0)
(0.34193857825814605, -0.004544261633009184)
(0.341650782808438, -0.008290247549471082)
(0.34138121313553627, -0.010804086423617874)
(0.3410804966310664, -0.013106914716877593)
(0.34035067301689337, -0.017561412191997156)
(0.3399197686879589, -0.01975094321374251)
(0.3394771234369736, -0.021774323437861086)
(0.33882000622185465, -0.024467754643253174)
(0.33731795871262765, -0.02969155348995694)
(0.3363361312445698, -0.03263265071110375)
(0.3350317350230924, -0.036141311284640876)
(0.3338508498728605, -0.0390085200980766)
(0.3320626265554305, -0.042911011313626804)
(0.33035939582781837, -0.04625030187854883)
(0.32847312478700075, -0.04960583073032376)
(0.3266702023014927, -0.0525296962021645)
(0.3250974030851871, -0.05489448546326032)
(0.3208942077343284, -0.06050532724776147)
(0.318664126085168, -0.06313656102665212)
(0.31630246969153764, -0.065700920316784)
(0.31390150000204187, -0.06810476342521599)
(0.3115366707109391, -0.07029079486048576)
(0.3092694220116017, -0.07223586099894583)
(0.3071904050925337, -0.07389852621133465)
(0.302547518881815, -0.07724303062842007)
(0.30024053835583553, -0.07873133247870912)
(0.29563610060651435, -0.08139814583914003)
(0.29283228127323363, -0.0828383009108429)
(0.29021716930040026, -0.08406633633824455)
(0.286384352857731, -0.08568096546835753)
(0.2843728280977357, -0.08644376410096859)
(0.28236306906568415, -0.0871502480073579)
(0.2760018679479198, -0.08904422831695692)
(0.2731708121178452, -0.08973074713655688)
(0.27047400101487806, -0.09030028312855398)
(0.26605374800855847, -0.0910584039383976)
(0.2625973503681365, -0.09150472083802796)
(0.25943880989739915, -0.09180406276776792)
(0.25672775680304527, -0.09198051354973899)
(0.2510752042126489, -0.09211337114994549)
(0.24857223701156195, -0.09207223995246903)
(0.2451212993120595, -0.0919161854200659)
(0.24122112186755768, -0.09160099110724287)
(0.23841173744507296, -0.09128228114678714)
(0.2354403589970891, -0.0908616531922824)
(0.23144835005875908, -0.09015939041541338)
(0.2291076069777751, -0.08967293524556806)
(0.22694715186876707, -0.08917254380594355)
(0.22030827337346764, -0.08731498179832176)
(0.2174090878716048, -0.08634775251862631)
(0.2134424823802439, -0.08486434005484461)
(0.21040404378761107, -0.08359232228705121)
(0.20596877286783807, -0.0815065036679824)
(0.20318390892491714, -0.08005123510980335)
(0.20036041642092464, -0.07844986219115643)
(0.1971756189002218, -0.07647642672808062)
(0.1950542005687825, -0.07505848746688656)
(0.19086304312614694, -0.0719812410659398)
(0.18906868650674682, -0.0705410762386892)
(0.1865851920212529, -0.06841271229806369)
(0.18491188538364195, -0.06688000386013142)
(0.1833379867044704, -0.06536091400440043)
(0.1796080751846817, -0.06141779732127341)
(0.17807193738635124, -0.059634408037542844)
(0.17666612148444122, -0.05790675050038306)
(0.17255792490131722, -0.05224153353427645)
(0.17127163972872655, -0.050238051117583435)
(0.16886418475749002, -0.046112065686278854)
(0.1676453093700376, -0.043794128290367815)
(0.16620821390234028, -0.040811830797851965)
(0.16379999640831758, -0.03501966374841775)
(0.16278282624214466, -0.0321504885943486)
(0.1612392750311238, -0.027053435280895485)
(0.1603248856360414, -0.023394383824171052)
(0.15974832221357035, -0.02069615434029186)
(0.15917826928301762, -0.01754439881140547)
(0.1587427050884725, -0.014593482698700398)
(0.15845429095799202, -0.01217543995838229)
(0.15808860882078807, -0.007850748358446877)
(0.15796628089414638, -0.005434719788083202)
(0.15789556549841907, -0.0005012958938734298)
(0.15795931657274048, 0.002247064769657193)
(0.15808674467429013, 0.004844200921174709)
(0.15852526308094553, 0.009927364546762189)
(0.1589390355923106, 0.013190194679886462)
(0.15961463582943877, 0.01733067924293774)
(0.1603730787975455, 0.021074070391422464)
(0.16109088523042134, 0.02408722686300513)
(0.16267780025072764, 0.029649580661126978)
(0.16362152816413264, 0.03248502061824988)
(0.16491081371222982, 0.035969945195510555)
(0.16604739780630282, 0.0387481163761511)
(0.16754438673099892, 0.04206979147862959)
(0.1691634786143617, 0.04532556124884489)
(0.17065483084461897, 0.04807570035866916)
(0.17219415936190824, 0.05069727094449287)
(0.17399372140541491, 0.05352813506870941)
(0.1795841284191624, 0.06107066173043801)
(0.18228729878628364, 0.06417810261121076)
(0.1848775132192647, 0.06689020714524661)
(0.18782626659314405, 0.06970215640461015)
(0.1898738535950032, 0.07150148997398625)
(0.1922866047950551, 0.07347484638914764)
(0.19485814962844014, 0.07541911781326995)
(0.19699146105079127, 0.07691704937025624)
(0.19977731186983436, 0.0787270517178338)
(0.20468729423547466, 0.08155588917976442)
(0.2074390173303659, 0.08295548985071172)
(0.20953151661041183, 0.08393767842727712)
(0.2148569978408401, 0.08614313998501752)
(0.21775715057822898, 0.08717551827296513)
(0.22145674856041309, 0.0883323014532507)
(0.2243271997786819, 0.0891132619734372)
(0.22798735628097225, 0.08996969161213404)
(0.22997729299379716, 0.090371756255635)
(0.23290661794810288, 0.0908833434798628)
(0.23684395965921257, 0.0914249708174822)
(0.23971391614193002, 0.09171764194890261)
(0.24443742595276166, 0.09201719531967952)
(0.24727167531611638, 0.09209027407609897)
(0.24964018979105734, 0.09209103649742373)
(0.2545694090995243, 0.09191764191653622)
(0.25741826379239957, 0.09171000623681823)
(0.2604936923834594, 0.09139746078565121)
(0.26288801577918824, 0.09109059044828055)
(0.26806620704599543, 0.09023405299407716)
(0.2707336083737651, 0.08968804689436483)
(0.2732589926590604, 0.08910195286330003)
(0.2792564307075307, 0.08743041322422339)
(0.2819719334434311, 0.08654027415977537)
(0.28516489431725917, 0.08538361919081036)
(0.2875620965953525, 0.08443361549238078)
(0.290528818814513, 0.08315161979200988)
(0.2931095056824708, 0.08193720685055772)
(0.2964379151542213, 0.08022875797210079)
(0.29844376904304226, 0.07911693264313228)
(0.30038429156451807, 0.07797603977688974)
(0.30246394964890083, 0.07667941042398842)
(0.30781497179005984, 0.07296138219178762)
(0.3110167752244918, 0.07043561401013912)
(0.3137886910363673, 0.06804003781715905)
(0.3162868650137288, 0.06569052551072307)
(0.3194632200258218, 0.062405352114934046)
(0.3210989487612373, 0.06056409942393528)
(0.3230273198975552, 0.0582435374665376)
(0.32464061813880035, 0.056160236991765616)
(0.3271795996541241, 0.05258019710393348)
(0.328224398908536, 0.05097999083205774)
(0.33109601944660866, 0.046118090618408956)
(0.33232785539636056, 0.04377524587203876)
(0.33396067937741186, 0.040360878183385275)
(0.3359050001454653, 0.03570218645306878)
(0.33684941646224886, 0.03312028466565982)
(0.3377219918879135, 0.030481748569518217)
(0.33922443334996877, 0.025127158894955832)
(0.3399016013344859, 0.022206624668324883)
(0.3406512146404362, 0.018335099517931233)
(0.3411238015106878, 0.015297428970870143)
(0.3416998557202933, 0.01017287362937039)
(0.34191473149578155, 0.00712738388158927)
(0.3420503145007996, 0.003467078127807826)
(0.3420634813659603, 0.0004890152019772307)
(0.342057305823105, 4.456070928915423e-17)
(0.342057305823105, 4.456070928915423e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3526315789473684, 0.0)
(0.3525114442258959, -0.003861617874731862)
(0.35208974307725366, -0.00972559020201072)
(0.35176198268394554, -0.01272681562929208)
(0.35121740239976107, -0.016654988170891498)
(0.35064994072192207, -0.01999573898222273)
(0.34989624356322413, -0.023748453778947687)
(0.34950285415074506, -0.025490653069519403)
(0.3489878615396551, -0.027602698464573246)
(0.3469605605873852, -0.034638189634039945)
(0.3458812447164246, -0.03781736429554988)
(0.34423818255435695, -0.04214647296932993)
(0.3427362793990283, -0.04567921491897899)
(0.341200233131232, -0.04896766054397173)
(0.3385740299060628, -0.053997332109630564)
(0.33692387979403404, -0.05684240198194426)
(0.33551594931493117, -0.059112026461984574)
(0.3300482769485873, -0.06681018184447785)
(0.32766348451535166, -0.06971580579612069)
(0.3251382475682895, -0.07254825592960143)
(0.32206820927305424, -0.07569598403278964)
(0.3194245926270085, -0.07817681637397669)
(0.31726251560628627, -0.08006324488581079)
(0.3151057554129342, -0.08182880750679347)
(0.3105178025174266, -0.08523471740869569)
(0.3084056895390071, -0.086657619558363)
(0.3058793311421768, -0.08824871832862681)
(0.3000570509819187, -0.09150164957611719)
(0.2970675902642247, -0.09296629956330861)
(0.2924446490093867, -0.0949842517540703)
(0.2881105522197579, -0.09662413771994319)
(0.2843936692721433, -0.09784953000320556)
(0.2812374747434131, -0.09876744286308524)
(0.2765139634258683, -0.09994362239355192)
(0.2741639093413232, -0.1004443739102303)
(0.27161965048059356, -0.10092494529005874)
(0.26574095399823944, -0.10179946923077167)
(0.2629949234162494, -0.102099172783253)
(0.25980237402986445, -0.10236336317999718)
(0.2573093027404544, -0.10250779140750368)
(0.2503997857251539, -0.10262970958515906)
(0.2473729365717874, -0.10255615186122181)
(0.24334968536465204, -0.10233944354977971)
(0.24059868062196962, -0.10211317215149049)
(0.23547782866839329, -0.10152181895206411)
(0.23258144874808553, -0.101088431874392)
(0.22929698233470863, -0.1005093189925539)
(0.2266432693344484, -0.09997250615797705)
(0.22430324293789564, -0.09944601881046079)
(0.2216533765330493, -0.09878778933169555)
(0.21587416193623096, -0.09711590158137785)
(0.21310045358758, -0.09619442763753536)
(0.2103683794796782, -0.09520850098857542)
(0.20078945641801868, -0.09107111029086283)
(0.19663995536944048, -0.0889160574807142)
(0.19222217251992674, -0.08634234843147248)
(0.1877292231691984, -0.08339786197266888)
(0.18397480069802485, -0.08064689220041783)
(0.1808720070646034, -0.07814895042587422)
(0.17815711251334376, -0.07577281752283442)
(0.17499044831409538, -0.07274897453536491)
(0.17265188911361679, -0.07031581923959195)
(0.1690018638816915, -0.06612029140241565)
(0.1672077786964034, -0.06385088211342876)
(0.1651673449735959, -0.06107269660299312)
(0.16143995354548035, -0.05534058287699491)
(0.1599242774692626, -0.05270826322037571)
(0.15860095057064616, -0.05023154737255377)
(0.15645259618197715, -0.04577373114853509)
(0.15526635393642202, -0.04302528454031627)
(0.1542375796606565, -0.04043190627999997)
(0.153142019658567, -0.037400840783542444)
(0.15213109905532207, -0.03428967642347008)
(0.15139202230144466, -0.031768491115104804)
(0.15026862013491915, -0.02738431019529013)
(0.1497416256349331, -0.025007010671600882)
(0.1490883335466833, -0.02162251638089744)
(0.14825332726095633, -0.016065245753283337)
(0.14790356033022206, -0.012888244640743863)
(0.14762631018613162, -0.009451967121958473)
(0.1474734552204568, -0.00658114123091547)
(0.1473803503160293, -0.0007335730599613956)
(0.14743558597111192, 0.001987454199105491)
(0.14755050504030792, 0.004665835873109316)
(0.14795244602730018, 0.009935940795998226)
(0.1483078777832978, 0.013114011566608658)
(0.14895560899655008, 0.01759795513912099)
(0.14962814587046913, 0.021335724641181303)
(0.15032500059287107, 0.024638616218157938)
(0.1512214714276952, 0.028321216695659776)
(0.1523796215792587, 0.03244307677516258)
(0.15365025839368043, 0.03639898366446502)
(0.1549076746259591, 0.03989391682806512)
(0.158765708457621, 0.04883805646925535)
(0.1607700076597737, 0.05274692826445916)
(0.16276502069434187, 0.05626852565776324)
(0.16521049587849393, 0.060182101103906885)
(0.16724007991114254, 0.06314475755861172)
(0.16936349605162765, 0.06600836184393617)
(0.1706790600583657, 0.06767651577626306)
(0.17238095717598237, 0.06972284368024367)
(0.17488375488876665, 0.07252833677547472)
(0.17682172881162087, 0.07455030323281374)
(0.1788813257242125, 0.07656792722257183)
(0.18127237682142736, 0.07875712310034032)
(0.18435033836881276, 0.08135360529747816)
(0.18781006889951926, 0.08400582766902265)
(0.19060582870406398, 0.08596370224418202)
(0.1929995921044411, 0.08751839539681786)
(0.19881209608421307, 0.09087517529536575)
(0.20143868789181912, 0.09221397114791947)
(0.20497728036947105, 0.0938576782260285)
(0.20976193485338382, 0.09581194719093196)
(0.21228871435866117, 0.09672703275730757)
(0.21553606473095616, 0.09779137196750456)
(0.21792254322156285, 0.098497301621809)
(0.2234439996608238, 0.09989746899449489)
(0.2261330673580276, 0.10046696725549764)
(0.2291267190506094, 0.10101711578036938)
(0.2355994234719083, 0.1019167168918907)
(0.2384020117159909, 0.10218815073440665)
(0.2427893191370761, 0.10247411818452015)
(0.24478120329232259, 0.10254905555935466)
(0.24887899674399408, 0.10259699123818511)
(0.25161622892209395, 0.10254986075332291)
(0.25448334981696064, 0.1024331962875958)
(0.25954408529893674, 0.10205881300402347)
(0.26246520424896147, 0.10174450356590665)
(0.26575565418761693, 0.10130370124996152)
(0.26841757747634276, 0.10087935030948314)
(0.2730259926330347, 0.09999861756120594)
(0.2751977365847032, 0.0995176295774792)
(0.2777129592397411, 0.09890540597580506)
(0.28289016013877377, 0.09745343758518649)
(0.2861192585483175, 0.09641270057368662)
(0.28903864209374935, 0.09537911882194565)
(0.2949604987293694, 0.09299112954694153)
(0.29784749717700226, 0.09167395626155928)
(0.3012205521715048, 0.09000022339181894)
(0.3036949679735596, 0.08867294647005401)
(0.3091261261032233, 0.08543273190897077)
(0.3120138162497161, 0.08351090485319917)
(0.3146805867395813, 0.08159652383894567)
(0.31948583347391785, 0.07777246725865716)
(0.3217503935426023, 0.07577984206313199)
(0.3247231464586051, 0.07295291820023311)
(0.3268977206591549, 0.07071264639629034)
(0.3299686603318994, 0.06726502222731864)
(0.3315975562281117, 0.06528184203509765)
(0.3346227269016277, 0.06126258032841524)
(0.33668622221620126, 0.058226865131381096)
(0.33858888844338675, 0.05516907626399553)
(0.3411717334178659, 0.05053088110073259)
(0.34251085466907044, 0.04784993551652969)
(0.3438094316507578, 0.04502416492237274)
(0.3457961795742901, 0.040154432385048844)
(0.34671411945947794, 0.037612234714431474)
(0.3478602532954254, 0.03408592273660381)
(0.34860482010717375, 0.031524319844303206)
(0.3497748811258056, 0.026887221329877288)
(0.35026351328705047, 0.02463800379294196)
(0.3507060986323289, 0.022365628611324045)
(0.3517660178705006, 0.015304954847504784)
(0.352085777215387, 0.012215952526693743)
(0.35238916333579473, 0.007938586163442563)
(0.35252907895027125, 0.003964767387480735)
(0.3525433274787878, 0.0006797926859371021)
(0.35253484465174306, 1.8214596497756474e-17)
(0.35253484465174306, 1.8214596497756474e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.3631578947368421, 0.0)
(0.3630401875244458, -0.0039052070580233734)
(0.3627268572500699, -0.008902916741463634)
(0.3624815068728918, -0.011601754388595733)
(0.3621000261947207, -0.014970490063383322)
(0.3605236240631181, -0.02468265440722687)
(0.35950429130460776, -0.029357982480931837)
(0.3581645806053263, -0.03453507502037365)
(0.3564881885004495, -0.040028772009715205)
(0.35506673893157176, -0.044103064185575316)
(0.35150914429779634, -0.052714741918716626)
(0.3497385657748412, -0.05639434728624533)
(0.34802717106677844, -0.0596587368975494)
(0.3451752405215875, -0.06457847773996102)
(0.34305919964065884, -0.06788053097784238)
(0.34087388784860706, -0.07102687239792825)
(0.3386006267998396, -0.07405553393366468)
(0.336295407815188, -0.07690001439493979)
(0.3335301373862948, -0.08005023798745041)
(0.33139014320650756, -0.08231138103948307)
(0.32591685917678437, -0.08749309312724493)
(0.3234110901419062, -0.08961149455861542)
(0.32045662581040923, -0.09192831224736298)
(0.31646355795044373, -0.09477912012997383)
(0.3128649156663134, -0.09709931746600428)
(0.3091951720560605, -0.09924507537338317)
(0.3061919934835575, -0.1008495567287933)
(0.3003204704457941, -0.10362727056651655)
(0.29640276576731167, -0.10523965368855799)
(0.2923512304144611, -0.10672082119618287)
(0.28835899229571854, -0.10800710223185185)
(0.2844219351085506, -0.10911809854514377)
(0.28108571376197644, -0.10994408082917116)
(0.27520381790092213, -0.11115518239284286)
(0.27213868232893723, -0.11166760754587417)
(0.2679430131004611, -0.11224303005013762)
(0.26400561414685203, -0.1126548759185622)
(0.2607592580481831, -0.1129038331780713)
(0.2561408457847209, -0.11311998349797704)
(0.2534897862503989, -0.11317198017880678)
(0.2500782422777541, -0.11316266390079444)
(0.24047389267183195, -0.1126788431608264)
(0.23600707391306064, -0.1122233974482752)
(0.23045294311443595, -0.1114503577175862)
(0.2253768200701159, -0.11053948756452797)
(0.22046204467611558, -0.10946561509759305)
(0.21579569623226735, -0.10826125840548464)
(0.210544980009447, -0.10668031232680833)
(0.20673527440827072, -0.10537648645947388)
(0.20245420990207783, -0.10374353438036002)
(0.19874399709298343, -0.10217285612467827)
(0.19506559463587528, -0.10046488956358728)
(0.1876048184660124, -0.09648782555727232)
(0.18441985672859304, -0.09455694142911533)
(0.18157788044766365, -0.09270052707833687)
(0.17438823509704116, -0.08736620300488504)
(0.17134608264584844, -0.08479110586369717)
(0.16827954133875303, -0.0819689565268802)
(0.1641594656553094, -0.077763819359655)
(0.16205783865069104, -0.07540666935556617)
(0.15805694105232626, -0.07044414566507988)
(0.15594040110005045, -0.06752024414114108)
(0.15386472688353164, -0.0644109958141583)
(0.15232715051555093, -0.061927431959201425)
(0.14872050750622284, -0.05535384286374355)
(0.14729635407624267, -0.052392739429747856)
(0.1455799116454794, -0.04846161688407893)
(0.14427980671362642, -0.04515540409040873)
(0.14298302476982505, -0.0414909592246109)
(0.1417842412075702, -0.03767551997703952)
(0.1408374519289155, -0.03427100936645563)
(0.14011526421484696, -0.0313606178295117)
(0.13901209541106446, -0.026138301141495728)
(0.1385505858618115, -0.023531079814161804)
(0.13808465994440744, -0.020492210481019464)
(0.13745679469057698, -0.015245461611872695)
(0.13718818768577246, -0.012152038980890397)
(0.13695864644196423, -0.008352724596499637)
(0.13684716760229287, -0.005041342426309336)
(0.13681953945252817, -0.0012336497072579964)
(0.13688346044249336, 0.002115973065806769)
(0.1369946872503714, 0.004816797125697405)
(0.13784992013429134, 0.014643029260003673)
(0.13848842727460628, 0.019195384607603314)
(0.139387713424792, 0.024282841707410283)
(0.14041561148763787, 0.029059602351482357)
(0.1414845185173955, 0.03329777842601632)
(0.14281308392688752, 0.03787772026397292)
(0.1442897472578436, 0.04234358429524836)
(0.14658712951307812, 0.04837294422876495)
(0.14835406211072474, 0.05244185617813853)
(0.14997193152556285, 0.055838764338801396)
(0.15152473725799764, 0.05885206505856948)
(0.15403602660951105, 0.06329681936221651)
(0.15626805971738195, 0.06688055221426545)
(0.15888146054455063, 0.07070621499789988)
(0.16124856417774044, 0.0738805216135122)
(0.1645263084451403, 0.07788238046243859)
(0.16775550876615447, 0.08144323420201538)
(0.17115537606163592, 0.08483938991730729)
(0.1739396440270736, 0.08738317550014155)
(0.17883982398053969, 0.09140858971208721)
(0.1825362617204845, 0.09410871317685823)
(0.18604212350881447, 0.09643312074009176)
(0.18928305424656514, 0.09839531261297461)
(0.19476086233104323, 0.10134586774434129)
(0.19776791131136884, 0.10278649842710705)
(0.20154020415587734, 0.1044296609578805)
(0.2047163788469606, 0.1056808796440419)
(0.2088359163889014, 0.10713428029475776)
(0.21249097227060373, 0.10827335390527242)
(0.2157114336462627, 0.1091665882903938)
(0.2186469263334564, 0.10989513831343922)
(0.22381792603386805, 0.11098828460693763)
(0.22642813744888465, 0.11145127312109193)
(0.23064765758861766, 0.11207907633022075)
(0.23333616593835105, 0.11240372176005747)
(0.23966268490080758, 0.11294376727825682)
(0.2426965712211256, 0.11309423963052026)
(0.24677252737957725, 0.1131880858251842)
(0.25036807023549407, 0.11316891902231391)
(0.25341433591366846, 0.11307865261503174)
(0.2589188823900025, 0.11274338155643981)
(0.2616586471260028, 0.11249376060889085)
(0.2646045965737439, 0.11216376631251204)
(0.2740741791558636, 0.1106626515866991)
(0.2783106851339793, 0.10976749508482915)
(0.2824509356535021, 0.1087512425387596)
(0.28739338392636066, 0.1073466103341248)
(0.2923543296318803, 0.1057173162375024)
(0.2973256478799443, 0.10384973567255558)
(0.3017588994317742, 0.10196671428931482)
(0.30576181423290905, 0.10007807433944327)
(0.30932872186898064, 0.09823109898310993)
(0.31397987051731546, 0.09556642153514446)
(0.3185088843978512, 0.09266364571555158)
(0.3221374248651467, 0.09008933870327976)
(0.3266158660081391, 0.0865639433246969)
(0.3304499375489243, 0.0831942125185638)
(0.333713479416728, 0.0800267034605376)
(0.3367164527217517, 0.07683010000657532)
(0.33885948125634974, 0.07435891079844033)
(0.3404189199549293, 0.07244785622285162)
(0.3419630785379924, 0.07045167007942188)
(0.3445623370705607, 0.06682721056192727)
(0.34596756438694215, 0.06471053244179359)
(0.3471608530781765, 0.06281313702843382)
(0.34995876582991675, 0.057943512805651805)
(0.35118560813837757, 0.055587597819411756)
(0.3533792492453653, 0.050949790053434474)
(0.35484458699334964, 0.04747472121404965)
(0.35614857973984276, 0.044053592071896686)
(0.3572149140426589, 0.040962196472746945)
(0.35892292409979387, 0.03525571512199579)
(0.35970140510539567, 0.03222370304905681)
(0.3605954682804342, 0.028241673649815353)
(0.3611761585839801, 0.025240315691325933)
(0.3624679029677125, 0.01620434496293802)
(0.36282714125045457, 0.012256034743100198)
(0.36308756650186325, 0.007835001407242519)
(0.3632049757880429, 0.002938731665525606)
(0.36319039426381994, 9.974659986866641e-18)
(0.36319039426381994, 9.974659986866641e-18)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.37368421052631573, 0.0)
(0.37336557393424374, -0.007746963009034259)
(0.3730991470056874, -0.011200620647174229)
(0.37275587984875735, -0.014652381561783796)
(0.3715137699828597, -0.023530504564960388)
(0.3707701367168414, -0.027585325319847934)
(0.369740470859855, -0.032391872445052)
(0.36867433225647417, -0.03670058838296253)
(0.3674101985640659, -0.041198485407659316)
(0.36612801008942986, -0.0452663312666817)
(0.3648355725835311, -0.04898342486029713)
(0.3635089624771964, -0.05247558570115068)
(0.36179346227362547, -0.05659897517181486)
(0.35999415451484373, -0.06053934045586167)
(0.358360629619885, -0.06383284657786115)
(0.3551382877890812, -0.06968358886865869)
(0.3531657909283818, -0.07291479494892279)
(0.3506982211133681, -0.07664341341955064)
(0.3480527238396288, -0.08030907875316193)
(0.3455688294928809, -0.08347766213735236)
(0.34038167914407413, -0.0893778531178651)
(0.3377420557274591, -0.09206066799307167)
(0.33555242769085947, -0.09414279701139001)
(0.33165595008358933, -0.0975599965361797)
(0.32953909727626596, -0.09927556083365607)
(0.32748744624812415, -0.10085117349392735)
(0.3232488473195286, -0.10385673682478444)
(0.32059104596246324, -0.10558370593395705)
(0.31714446468701174, -0.10765793860828843)
(0.31375370437737726, -0.10953005845664864)
(0.3106358929060479, -0.11111501060216294)
(0.30655391187690023, -0.11300654451642257)
(0.30264759228371285, -0.11463627221939102)
(0.29859910993993016, -0.11615275521527556)
(0.29498182248258753, -0.11736822168650678)
(0.29171280753216594, -0.11836017083639648)
(0.2867765755411368, -0.11967776001713981)
(0.28420875918329114, -0.12028166481604163)
(0.28144872599947257, -0.120870903943696)
(0.2706798822834946, -0.12261052701395873)
(0.2659284405115542, -0.12311112498757637)
(0.2600125889230501, -0.12351834889864526)
(0.256075761359978, -0.12366020690110163)
(0.2493632646568006, -0.12366884535199918)
(0.24567914055916007, -0.12355027022514646)
(0.23502020520299363, -0.12271556723267507)
(0.2307698252280077, -0.1221768295775964)
(0.22239610594542478, -0.1207625509617578)
(0.217764396987692, -0.11977255702705361)
(0.212869697233323, -0.11855625677086622)
(0.20773796125198613, -0.11708379589408602)
(0.20263703097643776, -0.11540923093345425)
(0.19735829562622012, -0.11343853189051249)
(0.1924348940029049, -0.11136250218646088)
(0.18586571237734512, -0.1081999225934506)
(0.18080115989308648, -0.1054165722916085)
(0.17525417434617507, -0.10197515000142046)
(0.17043301742361955, -0.09860122216710175)
(0.1663597114454923, -0.09542965423019402)
(0.16112625023218402, -0.09084964473909507)
(0.15717564407894524, -0.08694657385220653)
(0.1537270601911472, -0.08316330393008012)
(0.1512626149262652, -0.08020724734329104)
(0.14774141063035626, -0.07554999534348922)
(0.1459358126023791, -0.07292939697906535)
(0.14408889366483568, -0.0700566764195156)
(0.14172698020668262, -0.06605127283961668)
(0.13918007867980764, -0.06122365772290275)
(0.13733698028076635, -0.05731545856156953)
(0.13572936403052052, -0.05354606494651652)
(0.13452492281385747, -0.050449461013115704)
(0.13315141893038385, -0.04655812563176842)
(0.13188382605004875, -0.04252878564871975)
(0.1307976713260983, -0.038629297985560355)
(0.12991786529744218, -0.03505966441625352)
(0.12909259194652792, -0.03124079608458282)
(0.12804720807793032, -0.025374253863515266)
(0.12744131912763548, -0.021054626230585766)
(0.12687856510853016, -0.01574755099480204)
(0.12653836140805333, -0.010989422445291157)
(0.1263409431121697, -0.005871498504865053)
(0.12631302783590329, -0.0009010918976299926)
(0.12645164471540726, 0.00423480293333599)
(0.12676322987018346, 0.00941663323854763)
(0.12727251842424323, 0.014819734827561786)
(0.1280215886294426, 0.020553391266992217)
(0.12873457188250834, 0.0248964132932999)
(0.1305271124939246, 0.03348285038018834)
(0.13146463491347482, 0.03718277096159035)
(0.132900825314356, 0.04218892044604965)
(0.13437028159601042, 0.046706475021611335)
(0.13594328445991835, 0.05103818880386344)
(0.1375079510011162, 0.054938419861835244)
(0.14022661516039756, 0.060973233539065724)
(0.14152696550961674, 0.06358887050158925)
(0.14419491375438698, 0.06851115899138058)
(0.14575359897816445, 0.07115195412477551)
(0.14754719265645516, 0.07400369809103642)
(0.15332208161909217, 0.08207287328249549)
(0.156048743442607, 0.08539620365705221)
(0.15877037060273472, 0.08845429949731551)
(0.16310301043866304, 0.09286132055760345)
(0.16511893524371263, 0.09474000115980176)
(0.1670302841932663, 0.09643019343672661)
(0.17026405221723334, 0.09910359831114551)
(0.1729168508731349, 0.10113597084645255)
(0.17707766316294474, 0.10405962107073902)
(0.18059275564778432, 0.10630152330808061)
(0.18343191906940834, 0.1079726527078233)
(0.18982568251462276, 0.1113246432040164)
(0.1929505432068359, 0.11277324226690363)
(0.19747209878416958, 0.11466948687224622)
(0.20263862646364114, 0.11656912626362553)
(0.20760690765040482, 0.11814804305093746)
(0.21364735364607915, 0.11976757970060459)
(0.21870560190016056, 0.12088846051629225)
(0.22366900834497638, 0.12179194636595098)
(0.22859427898258114, 0.12250626023249334)
(0.23344790782372046, 0.12304044230348885)
(0.2382071734228159, 0.12340651479448725)
(0.24283091757245412, 0.12361685177610658)
(0.24779209059548887, 0.12368660012842184)
(0.2535420065216762, 0.12356827254022751)
(0.2586407015399129, 0.12328557832636386)
(0.2636075236364812, 0.12284920457728321)
(0.2685784956556348, 0.12225179840971884)
(0.2734969665352829, 0.12149979995682146)
(0.27836960554218926, 0.12059318794027443)
(0.2831680450029757, 0.11953802222258834)
(0.2877547457612523, 0.11837103385524082)
(0.292935243250729, 0.11685754949143948)
(0.2974329331003783, 0.11536670601045476)
(0.3038965404714823, 0.11291301386712706)
(0.3085331114210657, 0.11090619702037598)
(0.3134750844943962, 0.10851896662126104)
(0.3178505581732147, 0.10616786911328394)
(0.32246095088520144, 0.10342449769555015)
(0.3272103933803986, 0.1002751869656478)
(0.33199510849152697, 0.09672422507578586)
(0.33649801517598277, 0.09297960371169066)
(0.3389776529512637, 0.09072532760982369)
(0.3429285238566592, 0.0868088884557876)
(0.3448119954203616, 0.08478332678915375)
(0.3465196399629639, 0.08284687404617891)
(0.3492645299651631, 0.07951240226168714)
(0.3508771522212859, 0.07741043221644141)
(0.35408729069972456, 0.0728581424960479)
(0.35609923077356637, 0.06971345273019801)
(0.3579253864135934, 0.0666256917026823)
(0.3602792943333022, 0.062254449378728524)
(0.361485613521021, 0.05981018842181953)
(0.3626866240450947, 0.05721273817441118)
(0.3653493811683412, 0.05072745742267811)
(0.3664413409469275, 0.047695200380868386)
(0.3676566422026845, 0.043977197903569826)
(0.3686029543642674, 0.04076466391169137)
(0.3697324479592148, 0.036443978320906824)
(0.37032637618346165, 0.03388971832142401)
(0.3709290698490968, 0.031027206246567764)
(0.3725762057226586, 0.020744293436479027)
(0.3730673138440896, 0.016121476034635755)
(0.37346984376903786, 0.010445067046281009)
(0.3736529937091377, 0.005082955832230875)
(0.37365345661341626, -4.9439619065339e-17)
(0.37365345661341626, -4.9439619065339e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.38421052631578945, 0.0)
(0.3839075924238443, -0.00796436243898929)
(0.3836432502376687, -0.011690006803504611)
(0.3831931841667426, -0.01642966066859558)
(0.38270080860520234, -0.02052220504672947)
(0.3821478899680639, -0.02437608395793948)
(0.3801996870561884, -0.03481931384319491)
(0.37916488326157055, -0.03925116010745693)
(0.37770591818638466, -0.04471485629468828)
(0.37597924770817825, -0.05034452388461172)
(0.37456668637761015, -0.054454423729302655)
(0.3728596933883921, -0.058957707927262175)
(0.37050307755397394, -0.06452135164073654)
(0.36800859946661413, -0.06976337772171676)
(0.3653938736836593, -0.07468971462849278)
(0.3615169471691044, -0.08114777241687889)
(0.35860808318573933, -0.0854548667730663)
(0.3556501363937029, -0.08944207173202627)
(0.35004184085192663, -0.09610497920565426)
(0.3473786296774432, -0.0989206415410891)
(0.3423874750422381, -0.10369050234820681)
(0.3376987776424789, -0.10764996046207502)
(0.3326807745885881, -0.11140906084993844)
(0.32828636221073754, -0.11434651228318887)
(0.3239152956618241, -0.11697775134516372)
(0.3207904580909195, -0.11869751959820828)
(0.31063088005997447, -0.1234738856089713)
(0.30585242411373365, -0.12533909788975073)
(0.3001783165777991, -0.12727476838351834)
(0.2950247143979219, -0.12879168572370558)
(0.28829811368971847, -0.13045566739699635)
(0.2836991906428439, -0.13140129377810902)
(0.27895797487123575, -0.1322226191789322)
(0.27456825041062194, -0.1328505685814578)
(0.2704373988415295, -0.1333299114905202)
(0.26089833411950475, -0.13404153525667328)
(0.25636290495631925, -0.13419294720976419)
(0.25095173766110274, -0.13422005580569704)
(0.24580894043293317, -0.13409268229635696)
(0.24027456626040564, -0.13378945616237514)
(0.23443442381627144, -0.13328168502237006)
(0.23040868800893022, -0.13281823178793944)
(0.22117301886363214, -0.13139616104765306)
(0.21676717080306598, -0.1305358903748292)
(0.21166866873590348, -0.12938696874991665)
(0.20673256076242835, -0.12810916813449863)
(0.2017840190501929, -0.12665603135476808)
(0.19677431608302778, -0.12499927988111179)
(0.19187848725293236, -0.12318592997186664)
(0.18683438565622712, -0.12109974115999148)
(0.18175910657813354, -0.11875822685228173)
(0.1767181386960188, -0.11616504605520026)
(0.17187858474529355, -0.11339734415266124)
(0.1672573106177117, -0.1104674459269309)
(0.16221473661388414, -0.10690726153877712)
(0.15761592182217327, -0.10327955414438529)
(0.1539664663348074, -0.10010147104834018)
(0.15052899942771988, -0.09682915381032767)
(0.14608319586394677, -0.09212783183846626)
(0.14283545413871254, -0.08829761353741605)
(0.13994112081878937, -0.08454793877852451)
(0.13758277938931157, -0.08121727562553326)
(0.1339477694326577, -0.07549763477064343)
(0.1320810337638451, -0.07222601887843338)
(0.13009810654671125, -0.06844584478174581)
(0.12859432152301695, -0.06533130212302764)
(0.12683404619611835, -0.06135784233658949)
(0.12539398121752363, -0.057789223603071066)
(0.12410561133641804, -0.05429820096072817)
(0.12307810845012919, -0.05126644567683597)
(0.12103174554442872, -0.04435768943766313)
(0.12021012033509366, -0.04114288713096843)
(0.11886720056833094, -0.0350621849936143)
(0.11824747046552841, -0.03175565857888128)
(0.11738610585850869, -0.026299763903348886)
(0.11689541398267944, -0.022460446490211117)
(0.11646635294858713, -0.0182902670708759)
(0.11614346836064786, -0.014135815395519353)
(0.1159425051318941, -0.010456400526026862)
(0.11581397720066641, 0.0009542476146229568)
(0.11612813935381464, 0.008428156565100256)
(0.11664217816638198, 0.014773040833582534)
(0.11737649058286384, 0.021044995077054887)
(0.11815498719979267, 0.02621783142283206)
(0.11907920711616232, 0.031314052387484664)
(0.12011470518905981, 0.03619133229261542)
(0.12120601382660508, 0.040684756388573516)
(0.12237852181807024, 0.04498037649675985)
(0.12469620935409868, 0.05233328563477179)
(0.1258927408713926, 0.05568862641500922)
(0.1272823430446862, 0.05929077959458912)
(0.12995824978875112, 0.06551647476964982)
(0.1317357909340776, 0.06923358585535697)
(0.134481448079444, 0.07444839741279888)
(0.13711223619356216, 0.07895014142955091)
(0.13973707641070202, 0.08303955575333678)
(0.1427486609829113, 0.08731399208976241)
(0.14623238999651653, 0.0917857870373086)
(0.14907742468475096, 0.09511382075628765)
(0.15168126403561505, 0.09793665637309991)
(0.15486825272525076, 0.10113207174466059)
(0.1582873115243985, 0.10427713769675755)
(0.1628103687742325, 0.10804103517420527)
(0.16651500108323858, 0.11082574805209741)
(0.1693742427791645, 0.11281023196681315)
(0.1745063910815895, 0.11604839561112845)
(0.17820689049625135, 0.11814913823693815)
(0.18191474164357174, 0.1200758506995058)
(0.1852294897729513, 0.12165872554110471)
(0.18828498688252499, 0.12300885673056192)
(0.19998979586146823, 0.1273181837429359)
(0.20545266405304138, 0.12891177314055796)
(0.21261790267696162, 0.13064676498774352)
(0.2181333344005525, 0.13172754642547882)
(0.22305453623226193, 0.13251678383042417)
(0.22778149625276184, 0.1331270946398819)
(0.23299870655953608, 0.13363954941721745)
(0.23859006459190882, 0.13400762760193927)
(0.24365686629420574, 0.13418390050570936)
(0.2487889632333573, 0.13421301870474006)
(0.2539727711210853, 0.13409149691220967)
(0.2592832001901176, 0.13381030366997723)
(0.26482689262790304, 0.13334686540075014)
(0.2708452276900429, 0.13264468437162505)
(0.2754403193814458, 0.1319663292076811)
(0.2793242727657616, 0.1312946274150507)
(0.289920100196741, 0.1289829773751287)
(0.2948269227945094, 0.12765913163086426)
(0.3011504643496664, 0.12569746625494038)
(0.3051467668910642, 0.1242998436857369)
(0.3086284077496025, 0.12297453809805463)
(0.31549805094062666, 0.12004281765758489)
(0.3184967539995713, 0.11862044023432358)
(0.32376096107156244, 0.11589035678275507)
(0.3277585748878097, 0.1136012799740609)
(0.33165146345443997, 0.11117195509736551)
(0.3357902124100401, 0.10834983261753241)
(0.3393185811432007, 0.10572535595550056)
(0.34459619598650426, 0.10137070897253929)
(0.3472161973353294, 0.09899109910703861)
(0.35003080060375424, 0.09625005371909147)
(0.35231190017392955, 0.09387327170727422)
(0.35506620070595374, 0.09079437702485861)
(0.3570559395274555, 0.08841161321041634)
(0.35935214685191197, 0.08547437554852985)
(0.36212484409183954, 0.08162225103001584)
(0.36365268716900695, 0.07933611407711552)
(0.36509937990611885, 0.07704946859042561)
(0.3667665023016269, 0.07424992694685456)
(0.3681306235330625, 0.07181132617894638)
(0.3705808535500261, 0.06703900660264206)
(0.3719490047708112, 0.06411431086543867)
(0.37316191522998965, 0.06133431734210331)
(0.3771353508527573, 0.05056234714308737)
(0.37861290935966374, 0.04561080219319161)
(0.3798644151603241, 0.040780527516252704)
(0.38100124500287125, 0.03565199992548369)
(0.3819742574213367, 0.030386945395855486)
(0.3826644287513934, 0.02584248786046821)
(0.3833006398160952, 0.020559413130917904)
(0.38375298972110783, 0.015446645716185191)
(0.3840267262515322, 0.010855031085387372)
(0.38418838192178406, 0.005695465431568739)
(0.3841994793602564, 0.000631514068573185)
(0.38419069000702166, 4.4994390158148434e-17)
(0.38419069000702166, 4.4994390158148434e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.39473684210526316, 0.0)
(0.3944368307910885, -0.008199820116576542)
(0.39416811604961577, -0.012239571515759282)
(0.3935830399167118, -0.018588849803877438)
(0.3928188031686443, -0.024771695557122463)
(0.391925221278591, -0.030556459438496185)
(0.39100547239812045, -0.03557534177930559)
(0.3899983422907405, -0.04036290834503603)
(0.3887951323851393, -0.045398448498890916)
(0.3873222686929133, -0.05082886183495102)
(0.3859342623552283, -0.055397988840231976)
(0.3841075474917345, -0.0607960026342232)
(0.3824751221401388, -0.06514749363555646)
(0.3809859666603022, -0.06880241187606662)
(0.3763915857015507, -0.07861974853219902)
(0.3739986556102057, -0.08304853440817261)
(0.3711246294730727, -0.0878811328745776)
(0.3676730122657101, -0.09310205277319682)
(0.3646167891195639, -0.0972770653804246)
(0.3618092657563734, -0.10079443098801599)
(0.35860828635648956, -0.10448110807276628)
(0.355215997835727, -0.10805661846794852)
(0.3507957797226951, -0.11227003364084819)
(0.34604768448877365, -0.11630929614532126)
(0.34123258041964094, -0.11996091983303762)
(0.33651169729930086, -0.12316214345159866)
(0.33177590180253597, -0.1260412151005744)
(0.3269100682441492, -0.12869118217186817)
(0.32195469035136176, -0.13110241079673465)
(0.31665581525391423, -0.13339249024010127)
(0.311495960605097, -0.13536342030951684)
(0.3062754467710658, -0.13712115089202337)
(0.30114639523515374, -0.1386357064496518)
(0.29586291029715867, -0.13999262997609796)
(0.2904204336459839, -0.14119023736154096)
(0.284566346006739, -0.14226680623988935)
(0.2803548498743522, -0.14291337303970103)
(0.27036472918196947, -0.14404562522201733)
(0.26526062565361946, -0.1444170774759648)
(0.25846764220878654, -0.14470415470166445)
(0.25351269302049634, -0.14476801322671268)
(0.24830957309340254, -0.14470505346109572)
(0.24319436080029308, -0.1445142056959441)
(0.2380403653501738, -0.14419256683721152)
(0.23281167483399506, -0.14373262049355165)
(0.22737936851095955, -0.1431101044160838)
(0.22128429804466493, -0.1422320620176386)
(0.21526426029285442, -0.141172412428714)
(0.20914158464329086, -0.1398902949146506)
(0.20415101914104705, -0.13868369971361896)
(0.1992187459926363, -0.1373397938038751)
(0.19454472804399012, -0.13591983949990552)
(0.19006106693691394, -0.1344157910523236)
(0.1854304700252879, -0.13270463221478326)
(0.17912498878761243, -0.1300953794476794)
(0.17533943727750667, -0.12836017512860953)
(0.17071005717637958, -0.1260476862591872)
(0.16573023943670265, -0.12330422006293212)
(0.161653513335211, -0.12083721974582994)
(0.15697559041688094, -0.11773233737105497)
(0.1532601646596486, -0.11503116311559008)
(0.14877731274872907, -0.1114569390029496)
(0.14519079482705693, -0.10831504020237348)
(0.14010610732576045, -0.10335520202072054)
(0.1376369115636917, -0.10069862657868545)
(0.13341879736314702, -0.09571424817387982)
(0.13021930244029029, -0.09149067099612498)
(0.12720428618186624, -0.08708671529058057)
(0.1246403056998941, -0.08295250722365385)
(0.12230272794893175, -0.07880786859148016)
(0.12057598103588792, -0.07547205672843574)
(0.1185238251788703, -0.07114323575871523)
(0.11738438424341745, -0.06853824337199045)
(0.11592936582028682, -0.06496258194046176)
(0.11504541627525294, -0.06263196790096232)
(0.1125250180683332, -0.05515060706992242)
(0.11147502571223168, -0.051560866028029936)
(0.1100255394981019, -0.04595646430598039)
(0.1090480439384662, -0.041596948121671314)
(0.10811149496049634, -0.0367807949225531)
(0.10735528033619057, -0.03221439629991052)
(0.10666315118572178, -0.02718156346546036)
(0.10602234137458962, -0.021177347958824616)
(0.10562521813696311, -0.016010381579866093)
(0.10535504103277735, -0.010542700496477125)
(0.10524418637903123, -0.0059330754379484825)
(0.10524773084945506, -0.0005529721599964654)
(0.10538997325881991, 0.0047510980624439385)
(0.10571736387839821, 0.010762729658744188)
(0.1060794920863074, 0.015274196888569654)
(0.10651617215773868, 0.019552219741493085)
(0.1075926561225579, 0.027624687652581713)
(0.1082159968551464, 0.03142056945427036)
(0.10905219721441585, 0.03590491967472387)
(0.10989132873292531, 0.039901712305399746)
(0.1121804865478931, 0.04909977973876373)
(0.11353077118200494, 0.05371728494065069)
(0.11533443314072235, 0.05923638915667757)
(0.11685198399740333, 0.06342423369834166)
(0.11903743647190385, 0.06887886777687786)
(0.12122218830947235, 0.07378630585860886)
(0.12373283759630035, 0.07887854021921423)
(0.1264856188637299, 0.08391492504091293)
(0.12961553921126948, 0.08906685425143826)
(0.13301170024648587, 0.09408613222113169)
(0.1364779177852731, 0.09869632788078561)
(0.13939476421292793, 0.10223257047222055)
(0.1428768941863231, 0.10609867049072148)
(0.1463448940391793, 0.10961109439503086)
(0.14967622296915875, 0.11270480865215103)
(0.15434251114711045, 0.11663237445639471)
(0.15904389372067468, 0.12016915702069458)
(0.16268020892170365, 0.12264937030452672)
(0.16700276491854824, 0.1253386830511287)
(0.17097865666640108, 0.12758752632252332)
(0.17473465271769012, 0.12953193764796028)
(0.18307830413815498, 0.13329371320654482)
(0.18680593461110517, 0.1347508667670765)
(0.19181195430155643, 0.13651270748295127)
(0.19606520658332335, 0.13784654427607582)
(0.19945680971570043, 0.13880984806515576)
(0.2088288553740902, 0.14104565083944717)
(0.21320452351293154, 0.1418907975561304)
(0.21828004009535484, 0.14272405067440014)
(0.2232845217641141, 0.1433984916814574)
(0.22831276610598766, 0.14393561011274267)
(0.23337805584634835, 0.14433978856589308)
(0.23844794605285313, 0.14461120213944673)
(0.24354846255352625, 0.14475329107202903)
(0.24873431248536346, 0.14476557136373508)
(0.2540460995594108, 0.14464152693568763)
(0.25958160131651503, 0.14436568513280043)
(0.2655716102281571, 0.14389785537484656)
(0.2705474342206385, 0.14337383870967235)
(0.2752747100311004, 0.14276009379537766)
(0.27956114818221434, 0.14210374510512014)
(0.289012846310835, 0.14030812893583497)
(0.2937744026266084, 0.13921280543058434)
(0.2990681936577583, 0.13783356679010011)
(0.3046044828846451, 0.13619896824353897)
(0.3105615686047453, 0.1342052737437845)
(0.3147210705339201, 0.13265599291391408)
(0.32000604899147106, 0.13048559074372051)
(0.3230645877483686, 0.12911892730568383)
(0.3263954980892758, 0.12752993616268987)
(0.3299267014149277, 0.12572357838145096)
(0.3379905855105701, 0.12107298507204065)
(0.3417802424832454, 0.11860121247602488)
(0.34664742204395954, 0.11511391429688295)
(0.35057566595618295, 0.11200937063890519)
(0.35414047410381305, 0.10893570508723663)
(0.3574709796218591, 0.10581322089469565)
(0.36125490871800203, 0.10192851949279613)
(0.3648426764717447, 0.09785907688045006)
(0.3688760374388166, 0.09274632454554478)
(0.371950540420482, 0.08838656518727324)
(0.37475751320286166, 0.0839800056242789)
(0.37705061389219163, 0.08001632104511595)
(0.379916961164933, 0.07449510864990937)
(0.3817786302137116, 0.07049303731156152)
(0.3842585654839963, 0.06450688363136765)
(0.3858390578976496, 0.06019268653945033)
(0.3882969492904869, 0.052407774132421696)
(0.3895427411297912, 0.047761500655428044)
(0.39091691772442544, 0.04181411256548179)
(0.39201076116592437, 0.03615146901653442)
(0.39270438842197125, 0.031888907283021906)
(0.3933470354923782, 0.027183477138479892)
(0.3939083893318715, 0.02203620895877639)
(0.3943639722700035, 0.01634008231300493)
(0.3946341765022824, 0.011114075471952624)
(0.3947693369823609, 0.005668705045917853)
(0.39476611757344565, 0.0008128379805628395)
(0.39475427021253784, 2.2551405187698492e-17)
(0.39475427021253784, 2.2551405187698492e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4052631578947368, 0.0)
(0.4049620263679849, -0.00843205002924502)
(0.4046879390342528, -0.012781378908433293)
(0.4042454180611162, -0.01806548695712384)
(0.40358720395750114, -0.02413055277649328)
(0.4028463410439876, -0.029643679952302323)
(0.4017873894513808, -0.03617299085131274)
(0.40079517055821795, -0.04138462322413147)
(0.3996174470168611, -0.04680744117499433)
(0.3983055339171721, -0.05214376319340837)
(0.3967242873327143, -0.05784968673763386)
(0.3945978787795404, -0.06459868112304028)
(0.3926972505435717, -0.06994672847596668)
(0.38975564719672345, -0.07726205937333516)
(0.3871657401997666, -0.0829442996615553)
(0.3837981556328538, -0.08950517136308309)
(0.3808745957988639, -0.09458454342326741)
(0.3768373972645157, -0.10083784323917214)
(0.37361154689962917, -0.10530498597693505)
(0.3700648490257776, -0.10975971732810465)
(0.3591375073819406, -0.1211182952997287)
(0.35590245867466946, -0.12392822596338182)
(0.3500759136660413, -0.1284785533627105)
(0.3470558897118223, -0.1306072962191128)
(0.34345300049262745, -0.13296372288661026)
(0.339800374079549, -0.1351665974438794)
(0.33691845419761635, -0.13678294980112293)
(0.33008476199599013, -0.14022850598188957)
(0.32689045556484136, -0.1416690688973451)
(0.3211392930306642, -0.14401761145426384)
(0.3169661191112392, -0.14554056925144124)
(0.31227306144019096, -0.1470862675660092)
(0.3069443727913348, -0.14864354866392132)
(0.3012273158087664, -0.15009901305063392)
(0.2960936893241641, -0.1512299632566866)
(0.29060238522161486, -0.1522679944511164)
(0.28604317146147906, -0.15300294832644046)
(0.28070074112623833, -0.15372547576510606)
(0.2754606581323936, -0.15429552971104338)
(0.26958360109327306, -0.15477860267125787)
(0.26495572599230877, -0.1550468926068592)
(0.260771420654911, -0.15520665526410632)
(0.2508051026108189, -0.15527873853535978)
(0.2457244449911129, -0.15515105794767686)
(0.23933994472817718, -0.1548343579155754)
(0.23437711173534545, -0.1544676061087762)
(0.22939114573127636, -0.15399175586775027)
(0.22457056199137523, -0.15342767826987572)
(0.21914368420953426, -0.1526674385228399)
(0.21438447066376828, -0.15188838913584216)
(0.20968913323219246, -0.15101331711143828)
(0.20519109677401232, -0.1500720029232145)
(0.19585431972357292, -0.14777522703314985)
(0.19096190440359082, -0.14637352376390667)
(0.18501985981106608, -0.14447179842608204)
(0.18053875084390553, -0.14288112586776058)
(0.1741045106528069, -0.14034016669090996)
(0.1705757717973919, -0.1388067358963378)
(0.16597369472257054, -0.1366427167583078)
(0.1609884830803651, -0.1340702035976107)
(0.1567779894716328, -0.13169155930082244)
(0.15218075810911671, -0.12885482752921987)
(0.14789689687297367, -0.12595817596617082)
(0.14305026765032933, -0.12234660739471448)
(0.13863102205182068, -0.11869717710841622)
(0.1352601122183295, -0.11565014315848887)
(0.13001236012194353, -0.11037437135575329)
(0.12735519648084515, -0.10741499504723906)
(0.12430334032091002, -0.10373519942865225)
(0.12207845135382324, -0.10083696522685386)
(0.11623562823410527, -0.0921640619964285)
(0.11395070403373811, -0.08825425876620024)
(0.11148166635328455, -0.08361043196432563)
(0.10948654671988949, -0.07947614675941979)
(0.1078232814490818, -0.07571435522191015)
(0.1042244210206829, -0.06629229256487658)
(0.10286877409998152, -0.0621363738633988)
(0.10142922295574165, -0.05721827402841661)
(0.0999194936801704, -0.05131568204304816)
(0.0987918274779442, -0.04621133421930375)
(0.09777553297516593, -0.04086543693258779)
(0.09689693461989991, -0.035379013361774306)
(0.09612049778536627, -0.02941915362177207)
(0.09562734372595724, -0.024664455008759294)
(0.09529160217605198, -0.020605139217759524)
(0.09469750223912883, -0.005086168978955226)
(0.09476678337555228, 0.001633323351259778)
(0.09502600442530293, 0.008296260798459115)
(0.09560375590799852, 0.0164730211911375)
(0.09625490468031152, 0.02284527286249859)
(0.09701538400494616, 0.02872264389667169)
(0.09797069480523077, 0.03481433120113462)
(0.09916027492435532, 0.041189851065770035)
(0.10030161537026086, 0.04647858619088195)
(0.10158980687092035, 0.051760749783945535)
(0.10306236118450982, 0.05713702022407493)
(0.10475423237719622, 0.06265432346895539)
(0.10688006216791775, 0.06882019887207011)
(0.10908490279276953, 0.07451430695507072)
(0.1116651469105242, 0.08046938393717562)
(0.11408243239711503, 0.08548705204256882)
(0.11646836232370666, 0.09000183393889627)
(0.119313042546484, 0.09490471318588047)
(0.12407692473323312, 0.10215758194913258)
(0.12642751846591477, 0.10536618641437318)
(0.1290087314789168, 0.1086474559003151)
(0.13420772867354075, 0.11459291204042846)
(0.1367728665240678, 0.11724124511194305)
(0.139403375759666, 0.11978445448085674)
(0.14499376248040893, 0.12467630787839001)
(0.14818670616010288, 0.12719255426654924)
(0.15248611996717557, 0.1303005507786104)
(0.15599206126536241, 0.13261966113325754)
(0.15946026768746915, 0.1347414009970762)
(0.16845069104372773, 0.1395391458529816)
(0.17253549697280046, 0.1414235262301395)
(0.1774437197541507, 0.14347253156855155)
(0.18304073044868352, 0.14554859241957369)
(0.18862084964429948, 0.14736724779892518)
(0.1939009627160286, 0.1488777656947582)
(0.19932949310597176, 0.1502348686826532)
(0.2048527567354934, 0.15142650806648802)
(0.2111550037078295, 0.1525697337955933)
(0.21600456592055092, 0.1533023110476544)
(0.2208941226210409, 0.1539182856474535)
(0.22555504888214517, 0.15439564045092818)
(0.2299954346396814, 0.1547543708645721)
(0.24630499961362423, 0.15530659072611097)
(0.25381909629567606, 0.1551716247283519)
(0.26362765257834, 0.15463259691244235)
(0.27165457578172303, 0.1538830242449398)
(0.2789901893651623, 0.15294903075020339)
(0.2892729497559213, 0.15122120685079457)
(0.2969400437117567, 0.1495948119452057)
(0.3036691915010538, 0.14790963492576673)
(0.312874869009779, 0.14517725868154782)
(0.31911413840656133, 0.143015212549141)
(0.3257258610332494, 0.1404173168345646)
(0.3311365189948569, 0.13803025700882915)
(0.3364738614564087, 0.13541741820521042)
(0.34149321478079236, 0.13269911654864305)
(0.34641874613101525, 0.12975441791980982)
(0.351155688980521, 0.12662881655518055)
(0.3553471235825381, 0.12359108822315712)
(0.3597851012258594, 0.12005564174294395)
(0.3647142881141276, 0.11568291219401874)
(0.36805634895102957, 0.11240738476726825)
(0.3709771056903812, 0.10930678744656917)
(0.37334667049262815, 0.10660658188440883)
(0.37766278924366536, 0.10119518136482207)
(0.379576379162799, 0.09856003255959432)
(0.3827820791770124, 0.09375813944529891)
(0.3847319068172135, 0.09056259423898087)
(0.3892991759114447, 0.08205170820388943)
(0.39109790729538274, 0.07820557032987752)
(0.39331558039352177, 0.07296095562229353)
(0.3950532014572362, 0.06837099086480503)
(0.39654976147139703, 0.06398909761742003)
(0.3978603302753932, 0.05974104792396087)
(0.39892623091015755, 0.055930469745162796)
(0.4013034901229773, 0.04577620200443947)
(0.4022344900406678, 0.04084469626574843)
(0.4030930099687741, 0.03549144964116345)
(0.4037038408679795, 0.030947965039172572)
(0.40429056919332107, 0.025600849996860908)
(0.4047353460552266, 0.020321571547286504)
(0.40508507440129626, 0.014309205741564985)
(0.4052435863049254, 0.009696925326221096)
(0.40530870522986795, 0.0051102437988128045)
(0.40527422219815157, -1.3010426069826053e-17)
(0.40527422219815157, -1.3010426069826053e-17)
};
\addplot+ [color = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.4,
line width = 1,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.4,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.4,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.4157894736842105, 0.0)
(0.41550402291793725, -0.008695900827600328)
(0.4152310372271921, -0.01343805812815238)
(0.41479855100690866, -0.019067929788451572)
(0.41424429420925507, -0.024714108871667965)
(0.4134354578504121, -0.031342990505102385)
(0.41263594890571764, -0.036808385007543826)
(0.41162621216508793, -0.04274431586543911)
(0.4102868816562943, -0.049510148101177896)
(0.40881915876730224, -0.05592739972848676)
(0.40735041450018805, -0.06159560117913715)
(0.405671643816342, -0.06738202381925305)
(0.40366660763465195, -0.07354767132098605)
(0.40137170855872656, -0.07982663019633617)
(0.3987641112599081, -0.08617225070600842)
(0.39644360977779874, -0.09125027583001592)
(0.3938858579921242, -0.09633737739532382)
(0.3913238676241897, -0.10098018722742377)
(0.3886512611059922, -0.10541234278426319)
(0.3858933513833325, -0.10960599959974861)
(0.38053253470768733, -0.11683393454772843)
(0.37789080232041006, -0.12001426661904485)
(0.37502131197305216, -0.1232235460611504)
(0.3687293910016011, -0.12948828646630434)
(0.3658580722551748, -0.13204087773255133)
(0.3616004843768959, -0.1355204169113203)
(0.3579088478862504, -0.13827267724517428)
(0.3528410592207049, -0.14169685501484297)
(0.34858552513677055, -0.14429048825795832)
(0.34437548554689607, -0.14663055190443472)
(0.3404308961898128, -0.14863870075558291)
(0.3314644535326409, -0.15261831269788947)
(0.3269737190595713, -0.15434089184700506)
(0.3220420866603366, -0.15604840248268054)
(0.31674497436505544, -0.15768589818588183)
(0.31123980387871936, -0.15919020810863918)
(0.30596020765849585, -0.16045948598827495)
(0.30034311626998583, -0.16163754007662431)
(0.2941940500356065, -0.16273795557065077)
(0.28925305231941895, -0.1634884354836483)
(0.28428939568643596, -0.16412928376087443)
(0.2794821431400429, -0.16464703204056033)
(0.274818424816904, -0.16505662037329688)
(0.27085947561377527, -0.16533472864267693)
(0.2621995475511499, -0.16572783240637096)
(0.2578922655647108, -0.16581638838089935)
(0.25182828774135596, -0.16582342901017966)
(0.2443856484772752, -0.16564627076644506)
(0.23829248064049824, -0.16534960998037834)
(0.23242201734709236, -0.1649340196754477)
(0.22603979661786405, -0.16433494149409925)
(0.21912792753566385, -0.16350835301407496)
(0.21332594622209505, -0.16266689537288256)
(0.20722268906253824, -0.1616301605824997)
(0.20027738829000719, -0.16025164386689594)
(0.19371243183208237, -0.15874119082698174)
(0.18786274081064158, -0.15721181684543414)
(0.18167934103261754, -0.15539224312919167)
(0.17081188732061892, -0.15162890109373342)
(0.16391089440562875, -0.14881217359782553)
(0.15814351800296023, -0.14616383858850734)
(0.15227260791590685, -0.14315554936888264)
(0.14523181719062322, -0.13906805272053624)
(0.13955550075918968, -0.13532717565421398)
(0.134042489703571, -0.1312432436225903)
(0.12956193122791726, -0.12754012494929012)
(0.1253498082302664, -0.12369043715873665)
(0.12141143954136568, -0.11971358930944982)
(0.11812591413899057, -0.11607052548201167)
(0.11386727498273365, -0.1108257887897578)
(0.11049119061025917, -0.10616620563664289)
(0.107143807726549, -0.10101073778310679)
(0.10430291265601574, -0.09612581392593927)
(0.10133998806212126, -0.09041410541729847)
(0.09923595703169141, -0.08588596310437877)
(0.09734014885205888, -0.08139196759524883)
(0.0957226536214417, -0.07718043508898621)
(0.09426568608315762, -0.07302578146750707)
(0.09275618692421735, -0.06827729371015173)
(0.09153184858344715, -0.06401243583640184)
(0.09047345893956246, -0.0599512490452937)
(0.08965757605304105, -0.05652636710045241)
(0.08845003061341465, -0.05084667403154344)
(0.08759014070013096, -0.04620579849128229)
(0.08673191990095543, -0.04085893762306424)
(0.08601232832094725, -0.03555135813041109)
(0.08535878782017822, -0.029652629310131573)
(0.08497016783294893, -0.025292768388935093)
(0.0844706085823952, -0.017563803058927588)
(0.08426240682495754, -0.012230908312045945)
(0.08415253944292839, -0.004213385098000882)
(0.084219756112722, 0.0014864653528992213)
(0.08441507497853694, 0.007381523600947378)
(0.08476910764584286, 0.013739831169385305)
(0.08536000865517664, 0.021030141415149962)
(0.08597709798761162, 0.026851120857117616)
(0.08678432823653369, 0.033077671536552083)
(0.08798865992710067, 0.040704652771913374)
(0.08923748317250028, 0.04733055392006448)
(0.09065790817861923, 0.05383374025724008)
(0.09253236656970108, 0.061249444986415935)
(0.09422400542358715, 0.06711679280527158)
(0.09624452879117074, 0.07335876417826312)
(0.0989963237710787, 0.08083211701791396)
(0.10121994861716292, 0.08619479839133291)
(0.10364492746429851, 0.09149016263743807)
(0.10620067298933188, 0.09655325264907388)
(0.10880672955784579, 0.10125525585246731)
(0.11151806226849457, 0.10572711026601271)
(0.11418958233080222, 0.10977128551620641)
(0.11977460450897741, 0.1172564795490237)
(0.12251596073118509, 0.12052350872022888)
(0.12551910464285196, 0.12383944132670165)
(0.12842955541584739, 0.1268177720335081)
(0.13221830092910444, 0.1303854534870095)
(0.13542712275003657, 0.13316197777020658)
(0.13854590395727148, 0.1356670278081766)
(0.14206087465463105, 0.1382829920066239)
(0.14630803701301098, 0.14117934641568544)
(0.1497449316187555, 0.14333168461111148)
(0.15827367603080722, 0.14802628364318418)
(0.16243012487532962, 0.15002006678901267)
(0.16652345410603803, 0.15181757938749782)
(0.17091174780065502, 0.15357693958758983)
(0.17489004032835362, 0.1550338261200342)
(0.17894015459617799, 0.15639232635614672)
(0.18436799828832923, 0.15803056484042932)
(0.1889453936813304, 0.15926202926544428)
(0.19426153066897608, 0.16053336490223472)
(0.19944106959232039, 0.16161913655418214)
(0.20461066173009376, 0.1625623446034825)
(0.21043649778928056, 0.16346786448730866)
(0.21522909488649114, 0.1640950078195829)
(0.21934323553442447, 0.16455263076439636)
(0.22903824165906123, 0.16535111347350745)
(0.23410691539999656, 0.16561838107659424)
(0.24031582620135677, 0.16581065030256892)
(0.24477035295694607, 0.1658589067157418)
(0.2578530487476794, 0.16557585354374132)
(0.2635065012437298, 0.16525864567273393)
(0.271034877389448, 0.16465178227902552)
(0.2772005698683309, 0.16399405962528937)
(0.2839394718151239, 0.1631042449310551)
(0.29194765669813155, 0.1618045986716647)
(0.29844968053384985, 0.16054527108691174)
(0.3091551430510419, 0.15803942640422103)
(0.3169039532348215, 0.15585481700065432)
(0.3238634248594605, 0.15359600367833795)
(0.3321521955544224, 0.15049168014236847)
(0.3386032850133294, 0.14772242963408344)
(0.343776485143632, 0.14524747461043908)
(0.348878158450174, 0.14255722020963754)
(0.3539052324810384, 0.13963326945269455)
(0.3583435411623392, 0.136797159926424)
(0.36322143910226656, 0.1333664789125445)
(0.368197139684474, 0.1294770594742274)
(0.37210625541860887, 0.12610116042851763)
(0.3766517874562461, 0.12176083859905767)
(0.38047018834317964, 0.11771104018833305)
(0.3834361797217445, 0.11426720077723505)
(0.3861862469287491, 0.1108045933812034)
(0.389374752873411, 0.10641289899895989)
(0.3923214952501964, 0.10192998149837498)
(0.3948078721565753, 0.09777007101257802)
(0.3981777872158916, 0.09145744637624614)
(0.4009576908339322, 0.08551702773610753)
(0.40348046736644255, 0.0793810218288072)
(0.40522697892134985, 0.0745999706296975)
(0.4071806453742056, 0.06858014530581545)
(0.40859476112832893, 0.06364946468868127)
(0.4098851202116706, 0.058594959305874765)
(0.41100578212591393, 0.05363646888954744)
(0.4119826215912042, 0.04872872804832195)
(0.41282345399164433, 0.04389787581014719)
(0.4135376701523721, 0.039164904641341425)
(0.4141336026426543, 0.03456128936270659)
(0.4145938625169932, 0.03038369966807994)
(0.4154217280441001, 0.020019235686391898)
(0.41570155487553573, 0.014117826111772643)
(0.4158384640434436, 0.008850256258348472)
(0.41587065584688393, 0.003455247072865663)
(0.4158345740220216, 1.8301332671555315e-16)
(0.4158345740220216, 1.8301332671555315e-16)
};
\end{axis}

\end{tikzpicture}

